Assessing performance tradeoffs in hierarchical organizations using a diffusive coupling model

We study a continuous-time dynamical system of nodes diffusively coupled over a hierarchical network to examine the efficiency and performance tradeoffs that organizations, teams, and command and control units face while achieving coordination and sharing information across layers. Specifically, after defining a network structure that captures real-world features of hierarchical organizations, we use linear systems theory and perturbation theory to characterize the rate of convergence to a consensus state, and how effectively information can propagate through the network, depending on the breadth of the organization and the strength of inter-layer communication. Interestingly, our analytical insights highlight a fundamental performance tradeoff. Namely, networks that favor fast coordination will have decreased ability to share information that is generated in the lower layers of the organization and is to be passed up the hierarchy. Numerical results validate and extend our theoretical results.

==> fig/3a.tex <==
\begin{tikzpicture}
\begin{axis}[%
colormap={mymap}{[1pt] rgb(0pt)=(1,.5,.2); rgb(127pt)=(0,0,0); rgb(255pt)=(0,0,1)},
width=\lll cm,
height=\hhh cm,
scale only axis,
xmin=0,
xmax=35,
ymin=0,
%xtick={0,.5,1}, %These two lines only if you want to endoforce and/or rename ticks
%yticklabels={1,2,3,4}, 
point meta max=1,
point meta min=-1,
ymax=2,
ylabel shift =-4pt,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
ylabel={\footnotesize lower layer, $\beta$},
xlabel={\footnotesize upper layer, $\alpha$},xmajorgrids,
ymajorgrids
]


\addplot[%
surf,
shader=flat corner, draw=none, mesh/rows=35]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	c\\
1	0.01	1\\
1	0.06	1\\
1	0.11	1\\
1	0.16	1\\
1	0.21	1\\
1	0.26	1\\
1	0.31	1\\
1	0.36	1\\
1	0.41	1\\
1	0.46	1\\
1	0.51	1\\
1	0.56	1\\
1	0.61	1\\
1	0.66	1\\
1	0.71	1\\
1	0.76	1\\
1	0.81	1\\
1	0.86	1\\
1	0.91	1\\
1	0.96	1\\
1	1.01	1\\
1	1.06	1\\
1	1.11	1\\
1	1.16	1\\
1	1.21	1\\
1	1.26	1\\
1	1.31	1\\
1	1.36	1\\
1	1.41	1\\
1	1.46	1\\
1	1.51	1\\
1	1.56	1\\
1	1.61	1\\
1	1.66	1\\
1	1.71	1\\
1	1.76	1\\
1	1.81	1\\
1	1.86	1\\
1	1.91	1\\
1	1.96	1\\
2	0.01	1\\
2	0.06	1\\
2	0.11	1\\
2	0.16	1\\
2	0.21	1\\
2	0.26	1\\
2	0.31	1\\
2	0.36	1\\
2	0.41	1\\
2	0.46	1\\
2	0.51	1\\
2	0.56	1\\
2	0.61	1\\
2	0.66	1\\
2	0.71	1\\
2	0.76	1\\
2	0.81	1\\
2	0.86	1\\
2	0.91	1\\
2	0.96	1\\
2	1.01	1\\
2	1.06	1\\
2	1.11	1\\
2	1.16	1\\
2	1.21	1\\
2	1.26	1\\
2	1.31	1\\
2	1.36	1\\
2	1.41	1\\
2	1.46	1\\
2	1.51	1\\
2	1.56	1\\
2	1.61	1\\
2	1.66	1\\
2	1.71	1\\
2	1.76	1\\
2	1.81	1\\
2	1.86	1\\
2	1.91	1\\
2	1.96	1\\
3	0.01	1\\
3	0.06	1\\
3	0.11	1\\
3	0.16	1\\
3	0.21	1\\
3	0.26	1\\
3	0.31	1\\
3	0.36	1\\
3	0.41	1\\
3	0.46	1\\
3	0.51	1\\
3	0.56	1\\
3	0.61	1\\
3	0.66	1\\
3	0.71	1\\
3	0.76	1\\
3	0.81	1\\
3	0.86	1\\
3	0.91	1\\
3	0.96	1\\
3	1.01	1\\
3	1.06	1\\
3	1.11	1\\
3	1.16	1\\
3	1.21	1\\
3	1.26	1\\
3	1.31	1\\
3	1.36	1\\
3	1.41	1\\
3	1.46	1\\
3	1.51	1\\
3	1.56	1\\
3	1.61	1\\
3	1.66	1\\
3	1.71	1\\
3	1.76	1\\
3	1.81	1\\
3	1.86	1\\
3	1.91	1\\
3	1.96	1\\
4	0.01	1\\
4	0.06	1\\
4	0.11	1\\
4	0.16	1\\
4	0.21	1\\
4	0.26	1\\
4	0.31	1\\
4	0.36	1\\
4	0.41	1\\
4	0.46	1\\
4	0.51	1\\
4	0.56	1\\
4	0.61	1\\
4	0.66	1\\
4	0.71	1\\
4	0.76	1\\
4	0.81	1\\
4	0.86	1\\
4	0.91	1\\
4	0.96	1\\
4	1.01	1\\
4	1.06	1\\
4	1.11	1\\
4	1.16	1\\
4	1.21	1\\
4	1.26	1\\
4	1.31	1\\
4	1.36	1\\
4	1.41	1\\
4	1.46	1\\
4	1.51	1\\
4	1.56	1\\
4	1.61	1\\
4	1.66	1\\
4	1.71	1\\
4	1.76	1\\
4	1.81	1\\
4	1.86	1\\
4	1.91	1\\
4	1.96	1\\
5	0.01	1\\
5	0.06	1\\
5	0.11	1\\
5	0.16	1\\
5	0.21	1\\
5	0.26	1\\
5	0.31	1\\
5	0.36	1\\
5	0.41	1\\
5	0.46	1\\
5	0.51	1\\
5	0.56	1\\
5	0.61	1\\
5	0.66	1\\
5	0.71	1\\
5	0.76	1\\
5	0.81	1\\
5	0.86	1\\
5	0.91	1\\
5	0.96	1\\
5	1.01	1\\
5	1.06	1\\
5	1.11	1\\
5	1.16	1\\
5	1.21	1\\
5	1.26	1\\
5	1.31	1\\
5	1.36	1\\
5	1.41	1\\
5	1.46	1\\
5	1.51	1\\
5	1.56	1\\
5	1.61	1\\
5	1.66	1\\
5	1.71	1\\
5	1.76	1\\
5	1.81	1\\
5	1.86	1\\
5	1.91	1\\
5	1.96	1\\
6	0.01	1\\
6	0.06	1\\
6	0.11	1\\
6	0.16	1\\
6	0.21	1\\
6	0.26	1\\
6	0.31	1\\
6	0.36	1\\
6	0.41	1\\
6	0.46	1\\
6	0.51	1\\
6	0.56	1\\
6	0.61	1\\
6	0.66	1\\
6	0.71	1\\
6	0.76	1\\
6	0.81	1\\
6	0.86	1\\
6	0.91	1\\
6	0.96	1\\
6	1.01	1\\
6	1.06	1\\
6	1.11	1\\
6	1.16	1\\
6	1.21	1\\
6	1.26	1\\
6	1.31	1\\
6	1.36	1\\
6	1.41	1\\
6	1.46	1\\
6	1.51	1\\
6	1.56	1\\
6	1.61	1\\
6	1.66	1\\
6	1.71	1\\
6	1.76	1\\
6	1.81	1\\
6	1.86	1\\
6	1.91	1\\
6	1.96	1\\
7	0.01	1\\
7	0.06	1\\
7	0.11	1\\
7	0.16	1\\
7	0.21	1\\
7	0.26	1\\
7	0.31	1\\
7	0.36	1\\
7	0.41	1\\
7	0.46	1\\
7	0.51	1\\
7	0.56	1\\
7	0.61	1\\
7	0.66	1\\
7	0.71	1\\
7	0.76	1\\
7	0.81	1\\
7	0.86	1\\
7	0.91	1\\
7	0.96	1\\
7	1.01	1\\
7	1.06	1\\
7	1.11	1\\
7	1.16	1\\
7	1.21	1\\
7	1.26	1\\
7	1.31	1\\
7	1.36	1\\
7	1.41	1\\
7	1.46	1\\
7	1.51	1\\
7	1.56	1\\
7	1.61	1\\
7	1.66	1\\
7	1.71	1\\
7	1.76	1\\
7	1.81	1\\
7	1.86	1\\
7	1.91	1\\
7	1.96	1\\
8	0.01	1\\
8	0.06	1\\
8	0.11	1\\
8	0.16	1\\
8	0.21	1\\
8	0.26	1\\
8	0.31	1\\
8	0.36	1\\
8	0.41	1\\
8	0.46	1\\
8	0.51	1\\
8	0.56	1\\
8	0.61	1\\
8	0.66	1\\
8	0.71	1\\
8	0.76	1\\
8	0.81	1\\
8	0.86	1\\
8	0.91	1\\
8	0.96	1\\
8	1.01	1\\
8	1.06	1\\
8	1.11	1\\
8	1.16	1\\
8	1.21	1\\
8	1.26	1\\
8	1.31	1\\
8	1.36	1\\
8	1.41	1\\
8	1.46	1\\
8	1.51	1\\
8	1.56	1\\
8	1.61	1\\
8	1.66	1\\
8	1.71	1\\
8	1.76	1\\
8	1.81	1\\
8	1.86	1\\
8	1.91	1\\
8	1.96	1\\
9	0.01	1\\
9	0.06	1\\
9	0.11	1\\
9	0.16	1\\
9	0.21	1\\
9	0.26	1\\
9	0.31	1\\
9	0.36	1\\
9	0.41	1\\
9	0.46	1\\
9	0.51	1\\
9	0.56	1\\
9	0.61	1\\
9	0.66	1\\
9	0.71	1\\
9	0.76	1\\
9	0.81	1\\
9	0.86	1\\
9	0.91	1\\
9	0.96	1\\
9	1.01	1\\
9	1.06	1\\
9	1.11	1\\
9	1.16	1\\
9	1.21	1\\
9	1.26	1\\
9	1.31	1\\
9	1.36	1\\
9	1.41	1\\
9	1.46	1\\
9	1.51	1\\
9	1.56	1\\
9	1.61	1\\
9	1.66	1\\
9	1.71	1\\
9	1.76	1\\
9	1.81	1\\
9	1.86	1\\
9	1.91	1\\
9	1.96	1\\
10	0.01	1\\
10	0.06	1\\
10	0.11	1\\
10	0.16	1\\
10	0.21	1\\
10	0.26	1\\
10	0.31	1\\
10	0.36	1\\
10	0.41	1\\
10	0.46	1\\
10	0.51	1\\
10	0.56	1\\
10	0.61	1\\
10	0.66	1\\
10	0.71	1\\
10	0.76	1\\
10	0.81	1\\
10	0.86	1\\
10	0.91	1\\
10	0.96	1\\
10	1.01	1\\
10	1.06	1\\
10	1.11	1\\
10	1.16	1\\
10	1.21	1\\
10	1.26	1\\
10	1.31	1\\
10	1.36	1\\
10	1.41	1\\
10	1.46	1\\
10	1.51	1\\
10	1.56	1\\
10	1.61	1\\
10	1.66	1\\
10	1.71	1\\
10	1.76	1\\
10	1.81	1\\
10	1.86	1\\
10	1.91	1\\
10	1.96	1\\
11	0.01	1\\
11	0.06	1\\
11	0.11	1\\
11	0.16	1\\
11	0.21	1\\
11	0.26	1\\
11	0.31	1\\
11	0.36	1\\
11	0.41	1\\
11	0.46	1\\
11	0.51	1\\
11	0.56	1\\
11	0.61	1\\
11	0.66	1\\
11	0.71	1\\
11	0.76	1\\
11	0.81	1\\
11	0.86	1\\
11	0.91	1\\
11	0.96	1\\
11	1.01	1\\
11	1.06	1\\
11	1.11	1\\
11	1.16	1\\
11	1.21	1\\
11	1.26	1\\
11	1.31	1\\
11	1.36	1\\
11	1.41	1\\
11	1.46	1\\
11	1.51	1\\
11	1.56	1\\
11	1.61	1\\
11	1.66	1\\
11	1.71	1\\
11	1.76	1\\
11	1.81	1\\
11	1.86	1\\
11	1.91	1\\
11	1.96	1\\
12	0.01	1\\
12	0.06	1\\
12	0.11	1\\
12	0.16	1\\
12	0.21	1\\
12	0.26	1\\
12	0.31	1\\
12	0.36	1\\
12	0.41	1\\
12	0.46	1\\
12	0.51	1\\
12	0.56	1\\
12	0.61	1\\
12	0.66	1\\
12	0.71	1\\
12	0.76	1\\
12	0.81	1\\
12	0.86	1\\
12	0.91	1\\
12	0.96	1\\
12	1.01	1\\
12	1.06	1\\
12	1.11	1\\
12	1.16	1\\
12	1.21	1\\
12	1.26	1\\
12	1.31	1\\
12	1.36	1\\
12	1.41	1\\
12	1.46	1\\
12	1.51	1\\
12	1.56	1\\
12	1.61	1\\
12	1.66	1\\
12	1.71	1\\
12	1.76	1\\
12	1.81	1\\
12	1.86	1\\
12	1.91	1\\
12	1.96	1\\
13	0.01	1\\
13	0.06	1\\
13	0.11	1\\
13	0.16	1\\
13	0.21	1\\
13	0.26	1\\
13	0.31	1\\
13	0.36	1\\
13	0.41	1\\
13	0.46	1\\
13	0.51	1\\
13	0.56	1\\
13	0.61	1\\
13	0.66	1\\
13	0.71	1\\
13	0.76	1\\
13	0.81	1\\
13	0.86	1\\
13	0.91	1\\
13	0.96	1\\
13	1.01	1\\
13	1.06	1\\
13	1.11	1\\
13	1.16	1\\
13	1.21	1\\
13	1.26	1\\
13	1.31	1\\
13	1.36	1\\
13	1.41	1\\
13	1.46	1\\
13	1.51	1\\
13	1.56	1\\
13	1.61	1\\
13	1.66	1\\
13	1.71	1\\
13	1.76	1\\
13	1.81	1\\
13	1.86	1\\
13	1.91	1\\
13	1.96	1\\
14	0.01	-1\\
14	0.06	-1\\
14	0.11	-1\\
14	0.16	-1\\
14	0.21	1\\
14	0.26	1\\
14	0.31	1\\
14	0.36	1\\
14	0.41	1\\
14	0.46	1\\
14	0.51	1\\
14	0.56	1\\
14	0.61	1\\
14	0.66	1\\
14	0.71	1\\
14	0.76	1\\
14	0.81	1\\
14	0.86	1\\
14	0.91	1\\
14	0.96	1\\
14	1.01	1\\
14	1.06	1\\
14	1.11	1\\
14	1.16	1\\
14	1.21	1\\
14	1.26	1\\
14	1.31	1\\
14	1.36	1\\
14	1.41	1\\
14	1.46	1\\
14	1.51	1\\
14	1.56	1\\
14	1.61	1\\
14	1.66	1\\
14	1.71	1\\
14	1.76	1\\
14	1.81	1\\
14	1.86	1\\
14	1.91	1\\
14	1.96	1\\
15	0.01	-1\\
15	0.06	-1\\
15	0.11	-1\\
15	0.16	-1\\
15	0.21	-1\\
15	0.26	-1\\
15	0.31	-1\\
15	0.36	-1\\
15	0.41	1\\
15	0.46	1\\
15	0.51	1\\
15	0.56	1\\
15	0.61	1\\
15	0.66	1\\
15	0.71	1\\
15	0.76	1\\
15	0.81	1\\
15	0.86	1\\
15	0.91	1\\
15	0.96	1\\
15	1.01	1\\
15	1.06	1\\
15	1.11	1\\
15	1.16	1\\
15	1.21	1\\
15	1.26	1\\
15	1.31	1\\
15	1.36	1\\
15	1.41	1\\
15	1.46	1\\
15	1.51	1\\
15	1.56	1\\
15	1.61	1\\
15	1.66	1\\
15	1.71	1\\
15	1.76	1\\
15	1.81	1\\
15	1.86	1\\
15	1.91	1\\
15	1.96	1\\
16	0.01	-1\\
16	0.06	-1\\
16	0.11	-1\\
16	0.16	-1\\
16	0.21	-1\\
16	0.26	-1\\
16	0.31	-1\\
16	0.36	-1\\
16	0.41	-1\\
16	0.46	-1\\
16	0.51	-1\\
16	0.56	-1\\
16	0.61	1\\
16	0.66	1\\
16	0.71	1\\
16	0.76	1\\
16	0.81	1\\
16	0.86	1\\
16	0.91	1\\
16	0.96	1\\
16	1.01	1\\
16	1.06	1\\
16	1.11	1\\
16	1.16	1\\
16	1.21	1\\
16	1.26	1\\
16	1.31	1\\
16	1.36	1\\
16	1.41	1\\
16	1.46	1\\
16	1.51	1\\
16	1.56	1\\
16	1.61	1\\
16	1.66	1\\
16	1.71	1\\
16	1.76	1\\
16	1.81	1\\
16	1.86	1\\
16	1.91	1\\
16	1.96	1\\
17	0.01	-1\\
17	0.06	-1\\
17	0.11	-1\\
17	0.16	-1\\
17	0.21	-1\\
17	0.26	-1\\
17	0.31	-1\\
17	0.36	-1\\
17	0.41	-1\\
17	0.46	-1\\
17	0.51	-1\\
17	0.56	-1\\
17	0.61	-1\\
17	0.66	-1\\
17	0.71	-1\\
17	0.76	-1\\
17	0.81	1\\
17	0.86	1\\
17	0.91	1\\
17	0.96	1\\
17	1.01	1\\
17	1.06	1\\
17	1.11	1\\
17	1.16	1\\
17	1.21	1\\
17	1.26	1\\
17	1.31	1\\
17	1.36	1\\
17	1.41	1\\
17	1.46	1\\
17	1.51	1\\
17	1.56	1\\
17	1.61	1\\
17	1.66	1\\
17	1.71	1\\
17	1.76	1\\
17	1.81	1\\
17	1.86	1\\
17	1.91	1\\
17	1.96	1\\
18	0.01	-1\\
18	0.06	-1\\
18	0.11	-1\\
18	0.16	-1\\
18	0.21	-1\\
18	0.26	-1\\
18	0.31	-1\\
18	0.36	-1\\
18	0.41	-1\\
18	0.46	-1\\
18	0.51	-1\\
18	0.56	-1\\
18	0.61	-1\\
18	0.66	-1\\
18	0.71	-1\\
18	0.76	-1\\
18	0.81	-1\\
18	0.86	-1\\
18	0.91	-1\\
18	0.96	-1\\
18	1.01	-1\\
18	1.06	1\\
18	1.11	1\\
18	1.16	1\\
18	1.21	1\\
18	1.26	1\\
18	1.31	1\\
18	1.36	1\\
18	1.41	1\\
18	1.46	1\\
18	1.51	1\\
18	1.56	1\\
18	1.61	1\\
18	1.66	1\\
18	1.71	1\\
18	1.76	1\\
18	1.81	1\\
18	1.86	1\\
18	1.91	1\\
18	1.96	1\\
19	0.01	-1\\
19	0.06	-1\\
19	0.11	-1\\
19	0.16	-1\\
19	0.21	-1\\
19	0.26	-1\\
19	0.31	-1\\
19	0.36	-1\\
19	0.41	-1\\
19	0.46	-1\\
19	0.51	-1\\
19	0.56	-1\\
19	0.61	-1\\
19	0.66	-1\\
19	0.71	-1\\
19	0.76	-1\\
19	0.81	-1\\
19	0.86	-1\\
19	0.91	-1\\
19	0.96	-1\\
19	1.01	-1\\
19	1.06	-1\\
19	1.11	-1\\
19	1.16	-1\\
19	1.21	-1\\
19	1.26	1\\
19	1.31	1\\
19	1.36	1\\
19	1.41	1\\
19	1.46	1\\
19	1.51	1\\
19	1.56	1\\
19	1.61	1\\
19	1.66	1\\
19	1.71	1\\
19	1.76	1\\
19	1.81	1\\
19	1.86	1\\
19	1.91	1\\
19	1.96	1\\
20	0.01	-1\\
20	0.06	-1\\
20	0.11	-1\\
20	0.16	-1\\
20	0.21	-1\\
20	0.26	-1\\
20	0.31	-1\\
20	0.36	-1\\
20	0.41	-1\\
20	0.46	-1\\
20	0.51	-1\\
20	0.56	-1\\
20	0.61	-1\\
20	0.66	-1\\
20	0.71	-1\\
20	0.76	-1\\
20	0.81	-1\\
20	0.86	-1\\
20	0.91	-1\\
20	0.96	-1\\
20	1.01	-1\\
20	1.06	-1\\
20	1.11	-1\\
20	1.16	-1\\
20	1.21	-1\\
20	1.26	-1\\
20	1.31	-1\\
20	1.36	-1\\
20	1.41	-1\\
20	1.46	1\\
20	1.51	1\\
20	1.56	1\\
20	1.61	1\\
20	1.66	1\\
20	1.71	1\\
20	1.76	1\\
20	1.81	1\\
20	1.86	1\\
20	1.91	1\\
20	1.96	1\\
21	0.01	-1\\
21	0.06	-1\\
21	0.11	-1\\
21	0.16	-1\\
21	0.21	-1\\
21	0.26	-1\\
21	0.31	-1\\
21	0.36	-1\\
21	0.41	-1\\
21	0.46	-1\\
21	0.51	-1\\
21	0.56	-1\\
21	0.61	-1\\
21	0.66	-1\\
21	0.71	-1\\
21	0.76	-1\\
21	0.81	-1\\
21	0.86	-1\\
21	0.91	-1\\
21	0.96	-1\\
21	1.01	-1\\
21	1.06	-1\\
21	1.11	-1\\
21	1.16	-1\\
21	1.21	-1\\
21	1.26	-1\\
21	1.31	-1\\
21	1.36	-1\\
21	1.41	-1\\
21	1.46	-1\\
21	1.51	-1\\
21	1.56	-1\\
21	1.61	-1\\
21	1.66	1\\
21	1.71	1\\
21	1.76	1\\
21	1.81	1\\
21	1.86	1\\
21	1.91	1\\
21	1.96	1\\
22	0.01	-1\\
22	0.06	-1\\
22	0.11	-1\\
22	0.16	-1\\
22	0.21	-1\\
22	0.26	-1\\
22	0.31	-1\\
22	0.36	-1\\
22	0.41	-1\\
22	0.46	-1\\
22	0.51	-1\\
22	0.56	-1\\
22	0.61	-1\\
22	0.66	-1\\
22	0.71	-1\\
22	0.76	-1\\
22	0.81	-1\\
22	0.86	-1\\
22	0.91	-1\\
22	0.96	-1\\
22	1.01	-1\\
22	1.06	-1\\
22	1.11	-1\\
22	1.16	-1\\
22	1.21	-1\\
22	1.26	-1\\
22	1.31	-1\\
22	1.36	-1\\
22	1.41	-1\\
22	1.46	-1\\
22	1.51	-1\\
22	1.56	-1\\
22	1.61	-1\\
22	1.66	-1\\
22	1.71	-1\\
22	1.76	-1\\
22	1.81	-1\\
22	1.86	1\\
22	1.91	1\\
22	1.96	1\\
23	0.01	-1\\
23	0.06	-1\\
23	0.11	-1\\
23	0.16	-1\\
23	0.21	-1\\
23	0.26	-1\\
23	0.31	-1\\
23	0.36	-1\\
23	0.41	-1\\
23	0.46	-1\\
23	0.51	-1\\
23	0.56	-1\\
23	0.61	-1\\
23	0.66	-1\\
23	0.71	-1\\
23	0.76	-1\\
23	0.81	-1\\
23	0.86	-1\\
23	0.91	-1\\
23	0.96	-1\\
23	1.01	-1\\
23	1.06	-1\\
23	1.11	-1\\
23	1.16	-1\\
23	1.21	-1\\
23	1.26	-1\\
23	1.31	-1\\
23	1.36	-1\\
23	1.41	-1\\
23	1.46	-1\\
23	1.51	-1\\
23	1.56	-1\\
23	1.61	-1\\
23	1.66	-1\\
23	1.71	-1\\
23	1.76	-1\\
23	1.81	-1\\
23	1.86	-1\\
23	1.91	-1\\
23	1.96	-1\\
24	0.01	-1\\
24	0.06	-1\\
24	0.11	-1\\
24	0.16	-1\\
24	0.21	-1\\
24	0.26	-1\\
24	0.31	-1\\
24	0.36	-1\\
24	0.41	-1\\
24	0.46	-1\\
24	0.51	-1\\
24	0.56	-1\\
24	0.61	-1\\
24	0.66	-1\\
24	0.71	-1\\
24	0.76	-1\\
24	0.81	-1\\
24	0.86	-1\\
24	0.91	-1\\
24	0.96	-1\\
24	1.01	-1\\
24	1.06	-1\\
24	1.11	-1\\
24	1.16	-1\\
24	1.21	-1\\
24	1.26	-1\\
24	1.31	-1\\
24	1.36	-1\\
24	1.41	-1\\
24	1.46	-1\\
24	1.51	-1\\
24	1.56	-1\\
24	1.61	-1\\
24	1.66	-1\\
24	1.71	-1\\
24	1.76	-1\\
24	1.81	-1\\
24	1.86	-1\\
24	1.91	-1\\
24	1.96	-1\\
25	0.01	-1\\
25	0.06	-1\\
25	0.11	-1\\
25	0.16	-1\\
25	0.21	-1\\
25	0.26	-1\\
25	0.31	-1\\
25	0.36	-1\\
25	0.41	-1\\
25	0.46	-1\\
25	0.51	-1\\
25	0.56	-1\\
25	0.61	-1\\
25	0.66	-1\\
25	0.71	-1\\
25	0.76	-1\\
25	0.81	-1\\
25	0.86	-1\\
25	0.91	-1\\
25	0.96	-1\\
25	1.01	-1\\
25	1.06	-1\\
25	1.11	-1\\
25	1.16	-1\\
25	1.21	-1\\
25	1.26	-1\\
25	1.31	-1\\
25	1.36	-1\\
25	1.41	-1\\
25	1.46	-1\\
25	1.51	-1\\
25	1.56	-1\\
25	1.61	-1\\
25	1.66	-1\\
25	1.71	-1\\
25	1.76	-1\\
25	1.81	-1\\
25	1.86	-1\\
25	1.91	-1\\
25	1.96	-1\\
26	0.01	-1\\
26	0.06	-1\\
26	0.11	-1\\
26	0.16	-1\\
26	0.21	-1\\
26	0.26	-1\\
26	0.31	-1\\
26	0.36	-1\\
26	0.41	-1\\
26	0.46	-1\\
26	0.51	-1\\
26	0.56	-1\\
26	0.61	-1\\
26	0.66	-1\\
26	0.71	-1\\
26	0.76	-1\\
26	0.81	-1\\
26	0.86	-1\\
26	0.91	-1\\
26	0.96	-1\\
26	1.01	-1\\
26	1.06	-1\\
26	1.11	-1\\
26	1.16	-1\\
26	1.21	-1\\
26	1.26	-1\\
26	1.31	-1\\
26	1.36	-1\\
26	1.41	-1\\
26	1.46	-1\\
26	1.51	-1\\
26	1.56	-1\\
26	1.61	-1\\
26	1.66	-1\\
26	1.71	-1\\
26	1.76	-1\\
26	1.81	-1\\
26	1.86	-1\\
26	1.91	-1\\
26	1.96	-1\\
27	0.01	-1\\
27	0.06	-1\\
27	0.11	-1\\
27	0.16	-1\\
27	0.21	-1\\
27	0.26	-1\\
27	0.31	-1\\
27	0.36	-1\\
27	0.41	-1\\
27	0.46	-1\\
27	0.51	-1\\
27	0.56	-1\\
27	0.61	-1\\
27	0.66	-1\\
27	0.71	-1\\
27	0.76	-1\\
27	0.81	-1\\
27	0.86	-1\\
27	0.91	-1\\
27	0.96	-1\\
27	1.01	-1\\
27	1.06	-1\\
27	1.11	-1\\
27	1.16	-1\\
27	1.21	-1\\
27	1.26	-1\\
27	1.31	-1\\
27	1.36	-1\\
27	1.41	-1\\
27	1.46	-1\\
27	1.51	-1\\
27	1.56	-1\\
27	1.61	-1\\
27	1.66	-1\\
27	1.71	-1\\
27	1.76	-1\\
27	1.81	-1\\
27	1.86	-1\\
27	1.91	-1\\
27	1.96	-1\\
28	0.01	-1\\
28	0.06	-1\\
28	0.11	-1\\
28	0.16	-1\\
28	0.21	-1\\
28	0.26	-1\\
28	0.31	-1\\
28	0.36	-1\\
28	0.41	-1\\
28	0.46	-1\\
28	0.51	-1\\
28	0.56	-1\\
28	0.61	-1\\
28	0.66	-1\\
28	0.71	-1\\
28	0.76	-1\\
28	0.81	-1\\
28	0.86	-1\\
28	0.91	-1\\
28	0.96	-1\\
28	1.01	-1\\
28	1.06	-1\\
28	1.11	-1\\
28	1.16	-1\\
28	1.21	-1\\
28	1.26	-1\\
28	1.31	-1\\
28	1.36	-1\\
28	1.41	-1\\
28	1.46	-1\\
28	1.51	-1\\
28	1.56	-1\\
28	1.61	-1\\
28	1.66	-1\\
28	1.71	-1\\
28	1.76	-1\\
28	1.81	-1\\
28	1.86	-1\\
28	1.91	-1\\
28	1.96	-1\\
29	0.01	-1\\
29	0.06	-1\\
29	0.11	-1\\
29	0.16	-1\\
29	0.21	-1\\
29	0.26	-1\\
29	0.31	-1\\
29	0.36	-1\\
29	0.41	-1\\
29	0.46	-1\\
29	0.51	-1\\
29	0.56	-1\\
29	0.61	-1\\
29	0.66	-1\\
29	0.71	-1\\
29	0.76	-1\\
29	0.81	-1\\
29	0.86	-1\\
29	0.91	-1\\
29	0.96	-1\\
29	1.01	-1\\
29	1.06	-1\\
29	1.11	-1\\
29	1.16	-1\\
29	1.21	-1\\
29	1.26	-1\\
29	1.31	-1\\
29	1.36	-1\\
29	1.41	-1\\
29	1.46	-1\\
29	1.51	-1\\
29	1.56	-1\\
29	1.61	-1\\
29	1.66	-1\\
29	1.71	-1\\
29	1.76	-1\\
29	1.81	-1\\
29	1.86	-1\\
29	1.91	-1\\
29	1.96	-1\\
30	0.01	-1\\
30	0.06	-1\\
30	0.11	-1\\
30	0.16	-1\\
30	0.21	-1\\
30	0.26	-1\\
30	0.31	-1\\
30	0.36	-1\\
30	0.41	-1\\
30	0.46	-1\\
30	0.51	-1\\
30	0.56	-1\\
30	0.61	-1\\
30	0.66	-1\\
30	0.71	-1\\
30	0.76	-1\\
30	0.81	-1\\
30	0.86	-1\\
30	0.91	-1\\
30	0.96	-1\\
30	1.01	-1\\
30	1.06	-1\\
30	1.11	-1\\
30	1.16	-1\\
30	1.21	-1\\
30	1.26	-1\\
30	1.31	-1\\
30	1.36	-1\\
30	1.41	-1\\
30	1.46	-1\\
30	1.51	-1\\
30	1.56	-1\\
30	1.61	-1\\
30	1.66	-1\\
30	1.71	-1\\
30	1.76	-1\\
30	1.81	-1\\
30	1.86	-1\\
30	1.91	-1\\
30	1.96	-1\\
31	0.01	-1\\
31	0.06	-1\\
31	0.11	-1\\
31	0.16	-1\\
31	0.21	-1\\
31	0.26	-1\\
31	0.31	-1\\
31	0.36	-1\\
31	0.41	-1\\
31	0.46	-1\\
31	0.51	-1\\
31	0.56	-1\\
31	0.61	-1\\
31	0.66	-1\\
31	0.71	-1\\
31	0.76	-1\\
31	0.81	-1\\
31	0.86	-1\\
31	0.91	-1\\
31	0.96	-1\\
31	1.01	-1\\
31	1.06	-1\\
31	1.11	-1\\
31	1.16	-1\\
31	1.21	-1\\
31	1.26	-1\\
31	1.31	-1\\
31	1.36	-1\\
31	1.41	-1\\
31	1.46	-1\\
31	1.51	-1\\
31	1.56	-1\\
31	1.61	-1\\
31	1.66	-1\\
31	1.71	-1\\
31	1.76	-1\\
31	1.81	-1\\
31	1.86	-1\\
31	1.91	-1\\
31	1.96	-1\\
32	0.01	-1\\
32	0.06	-1\\
32	0.11	-1\\
32	0.16	-1\\
32	0.21	-1\\
32	0.26	-1\\
32	0.31	-1\\
32	0.36	-1\\
32	0.41	-1\\
32	0.46	-1\\
32	0.51	-1\\
32	0.56	-1\\
32	0.61	-1\\
32	0.66	-1\\
32	0.71	-1\\
32	0.76	-1\\
32	0.81	-1\\
32	0.86	-1\\
32	0.91	-1\\
32	0.96	-1\\
32	1.01	-1\\
32	1.06	-1\\
32	1.11	-1\\
32	1.16	-1\\
32	1.21	-1\\
32	1.26	-1\\
32	1.31	-1\\
32	1.36	-1\\
32	1.41	-1\\
32	1.46	-1\\
32	1.51	-1\\
32	1.56	-1\\
32	1.61	-1\\
32	1.66	-1\\
32	1.71	-1\\
32	1.76	-1\\
32	1.81	-1\\
32	1.86	-1\\
32	1.91	-1\\
32	1.96	-1\\
33	0.01	-1\\
33	0.06	-1\\
33	0.11	-1\\
33	0.16	-1\\
33	0.21	-1\\
33	0.26	-1\\
33	0.31	-1\\
33	0.36	-1\\
33	0.41	-1\\
33	0.46	-1\\
33	0.51	-1\\
33	0.56	-1\\
33	0.61	-1\\
33	0.66	-1\\
33	0.71	-1\\
33	0.76	-1\\
33	0.81	-1\\
33	0.86	-1\\
33	0.91	-1\\
33	0.96	-1\\
33	1.01	-1\\
33	1.06	-1\\
33	1.11	-1\\
33	1.16	-1\\
33	1.21	-1\\
33	1.26	-1\\
33	1.31	-1\\
33	1.36	-1\\
33	1.41	-1\\
33	1.46	-1\\
33	1.51	-1\\
33	1.56	-1\\
33	1.61	-1\\
33	1.66	-1\\
33	1.71	-1\\
33	1.76	-1\\
33	1.81	-1\\
33	1.86	-1\\
33	1.91	-1\\
33	1.96	-1\\
34	0.01	-1\\
34	0.06	-1\\
34	0.11	-1\\
34	0.16	-1\\
34	0.21	-1\\
34	0.26	-1\\
34	0.31	-1\\
34	0.36	-1\\
34	0.41	-1\\
34	0.46	-1\\
34	0.51	-1\\
34	0.56	-1\\
34	0.61	-1\\
34	0.66	-1\\
34	0.71	-1\\
34	0.76	-1\\
34	0.81	-1\\
34	0.86	-1\\
34	0.91	-1\\
34	0.96	-1\\
34	1.01	-1\\
34	1.06	-1\\
34	1.11	-1\\
34	1.16	-1\\
34	1.21	-1\\
34	1.26	-1\\
34	1.31	-1\\
34	1.36	-1\\
34	1.41	-1\\
34	1.46	-1\\
34	1.51	-1\\
34	1.56	-1\\
34	1.61	-1\\
34	1.66	-1\\
34	1.71	-1\\
34	1.76	-1\\
34	1.81	-1\\
34	1.86	-1\\
34	1.91	-1\\
34	1.96	-1\\
35	0.01	-1\\
35	0.06	-1\\
35	0.11	-1\\
35	0.16	-1\\
35	0.21	-1\\
35	0.26	-1\\
35	0.31	-1\\
35	0.36	-1\\
35	0.41	-1\\
35	0.46	-1\\
35	0.51	-1\\
35	0.56	-1\\
35	0.61	-1\\
35	0.66	-1\\
35	0.71	-1\\
35	0.76	-1\\
35	0.81	-1\\
35	0.86	-1\\
35	0.91	-1\\
35	0.96	-1\\
35	1.01	-1\\
35	1.06	-1\\
35	1.11	-1\\
35	1.16	-1\\
35	1.21	-1\\
35	1.26	-1\\
35	1.31	-1\\
35	1.36	-1\\
35	1.41	-1\\
35	1.46	-1\\
35	1.51	-1\\
35	1.56	-1\\
35	1.61	-1\\
35	1.66	-1\\
35	1.71	-1\\
35	1.76	-1\\
35	1.81	-1\\
35	1.86	-1\\
35	1.91	-1\\
35	1.96	-1\\
};
\end{axis}
\end{tikzpicture}%

==> fig/3b.tex <==
\begin{tikzpicture}
\begin{axis}[%
colormap={mymap}{[1pt] rgb(0pt)=(1,.5,.2); rgb(127pt)=(0,0,0); rgb(255pt)=(0,0,1)},
width=\lll cm,
height=\hhh cm,
scale only axis,
xmin=0,
xmax=35,
ymin=0,
%xtick={0,.5,1}, %These two lines only if you want to endoforce and/or rename ticks
%yticklabels={1,2,3,4}, 
point meta max=1,
point meta min=-1,
ymax=2,
ylabel shift =-4pt,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
%ylabel={\footnotesize lower layer, $\beta$},
xlabel={\footnotesize upper layer, $\alpha$},xmajorgrids,
ymajorgrids
]


\addplot[%
surf,
shader=flat corner, draw=none, mesh/rows=35]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	c\\
1	0.01	1\\
1	0.06	1\\
1	0.11	1\\
1	0.16	1\\
1	0.21	1\\
1	0.26	1\\
1	0.31	1\\
1	0.36	1\\
1	0.41	1\\
1	0.46	1\\
1	0.51	1\\
1	0.56	1\\
1	0.61	1\\
1	0.66	1\\
1	0.71	1\\
1	0.76	1\\
1	0.81	1\\
1	0.86	1\\
1	0.91	1\\
1	0.96	1\\
1	1.01	1\\
1	1.06	1\\
1	1.11	1\\
1	1.16	1\\
1	1.21	1\\
1	1.26	1\\
1	1.31	1\\
1	1.36	1\\
1	1.41	1\\
1	1.46	1\\
1	1.51	1\\
1	1.56	1\\
1	1.61	1\\
1	1.66	1\\
1	1.71	1\\
1	1.76	1\\
1	1.81	1\\
1	1.86	1\\
1	1.91	1\\
1	1.96	1\\
2	0.01	1\\
2	0.06	1\\
2	0.11	1\\
2	0.16	1\\
2	0.21	1\\
2	0.26	1\\
2	0.31	1\\
2	0.36	1\\
2	0.41	1\\
2	0.46	1\\
2	0.51	1\\
2	0.56	1\\
2	0.61	1\\
2	0.66	1\\
2	0.71	1\\
2	0.76	1\\
2	0.81	1\\
2	0.86	1\\
2	0.91	1\\
2	0.96	1\\
2	1.01	1\\
2	1.06	1\\
2	1.11	1\\
2	1.16	1\\
2	1.21	1\\
2	1.26	1\\
2	1.31	1\\
2	1.36	1\\
2	1.41	1\\
2	1.46	1\\
2	1.51	1\\
2	1.56	1\\
2	1.61	1\\
2	1.66	1\\
2	1.71	1\\
2	1.76	1\\
2	1.81	1\\
2	1.86	1\\
2	1.91	1\\
2	1.96	1\\
3	0.01	1\\
3	0.06	1\\
3	0.11	1\\
3	0.16	1\\
3	0.21	1\\
3	0.26	1\\
3	0.31	1\\
3	0.36	1\\
3	0.41	1\\
3	0.46	1\\
3	0.51	1\\
3	0.56	1\\
3	0.61	1\\
3	0.66	1\\
3	0.71	1\\
3	0.76	1\\
3	0.81	1\\
3	0.86	1\\
3	0.91	1\\
3	0.96	1\\
3	1.01	1\\
3	1.06	1\\
3	1.11	1\\
3	1.16	1\\
3	1.21	1\\
3	1.26	1\\
3	1.31	1\\
3	1.36	1\\
3	1.41	1\\
3	1.46	1\\
3	1.51	1\\
3	1.56	1\\
3	1.61	1\\
3	1.66	1\\
3	1.71	1\\
3	1.76	1\\
3	1.81	1\\
3	1.86	1\\
3	1.91	1\\
3	1.96	1\\
4	0.01	1\\
4	0.06	1\\
4	0.11	1\\
4	0.16	1\\
4	0.21	1\\
4	0.26	1\\
4	0.31	1\\
4	0.36	1\\
4	0.41	1\\
4	0.46	1\\
4	0.51	1\\
4	0.56	1\\
4	0.61	1\\
4	0.66	1\\
4	0.71	1\\
4	0.76	1\\
4	0.81	1\\
4	0.86	1\\
4	0.91	1\\
4	0.96	1\\
4	1.01	1\\
4	1.06	1\\
4	1.11	1\\
4	1.16	1\\
4	1.21	1\\
4	1.26	1\\
4	1.31	1\\
4	1.36	1\\
4	1.41	1\\
4	1.46	1\\
4	1.51	1\\
4	1.56	1\\
4	1.61	1\\
4	1.66	1\\
4	1.71	1\\
4	1.76	1\\
4	1.81	1\\
4	1.86	1\\
4	1.91	1\\
4	1.96	1\\
5	0.01	1\\
5	0.06	1\\
5	0.11	1\\
5	0.16	1\\
5	0.21	1\\
5	0.26	1\\
5	0.31	1\\
5	0.36	1\\
5	0.41	1\\
5	0.46	1\\
5	0.51	1\\
5	0.56	1\\
5	0.61	1\\
5	0.66	1\\
5	0.71	1\\
5	0.76	1\\
5	0.81	1\\
5	0.86	1\\
5	0.91	1\\
5	0.96	1\\
5	1.01	1\\
5	1.06	1\\
5	1.11	1\\
5	1.16	1\\
5	1.21	1\\
5	1.26	1\\
5	1.31	1\\
5	1.36	1\\
5	1.41	1\\
5	1.46	1\\
5	1.51	1\\
5	1.56	1\\
5	1.61	1\\
5	1.66	1\\
5	1.71	1\\
5	1.76	1\\
5	1.81	1\\
5	1.86	1\\
5	1.91	1\\
5	1.96	1\\
6	0.01	1\\
6	0.06	1\\
6	0.11	1\\
6	0.16	1\\
6	0.21	1\\
6	0.26	1\\
6	0.31	1\\
6	0.36	1\\
6	0.41	1\\
6	0.46	1\\
6	0.51	1\\
6	0.56	1\\
6	0.61	1\\
6	0.66	1\\
6	0.71	1\\
6	0.76	1\\
6	0.81	1\\
6	0.86	1\\
6	0.91	1\\
6	0.96	1\\
6	1.01	1\\
6	1.06	1\\
6	1.11	1\\
6	1.16	1\\
6	1.21	1\\
6	1.26	1\\
6	1.31	1\\
6	1.36	1\\
6	1.41	1\\
6	1.46	1\\
6	1.51	1\\
6	1.56	1\\
6	1.61	1\\
6	1.66	1\\
6	1.71	1\\
6	1.76	1\\
6	1.81	1\\
6	1.86	1\\
6	1.91	1\\
6	1.96	1\\
7	0.01	1\\
7	0.06	1\\
7	0.11	1\\
7	0.16	1\\
7	0.21	1\\
7	0.26	1\\
7	0.31	1\\
7	0.36	1\\
7	0.41	1\\
7	0.46	1\\
7	0.51	1\\
7	0.56	1\\
7	0.61	1\\
7	0.66	1\\
7	0.71	1\\
7	0.76	1\\
7	0.81	1\\
7	0.86	1\\
7	0.91	1\\
7	0.96	1\\
7	1.01	1\\
7	1.06	1\\
7	1.11	1\\
7	1.16	1\\
7	1.21	1\\
7	1.26	1\\
7	1.31	1\\
7	1.36	1\\
7	1.41	1\\
7	1.46	1\\
7	1.51	1\\
7	1.56	1\\
7	1.61	1\\
7	1.66	1\\
7	1.71	1\\
7	1.76	1\\
7	1.81	1\\
7	1.86	1\\
7	1.91	1\\
7	1.96	1\\
8	0.01	1\\
8	0.06	1\\
8	0.11	1\\
8	0.16	1\\
8	0.21	1\\
8	0.26	1\\
8	0.31	1\\
8	0.36	1\\
8	0.41	1\\
8	0.46	1\\
8	0.51	1\\
8	0.56	1\\
8	0.61	1\\
8	0.66	1\\
8	0.71	1\\
8	0.76	1\\
8	0.81	1\\
8	0.86	1\\
8	0.91	1\\
8	0.96	1\\
8	1.01	1\\
8	1.06	1\\
8	1.11	1\\
8	1.16	1\\
8	1.21	1\\
8	1.26	1\\
8	1.31	1\\
8	1.36	1\\
8	1.41	1\\
8	1.46	1\\
8	1.51	1\\
8	1.56	1\\
8	1.61	1\\
8	1.66	1\\
8	1.71	1\\
8	1.76	1\\
8	1.81	1\\
8	1.86	1\\
8	1.91	1\\
8	1.96	1\\
9	0.01	1\\
9	0.06	1\\
9	0.11	1\\
9	0.16	1\\
9	0.21	1\\
9	0.26	1\\
9	0.31	1\\
9	0.36	1\\
9	0.41	1\\
9	0.46	1\\
9	0.51	1\\
9	0.56	1\\
9	0.61	1\\
9	0.66	1\\
9	0.71	1\\
9	0.76	1\\
9	0.81	1\\
9	0.86	1\\
9	0.91	1\\
9	0.96	1\\
9	1.01	1\\
9	1.06	1\\
9	1.11	1\\
9	1.16	1\\
9	1.21	1\\
9	1.26	1\\
9	1.31	1\\
9	1.36	1\\
9	1.41	1\\
9	1.46	1\\
9	1.51	1\\
9	1.56	1\\
9	1.61	1\\
9	1.66	1\\
9	1.71	1\\
9	1.76	1\\
9	1.81	1\\
9	1.86	1\\
9	1.91	1\\
9	1.96	1\\
10	0.01	1\\
10	0.06	1\\
10	0.11	1\\
10	0.16	1\\
10	0.21	1\\
10	0.26	1\\
10	0.31	1\\
10	0.36	1\\
10	0.41	1\\
10	0.46	1\\
10	0.51	1\\
10	0.56	1\\
10	0.61	1\\
10	0.66	1\\
10	0.71	1\\
10	0.76	1\\
10	0.81	1\\
10	0.86	1\\
10	0.91	1\\
10	0.96	1\\
10	1.01	1\\
10	1.06	1\\
10	1.11	1\\
10	1.16	1\\
10	1.21	1\\
10	1.26	1\\
10	1.31	1\\
10	1.36	1\\
10	1.41	1\\
10	1.46	1\\
10	1.51	1\\
10	1.56	1\\
10	1.61	1\\
10	1.66	1\\
10	1.71	1\\
10	1.76	1\\
10	1.81	1\\
10	1.86	1\\
10	1.91	1\\
10	1.96	1\\
11	0.01	1\\
11	0.06	1\\
11	0.11	1\\
11	0.16	1\\
11	0.21	1\\
11	0.26	1\\
11	0.31	1\\
11	0.36	1\\
11	0.41	1\\
11	0.46	1\\
11	0.51	1\\
11	0.56	1\\
11	0.61	1\\
11	0.66	1\\
11	0.71	1\\
11	0.76	1\\
11	0.81	1\\
11	0.86	1\\
11	0.91	1\\
11	0.96	1\\
11	1.01	1\\
11	1.06	1\\
11	1.11	1\\
11	1.16	1\\
11	1.21	1\\
11	1.26	1\\
11	1.31	1\\
11	1.36	1\\
11	1.41	1\\
11	1.46	1\\
11	1.51	1\\
11	1.56	1\\
11	1.61	1\\
11	1.66	1\\
11	1.71	1\\
11	1.76	1\\
11	1.81	1\\
11	1.86	1\\
11	1.91	1\\
11	1.96	1\\
12	0.01	1\\
12	0.06	1\\
12	0.11	1\\
12	0.16	1\\
12	0.21	1\\
12	0.26	1\\
12	0.31	1\\
12	0.36	1\\
12	0.41	1\\
12	0.46	1\\
12	0.51	1\\
12	0.56	1\\
12	0.61	1\\
12	0.66	1\\
12	0.71	1\\
12	0.76	1\\
12	0.81	1\\
12	0.86	1\\
12	0.91	1\\
12	0.96	1\\
12	1.01	1\\
12	1.06	1\\
12	1.11	1\\
12	1.16	1\\
12	1.21	1\\
12	1.26	1\\
12	1.31	1\\
12	1.36	1\\
12	1.41	1\\
12	1.46	1\\
12	1.51	1\\
12	1.56	1\\
12	1.61	1\\
12	1.66	1\\
12	1.71	1\\
12	1.76	1\\
12	1.81	1\\
12	1.86	1\\
12	1.91	1\\
12	1.96	1\\
13	0.01	1\\
13	0.06	1\\
13	0.11	1\\
13	0.16	1\\
13	0.21	1\\
13	0.26	1\\
13	0.31	1\\
13	0.36	1\\
13	0.41	1\\
13	0.46	1\\
13	0.51	1\\
13	0.56	1\\
13	0.61	1\\
13	0.66	1\\
13	0.71	1\\
13	0.76	1\\
13	0.81	1\\
13	0.86	1\\
13	0.91	1\\
13	0.96	1\\
13	1.01	1\\
13	1.06	1\\
13	1.11	1\\
13	1.16	1\\
13	1.21	1\\
13	1.26	1\\
13	1.31	1\\
13	1.36	1\\
13	1.41	1\\
13	1.46	1\\
13	1.51	1\\
13	1.56	1\\
13	1.61	1\\
13	1.66	1\\
13	1.71	1\\
13	1.76	1\\
13	1.81	1\\
13	1.86	1\\
13	1.91	1\\
13	1.96	1\\
14	0.01	1\\
14	0.06	1\\
14	0.11	1\\
14	0.16	1\\
14	0.21	1\\
14	0.26	1\\
14	0.31	1\\
14	0.36	1\\
14	0.41	1\\
14	0.46	1\\
14	0.51	1\\
14	0.56	1\\
14	0.61	1\\
14	0.66	1\\
14	0.71	1\\
14	0.76	1\\
14	0.81	1\\
14	0.86	1\\
14	0.91	1\\
14	0.96	1\\
14	1.01	1\\
14	1.06	1\\
14	1.11	1\\
14	1.16	1\\
14	1.21	1\\
14	1.26	1\\
14	1.31	1\\
14	1.36	1\\
14	1.41	1\\
14	1.46	1\\
14	1.51	1\\
14	1.56	1\\
14	1.61	1\\
14	1.66	1\\
14	1.71	1\\
14	1.76	1\\
14	1.81	1\\
14	1.86	1\\
14	1.91	1\\
14	1.96	1\\
15	0.01	1\\
15	0.06	1\\
15	0.11	1\\
15	0.16	1\\
15	0.21	1\\
15	0.26	1\\
15	0.31	1\\
15	0.36	1\\
15	0.41	1\\
15	0.46	1\\
15	0.51	1\\
15	0.56	1\\
15	0.61	1\\
15	0.66	1\\
15	0.71	1\\
15	0.76	1\\
15	0.81	1\\
15	0.86	1\\
15	0.91	1\\
15	0.96	1\\
15	1.01	1\\
15	1.06	1\\
15	1.11	1\\
15	1.16	1\\
15	1.21	1\\
15	1.26	1\\
15	1.31	1\\
15	1.36	1\\
15	1.41	1\\
15	1.46	1\\
15	1.51	1\\
15	1.56	1\\
15	1.61	1\\
15	1.66	1\\
15	1.71	1\\
15	1.76	1\\
15	1.81	1\\
15	1.86	1\\
15	1.91	1\\
15	1.96	1\\
16	0.01	1\\
16	0.06	1\\
16	0.11	1\\
16	0.16	1\\
16	0.21	1\\
16	0.26	1\\
16	0.31	1\\
16	0.36	1\\
16	0.41	1\\
16	0.46	1\\
16	0.51	1\\
16	0.56	1\\
16	0.61	1\\
16	0.66	1\\
16	0.71	1\\
16	0.76	1\\
16	0.81	1\\
16	0.86	1\\
16	0.91	1\\
16	0.96	1\\
16	1.01	1\\
16	1.06	1\\
16	1.11	1\\
16	1.16	1\\
16	1.21	1\\
16	1.26	1\\
16	1.31	1\\
16	1.36	1\\
16	1.41	1\\
16	1.46	1\\
16	1.51	1\\
16	1.56	1\\
16	1.61	1\\
16	1.66	1\\
16	1.71	1\\
16	1.76	1\\
16	1.81	1\\
16	1.86	1\\
16	1.91	1\\
16	1.96	1\\
17	0.01	1\\
17	0.06	1\\
17	0.11	1\\
17	0.16	1\\
17	0.21	1\\
17	0.26	1\\
17	0.31	1\\
17	0.36	1\\
17	0.41	1\\
17	0.46	1\\
17	0.51	1\\
17	0.56	1\\
17	0.61	1\\
17	0.66	1\\
17	0.71	1\\
17	0.76	1\\
17	0.81	1\\
17	0.86	1\\
17	0.91	1\\
17	0.96	1\\
17	1.01	1\\
17	1.06	1\\
17	1.11	1\\
17	1.16	1\\
17	1.21	1\\
17	1.26	1\\
17	1.31	1\\
17	1.36	1\\
17	1.41	1\\
17	1.46	1\\
17	1.51	1\\
17	1.56	1\\
17	1.61	1\\
17	1.66	1\\
17	1.71	1\\
17	1.76	1\\
17	1.81	1\\
17	1.86	1\\
17	1.91	1\\
17	1.96	1\\
18	0.01	1\\
18	0.06	1\\
18	0.11	1\\
18	0.16	1\\
18	0.21	1\\
18	0.26	1\\
18	0.31	1\\
18	0.36	1\\
18	0.41	1\\
18	0.46	1\\
18	0.51	1\\
18	0.56	1\\
18	0.61	1\\
18	0.66	1\\
18	0.71	1\\
18	0.76	1\\
18	0.81	1\\
18	0.86	1\\
18	0.91	1\\
18	0.96	1\\
18	1.01	1\\
18	1.06	1\\
18	1.11	1\\
18	1.16	1\\
18	1.21	1\\
18	1.26	1\\
18	1.31	1\\
18	1.36	1\\
18	1.41	1\\
18	1.46	1\\
18	1.51	1\\
18	1.56	1\\
18	1.61	1\\
18	1.66	1\\
18	1.71	1\\
18	1.76	1\\
18	1.81	1\\
18	1.86	1\\
18	1.91	1\\
18	1.96	1\\
19	0.01	1\\
19	0.06	1\\
19	0.11	1\\
19	0.16	1\\
19	0.21	1\\
19	0.26	1\\
19	0.31	1\\
19	0.36	1\\
19	0.41	1\\
19	0.46	1\\
19	0.51	1\\
19	0.56	1\\
19	0.61	1\\
19	0.66	1\\
19	0.71	1\\
19	0.76	1\\
19	0.81	1\\
19	0.86	1\\
19	0.91	1\\
19	0.96	1\\
19	1.01	1\\
19	1.06	1\\
19	1.11	1\\
19	1.16	1\\
19	1.21	1\\
19	1.26	1\\
19	1.31	1\\
19	1.36	1\\
19	1.41	1\\
19	1.46	1\\
19	1.51	1\\
19	1.56	1\\
19	1.61	1\\
19	1.66	1\\
19	1.71	1\\
19	1.76	1\\
19	1.81	1\\
19	1.86	1\\
19	1.91	1\\
19	1.96	1\\
20	0.01	1\\
20	0.06	1\\
20	0.11	1\\
20	0.16	1\\
20	0.21	1\\
20	0.26	1\\
20	0.31	1\\
20	0.36	1\\
20	0.41	1\\
20	0.46	1\\
20	0.51	1\\
20	0.56	1\\
20	0.61	1\\
20	0.66	1\\
20	0.71	1\\
20	0.76	1\\
20	0.81	1\\
20	0.86	1\\
20	0.91	1\\
20	0.96	1\\
20	1.01	1\\
20	1.06	1\\
20	1.11	1\\
20	1.16	1\\
20	1.21	1\\
20	1.26	1\\
20	1.31	1\\
20	1.36	1\\
20	1.41	1\\
20	1.46	1\\
20	1.51	1\\
20	1.56	1\\
20	1.61	1\\
20	1.66	1\\
20	1.71	1\\
20	1.76	1\\
20	1.81	1\\
20	1.86	1\\
20	1.91	1\\
20	1.96	1\\
21	0.01	1\\
21	0.06	1\\
21	0.11	1\\
21	0.16	1\\
21	0.21	1\\
21	0.26	1\\
21	0.31	1\\
21	0.36	1\\
21	0.41	1\\
21	0.46	1\\
21	0.51	1\\
21	0.56	1\\
21	0.61	1\\
21	0.66	1\\
21	0.71	1\\
21	0.76	1\\
21	0.81	1\\
21	0.86	1\\
21	0.91	1\\
21	0.96	1\\
21	1.01	1\\
21	1.06	1\\
21	1.11	1\\
21	1.16	1\\
21	1.21	1\\
21	1.26	1\\
21	1.31	1\\
21	1.36	1\\
21	1.41	1\\
21	1.46	1\\
21	1.51	1\\
21	1.56	1\\
21	1.61	1\\
21	1.66	1\\
21	1.71	1\\
21	1.76	1\\
21	1.81	1\\
21	1.86	1\\
21	1.91	1\\
21	1.96	1\\
22	0.01	-1\\
22	0.06	-1\\
22	0.11	-1\\
22	0.16	-1\\
22	0.21	1\\
22	0.26	1\\
22	0.31	1\\
22	0.36	1\\
22	0.41	1\\
22	0.46	1\\
22	0.51	1\\
22	0.56	1\\
22	0.61	1\\
22	0.66	1\\
22	0.71	1\\
22	0.76	1\\
22	0.81	1\\
22	0.86	1\\
22	0.91	1\\
22	0.96	1\\
22	1.01	1\\
22	1.06	1\\
22	1.11	1\\
22	1.16	1\\
22	1.21	1\\
22	1.26	1\\
22	1.31	1\\
22	1.36	1\\
22	1.41	1\\
22	1.46	1\\
22	1.51	1\\
22	1.56	1\\
22	1.61	1\\
22	1.66	1\\
22	1.71	1\\
22	1.76	1\\
22	1.81	1\\
22	1.86	1\\
22	1.91	1\\
22	1.96	1\\
23	0.01	-1\\
23	0.06	-1\\
23	0.11	-1\\
23	0.16	-1\\
23	0.21	-1\\
23	0.26	-1\\
23	0.31	-1\\
23	0.36	1\\
23	0.41	1\\
23	0.46	1\\
23	0.51	1\\
23	0.56	1\\
23	0.61	1\\
23	0.66	1\\
23	0.71	1\\
23	0.76	1\\
23	0.81	1\\
23	0.86	1\\
23	0.91	1\\
23	0.96	1\\
23	1.01	1\\
23	1.06	1\\
23	1.11	1\\
23	1.16	1\\
23	1.21	1\\
23	1.26	1\\
23	1.31	1\\
23	1.36	1\\
23	1.41	1\\
23	1.46	1\\
23	1.51	1\\
23	1.56	1\\
23	1.61	1\\
23	1.66	1\\
23	1.71	1\\
23	1.76	1\\
23	1.81	1\\
23	1.86	1\\
23	1.91	1\\
23	1.96	1\\
24	0.01	-1\\
24	0.06	-1\\
24	0.11	-1\\
24	0.16	-1\\
24	0.21	-1\\
24	0.26	-1\\
24	0.31	-1\\
24	0.36	-1\\
24	0.41	-1\\
24	0.46	-1\\
24	0.51	1\\
24	0.56	1\\
24	0.61	1\\
24	0.66	1\\
24	0.71	1\\
24	0.76	1\\
24	0.81	1\\
24	0.86	1\\
24	0.91	1\\
24	0.96	1\\
24	1.01	1\\
24	1.06	1\\
24	1.11	1\\
24	1.16	1\\
24	1.21	1\\
24	1.26	1\\
24	1.31	1\\
24	1.36	1\\
24	1.41	1\\
24	1.46	1\\
24	1.51	1\\
24	1.56	1\\
24	1.61	1\\
24	1.66	1\\
24	1.71	1\\
24	1.76	1\\
24	1.81	1\\
24	1.86	1\\
24	1.91	1\\
24	1.96	1\\
25	0.01	-1\\
25	0.06	-1\\
25	0.11	-1\\
25	0.16	-1\\
25	0.21	-1\\
25	0.26	-1\\
25	0.31	-1\\
25	0.36	-1\\
25	0.41	-1\\
25	0.46	-1\\
25	0.51	-1\\
25	0.56	-1\\
25	0.61	-1\\
25	0.66	-1\\
25	0.71	1\\
25	0.76	1\\
25	0.81	1\\
25	0.86	1\\
25	0.91	1\\
25	0.96	1\\
25	1.01	1\\
25	1.06	1\\
25	1.11	1\\
25	1.16	1\\
25	1.21	1\\
25	1.26	1\\
25	1.31	1\\
25	1.36	1\\
25	1.41	1\\
25	1.46	1\\
25	1.51	1\\
25	1.56	1\\
25	1.61	1\\
25	1.66	1\\
25	1.71	1\\
25	1.76	1\\
25	1.81	1\\
25	1.86	1\\
25	1.91	1\\
25	1.96	1\\
26	0.01	-1\\
26	0.06	-1\\
26	0.11	-1\\
26	0.16	-1\\
26	0.21	-1\\
26	0.26	-1\\
26	0.31	-1\\
26	0.36	-1\\
26	0.41	-1\\
26	0.46	-1\\
26	0.51	-1\\
26	0.56	-1\\
26	0.61	-1\\
26	0.66	-1\\
26	0.71	-1\\
26	0.76	-1\\
26	0.81	-1\\
26	0.86	1\\
26	0.91	1\\
26	0.96	1\\
26	1.01	1\\
26	1.06	1\\
26	1.11	1\\
26	1.16	1\\
26	1.21	1\\
26	1.26	1\\
26	1.31	1\\
26	1.36	1\\
26	1.41	1\\
26	1.46	1\\
26	1.51	1\\
26	1.56	1\\
26	1.61	1\\
26	1.66	1\\
26	1.71	1\\
26	1.76	1\\
26	1.81	1\\
26	1.86	1\\
26	1.91	1\\
26	1.96	1\\
27	0.01	-1\\
27	0.06	-1\\
27	0.11	-1\\
27	0.16	-1\\
27	0.21	-1\\
27	0.26	-1\\
27	0.31	-1\\
27	0.36	-1\\
27	0.41	-1\\
27	0.46	-1\\
27	0.51	-1\\
27	0.56	-1\\
27	0.61	-1\\
27	0.66	-1\\
27	0.71	-1\\
27	0.76	-1\\
27	0.81	-1\\
27	0.86	-1\\
27	0.91	-1\\
27	0.96	-1\\
27	1.01	1\\
27	1.06	1\\
27	1.11	1\\
27	1.16	1\\
27	1.21	1\\
27	1.26	1\\
27	1.31	1\\
27	1.36	1\\
27	1.41	1\\
27	1.46	1\\
27	1.51	1\\
27	1.56	1\\
27	1.61	1\\
27	1.66	1\\
27	1.71	1\\
27	1.76	1\\
27	1.81	1\\
27	1.86	1\\
27	1.91	1\\
27	1.96	1\\
28	0.01	-1\\
28	0.06	-1\\
28	0.11	-1\\
28	0.16	-1\\
28	0.21	-1\\
28	0.26	-1\\
28	0.31	-1\\
28	0.36	-1\\
28	0.41	-1\\
28	0.46	-1\\
28	0.51	-1\\
28	0.56	-1\\
28	0.61	-1\\
28	0.66	-1\\
28	0.71	-1\\
28	0.76	-1\\
28	0.81	-1\\
28	0.86	-1\\
28	0.91	-1\\
28	0.96	-1\\
28	1.01	-1\\
28	1.06	-1\\
28	1.11	-1\\
28	1.16	-1\\
28	1.21	1\\
28	1.26	1\\
28	1.31	1\\
28	1.36	1\\
28	1.41	1\\
28	1.46	1\\
28	1.51	1\\
28	1.56	1\\
28	1.61	1\\
28	1.66	1\\
28	1.71	1\\
28	1.76	1\\
28	1.81	1\\
28	1.86	1\\
28	1.91	1\\
28	1.96	1\\
29	0.01	-1\\
29	0.06	-1\\
29	0.11	-1\\
29	0.16	-1\\
29	0.21	-1\\
29	0.26	-1\\
29	0.31	-1\\
29	0.36	-1\\
29	0.41	-1\\
29	0.46	-1\\
29	0.51	-1\\
29	0.56	-1\\
29	0.61	-1\\
29	0.66	-1\\
29	0.71	-1\\
29	0.76	-1\\
29	0.81	-1\\
29	0.86	-1\\
29	0.91	-1\\
29	0.96	-1\\
29	1.01	-1\\
29	1.06	-1\\
29	1.11	-1\\
29	1.16	-1\\
29	1.21	-1\\
29	1.26	-1\\
29	1.31	-1\\
29	1.36	1\\
29	1.41	1\\
29	1.46	1\\
29	1.51	1\\
29	1.56	1\\
29	1.61	1\\
29	1.66	1\\
29	1.71	1\\
29	1.76	1\\
29	1.81	1\\
29	1.86	1\\
29	1.91	1\\
29	1.96	1\\
30	0.01	-1\\
30	0.06	-1\\
30	0.11	-1\\
30	0.16	-1\\
30	0.21	-1\\
30	0.26	-1\\
30	0.31	-1\\
30	0.36	-1\\
30	0.41	-1\\
30	0.46	-1\\
30	0.51	-1\\
30	0.56	-1\\
30	0.61	-1\\
30	0.66	-1\\
30	0.71	-1\\
30	0.76	-1\\
30	0.81	-1\\
30	0.86	-1\\
30	0.91	-1\\
30	0.96	-1\\
30	1.01	-1\\
30	1.06	-1\\
30	1.11	-1\\
30	1.16	-1\\
30	1.21	-1\\
30	1.26	-1\\
30	1.31	-1\\
30	1.36	-1\\
30	1.41	-1\\
30	1.46	-1\\
30	1.51	1\\
30	1.56	1\\
30	1.61	1\\
30	1.66	1\\
30	1.71	1\\
30	1.76	1\\
30	1.81	1\\
30	1.86	1\\
30	1.91	1\\
30	1.96	1\\
31	0.01	-1\\
31	0.06	-1\\
31	0.11	-1\\
31	0.16	-1\\
31	0.21	-1\\
31	0.26	-1\\
31	0.31	-1\\
31	0.36	-1\\
31	0.41	-1\\
31	0.46	-1\\
31	0.51	-1\\
31	0.56	-1\\
31	0.61	-1\\
31	0.66	-1\\
31	0.71	-1\\
31	0.76	-1\\
31	0.81	-1\\
31	0.86	-1\\
31	0.91	-1\\
31	0.96	-1\\
31	1.01	-1\\
31	1.06	-1\\
31	1.11	-1\\
31	1.16	-1\\
31	1.21	-1\\
31	1.26	-1\\
31	1.31	-1\\
31	1.36	-1\\
31	1.41	-1\\
31	1.46	-1\\
31	1.51	-1\\
31	1.56	-1\\
31	1.61	-1\\
31	1.66	-1\\
31	1.71	1\\
31	1.76	1\\
31	1.81	1\\
31	1.86	1\\
31	1.91	1\\
31	1.96	1\\
32	0.01	-1\\
32	0.06	-1\\
32	0.11	-1\\
32	0.16	-1\\
32	0.21	-1\\
32	0.26	-1\\
32	0.31	-1\\
32	0.36	-1\\
32	0.41	-1\\
32	0.46	-1\\
32	0.51	-1\\
32	0.56	-1\\
32	0.61	-1\\
32	0.66	-1\\
32	0.71	-1\\
32	0.76	-1\\
32	0.81	-1\\
32	0.86	-1\\
32	0.91	-1\\
32	0.96	-1\\
32	1.01	-1\\
32	1.06	-1\\
32	1.11	-1\\
32	1.16	-1\\
32	1.21	-1\\
32	1.26	-1\\
32	1.31	-1\\
32	1.36	-1\\
32	1.41	-1\\
32	1.46	-1\\
32	1.51	-1\\
32	1.56	-1\\
32	1.61	-1\\
32	1.66	-1\\
32	1.71	-1\\
32	1.76	-1\\
32	1.81	-1\\
32	1.86	1\\
32	1.91	1\\
32	1.96	1\\
33	0.01	-1\\
33	0.06	-1\\
33	0.11	-1\\
33	0.16	-1\\
33	0.21	-1\\
33	0.26	-1\\
33	0.31	-1\\
33	0.36	-1\\
33	0.41	-1\\
33	0.46	-1\\
33	0.51	-1\\
33	0.56	-1\\
33	0.61	-1\\
33	0.66	-1\\
33	0.71	-1\\
33	0.76	-1\\
33	0.81	-1\\
33	0.86	-1\\
33	0.91	-1\\
33	0.96	-1\\
33	1.01	-1\\
33	1.06	-1\\
33	1.11	-1\\
33	1.16	-1\\
33	1.21	-1\\
33	1.26	-1\\
33	1.31	-1\\
33	1.36	-1\\
33	1.41	-1\\
33	1.46	-1\\
33	1.51	-1\\
33	1.56	-1\\
33	1.61	-1\\
33	1.66	-1\\
33	1.71	-1\\
33	1.76	-1\\
33	1.81	-1\\
33	1.86	-1\\
33	1.91	-1\\
33	1.96	-1\\
34	0.01	-1\\
34	0.06	-1\\
34	0.11	-1\\
34	0.16	-1\\
34	0.21	-1\\
34	0.26	-1\\
34	0.31	-1\\
34	0.36	-1\\
34	0.41	-1\\
34	0.46	-1\\
34	0.51	-1\\
34	0.56	-1\\
34	0.61	-1\\
34	0.66	-1\\
34	0.71	-1\\
34	0.76	-1\\
34	0.81	-1\\
34	0.86	-1\\
34	0.91	-1\\
34	0.96	-1\\
34	1.01	-1\\
34	1.06	-1\\
34	1.11	-1\\
34	1.16	-1\\
34	1.21	-1\\
34	1.26	-1\\
34	1.31	-1\\
34	1.36	-1\\
34	1.41	-1\\
34	1.46	-1\\
34	1.51	-1\\
34	1.56	-1\\
34	1.61	-1\\
34	1.66	-1\\
34	1.71	-1\\
34	1.76	-1\\
34	1.81	-1\\
34	1.86	-1\\
34	1.91	-1\\
34	1.96	-1\\
35	0.01	-1\\
35	0.06	-1\\
35	0.11	-1\\
35	0.16	-1\\
35	0.21	-1\\
35	0.26	-1\\
35	0.31	-1\\
35	0.36	-1\\
35	0.41	-1\\
35	0.46	-1\\
35	0.51	-1\\
35	0.56	-1\\
35	0.61	-1\\
35	0.66	-1\\
35	0.71	-1\\
35	0.76	-1\\
35	0.81	-1\\
35	0.86	-1\\
35	0.91	-1\\
35	0.96	-1\\
35	1.01	-1\\
35	1.06	-1\\
35	1.11	-1\\
35	1.16	-1\\
35	1.21	-1\\
35	1.26	-1\\
35	1.31	-1\\
35	1.36	-1\\
35	1.41	-1\\
35	1.46	-1\\
35	1.51	-1\\
35	1.56	-1\\
35	1.61	-1\\
35	1.66	-1\\
35	1.71	-1\\
35	1.76	-1\\
35	1.81	-1\\
35	1.86	-1\\
35	1.91	-1\\
35	1.96	-1\\
};
\end{axis}
\end{tikzpicture}%

==> fig/3c.tex <==
\begin{tikzpicture}
\begin{axis}[%
colormap={mymap}{[1pt] rgb(0pt)=(1,.5,.2); rgb(127pt)=(0,0,0); rgb(255pt)=(0,0,1)},
width=\lll cm,
height=\hhh cm,
scale only axis,
xmin=0,
xmax=35,
ymin=0,
%xtick={0,.5,1}, %These two lines only if you want to endoforce and/or rename ticks
%yticklabels={1,2,3,4}, 
point meta max=1,
point meta min=-1,
ymax=2,
ylabel shift =-4pt,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
%ylabel={\footnotesize lower layer, $\beta$},
xlabel={\footnotesize upper layer, $\alpha$},xmajorgrids,
ymajorgrids
]


\addplot[%
surf,
shader=flat corner, draw=none, mesh/rows=35]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	c\\
1	0.01	1\\
1	0.06	1\\
1	0.11	1\\
1	0.16	1\\
1	0.21	1\\
1	0.26	1\\
1	0.31	1\\
1	0.36	1\\
1	0.41	1\\
1	0.46	1\\
1	0.51	1\\
1	0.56	1\\
1	0.61	1\\
1	0.66	1\\
1	0.71	1\\
1	0.76	1\\
1	0.81	1\\
1	0.86	1\\
1	0.91	1\\
1	0.96	1\\
1	1.01	1\\
1	1.06	1\\
1	1.11	1\\
1	1.16	1\\
1	1.21	1\\
1	1.26	1\\
1	1.31	1\\
1	1.36	1\\
1	1.41	1\\
1	1.46	1\\
1	1.51	1\\
1	1.56	1\\
1	1.61	1\\
1	1.66	1\\
1	1.71	1\\
1	1.76	1\\
1	1.81	1\\
1	1.86	1\\
1	1.91	1\\
1	1.96	1\\
2	0.01	1\\
2	0.06	1\\
2	0.11	1\\
2	0.16	1\\
2	0.21	1\\
2	0.26	1\\
2	0.31	1\\
2	0.36	1\\
2	0.41	1\\
2	0.46	1\\
2	0.51	1\\
2	0.56	1\\
2	0.61	1\\
2	0.66	1\\
2	0.71	1\\
2	0.76	1\\
2	0.81	1\\
2	0.86	1\\
2	0.91	1\\
2	0.96	1\\
2	1.01	1\\
2	1.06	1\\
2	1.11	1\\
2	1.16	1\\
2	1.21	1\\
2	1.26	1\\
2	1.31	1\\
2	1.36	1\\
2	1.41	1\\
2	1.46	1\\
2	1.51	1\\
2	1.56	1\\
2	1.61	1\\
2	1.66	1\\
2	1.71	1\\
2	1.76	1\\
2	1.81	1\\
2	1.86	1\\
2	1.91	1\\
2	1.96	1\\
3	0.01	1\\
3	0.06	1\\
3	0.11	1\\
3	0.16	1\\
3	0.21	1\\
3	0.26	1\\
3	0.31	1\\
3	0.36	1\\
3	0.41	1\\
3	0.46	1\\
3	0.51	1\\
3	0.56	1\\
3	0.61	1\\
3	0.66	1\\
3	0.71	1\\
3	0.76	1\\
3	0.81	1\\
3	0.86	1\\
3	0.91	1\\
3	0.96	1\\
3	1.01	1\\
3	1.06	1\\
3	1.11	1\\
3	1.16	1\\
3	1.21	1\\
3	1.26	1\\
3	1.31	1\\
3	1.36	1\\
3	1.41	1\\
3	1.46	1\\
3	1.51	1\\
3	1.56	1\\
3	1.61	1\\
3	1.66	1\\
3	1.71	1\\
3	1.76	1\\
3	1.81	1\\
3	1.86	1\\
3	1.91	1\\
3	1.96	1\\
4	0.01	1\\
4	0.06	1\\
4	0.11	1\\
4	0.16	1\\
4	0.21	1\\
4	0.26	1\\
4	0.31	1\\
4	0.36	1\\
4	0.41	1\\
4	0.46	1\\
4	0.51	1\\
4	0.56	1\\
4	0.61	1\\
4	0.66	1\\
4	0.71	1\\
4	0.76	1\\
4	0.81	1\\
4	0.86	1\\
4	0.91	1\\
4	0.96	1\\
4	1.01	1\\
4	1.06	1\\
4	1.11	1\\
4	1.16	1\\
4	1.21	1\\
4	1.26	1\\
4	1.31	1\\
4	1.36	1\\
4	1.41	1\\
4	1.46	1\\
4	1.51	1\\
4	1.56	1\\
4	1.61	1\\
4	1.66	1\\
4	1.71	1\\
4	1.76	1\\
4	1.81	1\\
4	1.86	1\\
4	1.91	1\\
4	1.96	1\\
5	0.01	1\\
5	0.06	1\\
5	0.11	1\\
5	0.16	1\\
5	0.21	1\\
5	0.26	1\\
5	0.31	1\\
5	0.36	1\\
5	0.41	1\\
5	0.46	1\\
5	0.51	1\\
5	0.56	1\\
5	0.61	1\\
5	0.66	1\\
5	0.71	1\\
5	0.76	1\\
5	0.81	1\\
5	0.86	1\\
5	0.91	1\\
5	0.96	1\\
5	1.01	1\\
5	1.06	1\\
5	1.11	1\\
5	1.16	1\\
5	1.21	1\\
5	1.26	1\\
5	1.31	1\\
5	1.36	1\\
5	1.41	1\\
5	1.46	1\\
5	1.51	1\\
5	1.56	1\\
5	1.61	1\\
5	1.66	1\\
5	1.71	1\\
5	1.76	1\\
5	1.81	1\\
5	1.86	1\\
5	1.91	1\\
5	1.96	1\\
6	0.01	1\\
6	0.06	1\\
6	0.11	1\\
6	0.16	1\\
6	0.21	1\\
6	0.26	1\\
6	0.31	1\\
6	0.36	1\\
6	0.41	1\\
6	0.46	1\\
6	0.51	1\\
6	0.56	1\\
6	0.61	1\\
6	0.66	1\\
6	0.71	1\\
6	0.76	1\\
6	0.81	1\\
6	0.86	1\\
6	0.91	1\\
6	0.96	1\\
6	1.01	1\\
6	1.06	1\\
6	1.11	1\\
6	1.16	1\\
6	1.21	1\\
6	1.26	1\\
6	1.31	1\\
6	1.36	1\\
6	1.41	1\\
6	1.46	1\\
6	1.51	1\\
6	1.56	1\\
6	1.61	1\\
6	1.66	1\\
6	1.71	1\\
6	1.76	1\\
6	1.81	1\\
6	1.86	1\\
6	1.91	1\\
6	1.96	1\\
7	0.01	1\\
7	0.06	1\\
7	0.11	1\\
7	0.16	1\\
7	0.21	1\\
7	0.26	1\\
7	0.31	1\\
7	0.36	1\\
7	0.41	1\\
7	0.46	1\\
7	0.51	1\\
7	0.56	1\\
7	0.61	1\\
7	0.66	1\\
7	0.71	1\\
7	0.76	1\\
7	0.81	1\\
7	0.86	1\\
7	0.91	1\\
7	0.96	1\\
7	1.01	1\\
7	1.06	1\\
7	1.11	1\\
7	1.16	1\\
7	1.21	1\\
7	1.26	1\\
7	1.31	1\\
7	1.36	1\\
7	1.41	1\\
7	1.46	1\\
7	1.51	1\\
7	1.56	1\\
7	1.61	1\\
7	1.66	1\\
7	1.71	1\\
7	1.76	1\\
7	1.81	1\\
7	1.86	1\\
7	1.91	1\\
7	1.96	1\\
8	0.01	1\\
8	0.06	1\\
8	0.11	1\\
8	0.16	1\\
8	0.21	1\\
8	0.26	1\\
8	0.31	1\\
8	0.36	1\\
8	0.41	1\\
8	0.46	1\\
8	0.51	1\\
8	0.56	1\\
8	0.61	1\\
8	0.66	1\\
8	0.71	1\\
8	0.76	1\\
8	0.81	1\\
8	0.86	1\\
8	0.91	1\\
8	0.96	1\\
8	1.01	1\\
8	1.06	1\\
8	1.11	1\\
8	1.16	1\\
8	1.21	1\\
8	1.26	1\\
8	1.31	1\\
8	1.36	1\\
8	1.41	1\\
8	1.46	1\\
8	1.51	1\\
8	1.56	1\\
8	1.61	1\\
8	1.66	1\\
8	1.71	1\\
8	1.76	1\\
8	1.81	1\\
8	1.86	1\\
8	1.91	1\\
8	1.96	1\\
9	0.01	1\\
9	0.06	1\\
9	0.11	1\\
9	0.16	1\\
9	0.21	1\\
9	0.26	1\\
9	0.31	1\\
9	0.36	1\\
9	0.41	1\\
9	0.46	1\\
9	0.51	1\\
9	0.56	1\\
9	0.61	1\\
9	0.66	1\\
9	0.71	1\\
9	0.76	1\\
9	0.81	1\\
9	0.86	1\\
9	0.91	1\\
9	0.96	1\\
9	1.01	1\\
9	1.06	1\\
9	1.11	1\\
9	1.16	1\\
9	1.21	1\\
9	1.26	1\\
9	1.31	1\\
9	1.36	1\\
9	1.41	1\\
9	1.46	1\\
9	1.51	1\\
9	1.56	1\\
9	1.61	1\\
9	1.66	1\\
9	1.71	1\\
9	1.76	1\\
9	1.81	1\\
9	1.86	1\\
9	1.91	1\\
9	1.96	1\\
10	0.01	1\\
10	0.06	1\\
10	0.11	1\\
10	0.16	1\\
10	0.21	1\\
10	0.26	1\\
10	0.31	1\\
10	0.36	1\\
10	0.41	1\\
10	0.46	1\\
10	0.51	1\\
10	0.56	1\\
10	0.61	1\\
10	0.66	1\\
10	0.71	1\\
10	0.76	1\\
10	0.81	1\\
10	0.86	1\\
10	0.91	1\\
10	0.96	1\\
10	1.01	1\\
10	1.06	1\\
10	1.11	1\\
10	1.16	1\\
10	1.21	1\\
10	1.26	1\\
10	1.31	1\\
10	1.36	1\\
10	1.41	1\\
10	1.46	1\\
10	1.51	1\\
10	1.56	1\\
10	1.61	1\\
10	1.66	1\\
10	1.71	1\\
10	1.76	1\\
10	1.81	1\\
10	1.86	1\\
10	1.91	1\\
10	1.96	1\\
11	0.01	1\\
11	0.06	1\\
11	0.11	1\\
11	0.16	1\\
11	0.21	1\\
11	0.26	1\\
11	0.31	1\\
11	0.36	1\\
11	0.41	1\\
11	0.46	1\\
11	0.51	1\\
11	0.56	1\\
11	0.61	1\\
11	0.66	1\\
11	0.71	1\\
11	0.76	1\\
11	0.81	1\\
11	0.86	1\\
11	0.91	1\\
11	0.96	1\\
11	1.01	1\\
11	1.06	1\\
11	1.11	1\\
11	1.16	1\\
11	1.21	1\\
11	1.26	1\\
11	1.31	1\\
11	1.36	1\\
11	1.41	1\\
11	1.46	1\\
11	1.51	1\\
11	1.56	1\\
11	1.61	1\\
11	1.66	1\\
11	1.71	1\\
11	1.76	1\\
11	1.81	1\\
11	1.86	1\\
11	1.91	1\\
11	1.96	1\\
12	0.01	1\\
12	0.06	1\\
12	0.11	1\\
12	0.16	1\\
12	0.21	1\\
12	0.26	1\\
12	0.31	1\\
12	0.36	1\\
12	0.41	1\\
12	0.46	1\\
12	0.51	1\\
12	0.56	1\\
12	0.61	1\\
12	0.66	1\\
12	0.71	1\\
12	0.76	1\\
12	0.81	1\\
12	0.86	1\\
12	0.91	1\\
12	0.96	1\\
12	1.01	1\\
12	1.06	1\\
12	1.11	1\\
12	1.16	1\\
12	1.21	1\\
12	1.26	1\\
12	1.31	1\\
12	1.36	1\\
12	1.41	1\\
12	1.46	1\\
12	1.51	1\\
12	1.56	1\\
12	1.61	1\\
12	1.66	1\\
12	1.71	1\\
12	1.76	1\\
12	1.81	1\\
12	1.86	1\\
12	1.91	1\\
12	1.96	1\\
13	0.01	1\\
13	0.06	1\\
13	0.11	1\\
13	0.16	1\\
13	0.21	1\\
13	0.26	1\\
13	0.31	1\\
13	0.36	1\\
13	0.41	1\\
13	0.46	1\\
13	0.51	1\\
13	0.56	1\\
13	0.61	1\\
13	0.66	1\\
13	0.71	1\\
13	0.76	1\\
13	0.81	1\\
13	0.86	1\\
13	0.91	1\\
13	0.96	1\\
13	1.01	1\\
13	1.06	1\\
13	1.11	1\\
13	1.16	1\\
13	1.21	1\\
13	1.26	1\\
13	1.31	1\\
13	1.36	1\\
13	1.41	1\\
13	1.46	1\\
13	1.51	1\\
13	1.56	1\\
13	1.61	1\\
13	1.66	1\\
13	1.71	1\\
13	1.76	1\\
13	1.81	1\\
13	1.86	1\\
13	1.91	1\\
13	1.96	1\\
14	0.01	1\\
14	0.06	1\\
14	0.11	1\\
14	0.16	1\\
14	0.21	1\\
14	0.26	1\\
14	0.31	1\\
14	0.36	1\\
14	0.41	1\\
14	0.46	1\\
14	0.51	1\\
14	0.56	1\\
14	0.61	1\\
14	0.66	1\\
14	0.71	1\\
14	0.76	1\\
14	0.81	1\\
14	0.86	1\\
14	0.91	1\\
14	0.96	1\\
14	1.01	1\\
14	1.06	1\\
14	1.11	1\\
14	1.16	1\\
14	1.21	1\\
14	1.26	1\\
14	1.31	1\\
14	1.36	1\\
14	1.41	1\\
14	1.46	1\\
14	1.51	1\\
14	1.56	1\\
14	1.61	1\\
14	1.66	1\\
14	1.71	1\\
14	1.76	1\\
14	1.81	1\\
14	1.86	1\\
14	1.91	1\\
14	1.96	1\\
15	0.01	1\\
15	0.06	1\\
15	0.11	1\\
15	0.16	1\\
15	0.21	1\\
15	0.26	1\\
15	0.31	1\\
15	0.36	1\\
15	0.41	1\\
15	0.46	1\\
15	0.51	1\\
15	0.56	1\\
15	0.61	1\\
15	0.66	1\\
15	0.71	1\\
15	0.76	1\\
15	0.81	1\\
15	0.86	1\\
15	0.91	1\\
15	0.96	1\\
15	1.01	1\\
15	1.06	1\\
15	1.11	1\\
15	1.16	1\\
15	1.21	1\\
15	1.26	1\\
15	1.31	1\\
15	1.36	1\\
15	1.41	1\\
15	1.46	1\\
15	1.51	1\\
15	1.56	1\\
15	1.61	1\\
15	1.66	1\\
15	1.71	1\\
15	1.76	1\\
15	1.81	1\\
15	1.86	1\\
15	1.91	1\\
15	1.96	1\\
16	0.01	1\\
16	0.06	1\\
16	0.11	1\\
16	0.16	1\\
16	0.21	1\\
16	0.26	1\\
16	0.31	1\\
16	0.36	1\\
16	0.41	1\\
16	0.46	1\\
16	0.51	1\\
16	0.56	1\\
16	0.61	1\\
16	0.66	1\\
16	0.71	1\\
16	0.76	1\\
16	0.81	1\\
16	0.86	1\\
16	0.91	1\\
16	0.96	1\\
16	1.01	1\\
16	1.06	1\\
16	1.11	1\\
16	1.16	1\\
16	1.21	1\\
16	1.26	1\\
16	1.31	1\\
16	1.36	1\\
16	1.41	1\\
16	1.46	1\\
16	1.51	1\\
16	1.56	1\\
16	1.61	1\\
16	1.66	1\\
16	1.71	1\\
16	1.76	1\\
16	1.81	1\\
16	1.86	1\\
16	1.91	1\\
16	1.96	1\\
17	0.01	1\\
17	0.06	1\\
17	0.11	1\\
17	0.16	1\\
17	0.21	1\\
17	0.26	1\\
17	0.31	1\\
17	0.36	1\\
17	0.41	1\\
17	0.46	1\\
17	0.51	1\\
17	0.56	1\\
17	0.61	1\\
17	0.66	1\\
17	0.71	1\\
17	0.76	1\\
17	0.81	1\\
17	0.86	1\\
17	0.91	1\\
17	0.96	1\\
17	1.01	1\\
17	1.06	1\\
17	1.11	1\\
17	1.16	1\\
17	1.21	1\\
17	1.26	1\\
17	1.31	1\\
17	1.36	1\\
17	1.41	1\\
17	1.46	1\\
17	1.51	1\\
17	1.56	1\\
17	1.61	1\\
17	1.66	1\\
17	1.71	1\\
17	1.76	1\\
17	1.81	1\\
17	1.86	1\\
17	1.91	1\\
17	1.96	1\\
18	0.01	1\\
18	0.06	1\\
18	0.11	1\\
18	0.16	1\\
18	0.21	1\\
18	0.26	1\\
18	0.31	1\\
18	0.36	1\\
18	0.41	1\\
18	0.46	1\\
18	0.51	1\\
18	0.56	1\\
18	0.61	1\\
18	0.66	1\\
18	0.71	1\\
18	0.76	1\\
18	0.81	1\\
18	0.86	1\\
18	0.91	1\\
18	0.96	1\\
18	1.01	1\\
18	1.06	1\\
18	1.11	1\\
18	1.16	1\\
18	1.21	1\\
18	1.26	1\\
18	1.31	1\\
18	1.36	1\\
18	1.41	1\\
18	1.46	1\\
18	1.51	1\\
18	1.56	1\\
18	1.61	1\\
18	1.66	1\\
18	1.71	1\\
18	1.76	1\\
18	1.81	1\\
18	1.86	1\\
18	1.91	1\\
18	1.96	1\\
19	0.01	1\\
19	0.06	1\\
19	0.11	1\\
19	0.16	1\\
19	0.21	1\\
19	0.26	1\\
19	0.31	1\\
19	0.36	1\\
19	0.41	1\\
19	0.46	1\\
19	0.51	1\\
19	0.56	1\\
19	0.61	1\\
19	0.66	1\\
19	0.71	1\\
19	0.76	1\\
19	0.81	1\\
19	0.86	1\\
19	0.91	1\\
19	0.96	1\\
19	1.01	1\\
19	1.06	1\\
19	1.11	1\\
19	1.16	1\\
19	1.21	1\\
19	1.26	1\\
19	1.31	1\\
19	1.36	1\\
19	1.41	1\\
19	1.46	1\\
19	1.51	1\\
19	1.56	1\\
19	1.61	1\\
19	1.66	1\\
19	1.71	1\\
19	1.76	1\\
19	1.81	1\\
19	1.86	1\\
19	1.91	1\\
19	1.96	1\\
20	0.01	1\\
20	0.06	1\\
20	0.11	1\\
20	0.16	1\\
20	0.21	1\\
20	0.26	1\\
20	0.31	1\\
20	0.36	1\\
20	0.41	1\\
20	0.46	1\\
20	0.51	1\\
20	0.56	1\\
20	0.61	1\\
20	0.66	1\\
20	0.71	1\\
20	0.76	1\\
20	0.81	1\\
20	0.86	1\\
20	0.91	1\\
20	0.96	1\\
20	1.01	1\\
20	1.06	1\\
20	1.11	1\\
20	1.16	1\\
20	1.21	1\\
20	1.26	1\\
20	1.31	1\\
20	1.36	1\\
20	1.41	1\\
20	1.46	1\\
20	1.51	1\\
20	1.56	1\\
20	1.61	1\\
20	1.66	1\\
20	1.71	1\\
20	1.76	1\\
20	1.81	1\\
20	1.86	1\\
20	1.91	1\\
20	1.96	1\\
21	0.01	1\\
21	0.06	1\\
21	0.11	1\\
21	0.16	1\\
21	0.21	1\\
21	0.26	1\\
21	0.31	1\\
21	0.36	1\\
21	0.41	1\\
21	0.46	1\\
21	0.51	1\\
21	0.56	1\\
21	0.61	1\\
21	0.66	1\\
21	0.71	1\\
21	0.76	1\\
21	0.81	1\\
21	0.86	1\\
21	0.91	1\\
21	0.96	1\\
21	1.01	1\\
21	1.06	1\\
21	1.11	1\\
21	1.16	1\\
21	1.21	1\\
21	1.26	1\\
21	1.31	1\\
21	1.36	1\\
21	1.41	1\\
21	1.46	1\\
21	1.51	1\\
21	1.56	1\\
21	1.61	1\\
21	1.66	1\\
21	1.71	1\\
21	1.76	1\\
21	1.81	1\\
21	1.86	1\\
21	1.91	1\\
21	1.96	1\\
22	0.01	1\\
22	0.06	1\\
22	0.11	1\\
22	0.16	1\\
22	0.21	1\\
22	0.26	1\\
22	0.31	1\\
22	0.36	1\\
22	0.41	1\\
22	0.46	1\\
22	0.51	1\\
22	0.56	1\\
22	0.61	1\\
22	0.66	1\\
22	0.71	1\\
22	0.76	1\\
22	0.81	1\\
22	0.86	1\\
22	0.91	1\\
22	0.96	1\\
22	1.01	1\\
22	1.06	1\\
22	1.11	1\\
22	1.16	1\\
22	1.21	1\\
22	1.26	1\\
22	1.31	1\\
22	1.36	1\\
22	1.41	1\\
22	1.46	1\\
22	1.51	1\\
22	1.56	1\\
22	1.61	1\\
22	1.66	1\\
22	1.71	1\\
22	1.76	1\\
22	1.81	1\\
22	1.86	1\\
22	1.91	1\\
22	1.96	1\\
23	0.01	1\\
23	0.06	1\\
23	0.11	1\\
23	0.16	1\\
23	0.21	1\\
23	0.26	1\\
23	0.31	1\\
23	0.36	1\\
23	0.41	1\\
23	0.46	1\\
23	0.51	1\\
23	0.56	1\\
23	0.61	1\\
23	0.66	1\\
23	0.71	1\\
23	0.76	1\\
23	0.81	1\\
23	0.86	1\\
23	0.91	1\\
23	0.96	1\\
23	1.01	1\\
23	1.06	1\\
23	1.11	1\\
23	1.16	1\\
23	1.21	1\\
23	1.26	1\\
23	1.31	1\\
23	1.36	1\\
23	1.41	1\\
23	1.46	1\\
23	1.51	1\\
23	1.56	1\\
23	1.61	1\\
23	1.66	1\\
23	1.71	1\\
23	1.76	1\\
23	1.81	1\\
23	1.86	1\\
23	1.91	1\\
23	1.96	1\\
24	0.01	1\\
24	0.06	1\\
24	0.11	1\\
24	0.16	1\\
24	0.21	1\\
24	0.26	1\\
24	0.31	1\\
24	0.36	1\\
24	0.41	1\\
24	0.46	1\\
24	0.51	1\\
24	0.56	1\\
24	0.61	1\\
24	0.66	1\\
24	0.71	1\\
24	0.76	1\\
24	0.81	1\\
24	0.86	1\\
24	0.91	1\\
24	0.96	1\\
24	1.01	1\\
24	1.06	1\\
24	1.11	1\\
24	1.16	1\\
24	1.21	1\\
24	1.26	1\\
24	1.31	1\\
24	1.36	1\\
24	1.41	1\\
24	1.46	1\\
24	1.51	1\\
24	1.56	1\\
24	1.61	1\\
24	1.66	1\\
24	1.71	1\\
24	1.76	1\\
24	1.81	1\\
24	1.86	1\\
24	1.91	1\\
24	1.96	1\\
25	0.01	1\\
25	0.06	1\\
25	0.11	1\\
25	0.16	1\\
25	0.21	1\\
25	0.26	1\\
25	0.31	1\\
25	0.36	1\\
25	0.41	1\\
25	0.46	1\\
25	0.51	1\\
25	0.56	1\\
25	0.61	1\\
25	0.66	1\\
25	0.71	1\\
25	0.76	1\\
25	0.81	1\\
25	0.86	1\\
25	0.91	1\\
25	0.96	1\\
25	1.01	1\\
25	1.06	1\\
25	1.11	1\\
25	1.16	1\\
25	1.21	1\\
25	1.26	1\\
25	1.31	1\\
25	1.36	1\\
25	1.41	1\\
25	1.46	1\\
25	1.51	1\\
25	1.56	1\\
25	1.61	1\\
25	1.66	1\\
25	1.71	1\\
25	1.76	1\\
25	1.81	1\\
25	1.86	1\\
25	1.91	1\\
25	1.96	1\\
26	0.01	1\\
26	0.06	1\\
26	0.11	1\\
26	0.16	1\\
26	0.21	1\\
26	0.26	1\\
26	0.31	1\\
26	0.36	1\\
26	0.41	1\\
26	0.46	1\\
26	0.51	1\\
26	0.56	1\\
26	0.61	1\\
26	0.66	1\\
26	0.71	1\\
26	0.76	1\\
26	0.81	1\\
26	0.86	1\\
26	0.91	1\\
26	0.96	1\\
26	1.01	1\\
26	1.06	1\\
26	1.11	1\\
26	1.16	1\\
26	1.21	1\\
26	1.26	1\\
26	1.31	1\\
26	1.36	1\\
26	1.41	1\\
26	1.46	1\\
26	1.51	1\\
26	1.56	1\\
26	1.61	1\\
26	1.66	1\\
26	1.71	1\\
26	1.76	1\\
26	1.81	1\\
26	1.86	1\\
26	1.91	1\\
26	1.96	1\\
27	0.01	1\\
27	0.06	1\\
27	0.11	1\\
27	0.16	1\\
27	0.21	1\\
27	0.26	1\\
27	0.31	1\\
27	0.36	1\\
27	0.41	1\\
27	0.46	1\\
27	0.51	1\\
27	0.56	1\\
27	0.61	1\\
27	0.66	1\\
27	0.71	1\\
27	0.76	1\\
27	0.81	1\\
27	0.86	1\\
27	0.91	1\\
27	0.96	1\\
27	1.01	1\\
27	1.06	1\\
27	1.11	1\\
27	1.16	1\\
27	1.21	1\\
27	1.26	1\\
27	1.31	1\\
27	1.36	1\\
27	1.41	1\\
27	1.46	1\\
27	1.51	1\\
27	1.56	1\\
27	1.61	1\\
27	1.66	1\\
27	1.71	1\\
27	1.76	1\\
27	1.81	1\\
27	1.86	1\\
27	1.91	1\\
27	1.96	1\\
28	0.01	1\\
28	0.06	1\\
28	0.11	1\\
28	0.16	1\\
28	0.21	1\\
28	0.26	1\\
28	0.31	1\\
28	0.36	1\\
28	0.41	1\\
28	0.46	1\\
28	0.51	1\\
28	0.56	1\\
28	0.61	1\\
28	0.66	1\\
28	0.71	1\\
28	0.76	1\\
28	0.81	1\\
28	0.86	1\\
28	0.91	1\\
28	0.96	1\\
28	1.01	1\\
28	1.06	1\\
28	1.11	1\\
28	1.16	1\\
28	1.21	1\\
28	1.26	1\\
28	1.31	1\\
28	1.36	1\\
28	1.41	1\\
28	1.46	1\\
28	1.51	1\\
28	1.56	1\\
28	1.61	1\\
28	1.66	1\\
28	1.71	1\\
28	1.76	1\\
28	1.81	1\\
28	1.86	1\\
28	1.91	1\\
28	1.96	1\\
29	0.01	1\\
29	0.06	1\\
29	0.11	1\\
29	0.16	1\\
29	0.21	1\\
29	0.26	1\\
29	0.31	1\\
29	0.36	1\\
29	0.41	1\\
29	0.46	1\\
29	0.51	1\\
29	0.56	1\\
29	0.61	1\\
29	0.66	1\\
29	0.71	1\\
29	0.76	1\\
29	0.81	1\\
29	0.86	1\\
29	0.91	1\\
29	0.96	1\\
29	1.01	1\\
29	1.06	1\\
29	1.11	1\\
29	1.16	1\\
29	1.21	1\\
29	1.26	1\\
29	1.31	1\\
29	1.36	1\\
29	1.41	1\\
29	1.46	1\\
29	1.51	1\\
29	1.56	1\\
29	1.61	1\\
29	1.66	1\\
29	1.71	1\\
29	1.76	1\\
29	1.81	1\\
29	1.86	1\\
29	1.91	1\\
29	1.96	1\\
30	0.01	1\\
30	0.06	1\\
30	0.11	1\\
30	0.16	1\\
30	0.21	1\\
30	0.26	1\\
30	0.31	1\\
30	0.36	1\\
30	0.41	1\\
30	0.46	1\\
30	0.51	1\\
30	0.56	1\\
30	0.61	1\\
30	0.66	1\\
30	0.71	1\\
30	0.76	1\\
30	0.81	1\\
30	0.86	1\\
30	0.91	1\\
30	0.96	1\\
30	1.01	1\\
30	1.06	1\\
30	1.11	1\\
30	1.16	1\\
30	1.21	1\\
30	1.26	1\\
30	1.31	1\\
30	1.36	1\\
30	1.41	1\\
30	1.46	1\\
30	1.51	1\\
30	1.56	1\\
30	1.61	1\\
30	1.66	1\\
30	1.71	1\\
30	1.76	1\\
30	1.81	1\\
30	1.86	1\\
30	1.91	1\\
30	1.96	1\\
31	0.01	1\\
31	0.06	1\\
31	0.11	1\\
31	0.16	1\\
31	0.21	1\\
31	0.26	1\\
31	0.31	1\\
31	0.36	1\\
31	0.41	1\\
31	0.46	1\\
31	0.51	1\\
31	0.56	1\\
31	0.61	1\\
31	0.66	1\\
31	0.71	1\\
31	0.76	1\\
31	0.81	1\\
31	0.86	1\\
31	0.91	1\\
31	0.96	1\\
31	1.01	1\\
31	1.06	1\\
31	1.11	1\\
31	1.16	1\\
31	1.21	1\\
31	1.26	1\\
31	1.31	1\\
31	1.36	1\\
31	1.41	1\\
31	1.46	1\\
31	1.51	1\\
31	1.56	1\\
31	1.61	1\\
31	1.66	1\\
31	1.71	1\\
31	1.76	1\\
31	1.81	1\\
31	1.86	1\\
31	1.91	1\\
31	1.96	1\\
32	0.01	-1\\
32	0.06	-1\\
32	0.11	-1\\
32	0.16	1\\
32	0.21	1\\
32	0.26	1\\
32	0.31	1\\
32	0.36	1\\
32	0.41	1\\
32	0.46	1\\
32	0.51	1\\
32	0.56	1\\
32	0.61	1\\
32	0.66	1\\
32	0.71	1\\
32	0.76	1\\
32	0.81	1\\
32	0.86	1\\
32	0.91	1\\
32	0.96	1\\
32	1.01	1\\
32	1.06	1\\
32	1.11	1\\
32	1.16	1\\
32	1.21	1\\
32	1.26	1\\
32	1.31	1\\
32	1.36	1\\
32	1.41	1\\
32	1.46	1\\
32	1.51	1\\
32	1.56	1\\
32	1.61	1\\
32	1.66	1\\
32	1.71	1\\
32	1.76	1\\
32	1.81	1\\
32	1.86	1\\
32	1.91	1\\
32	1.96	1\\
33	0.01	-1\\
33	0.06	-1\\
33	0.11	-1\\
33	0.16	-1\\
33	0.21	-1\\
33	0.26	-1\\
33	0.31	1\\
33	0.36	1\\
33	0.41	1\\
33	0.46	1\\
33	0.51	1\\
33	0.56	1\\
33	0.61	1\\
33	0.66	1\\
33	0.71	1\\
33	0.76	1\\
33	0.81	1\\
33	0.86	1\\
33	0.91	1\\
33	0.96	1\\
33	1.01	1\\
33	1.06	1\\
33	1.11	1\\
33	1.16	1\\
33	1.21	1\\
33	1.26	1\\
33	1.31	1\\
33	1.36	1\\
33	1.41	1\\
33	1.46	1\\
33	1.51	1\\
33	1.56	1\\
33	1.61	1\\
33	1.66	1\\
33	1.71	1\\
33	1.76	1\\
33	1.81	1\\
33	1.86	1\\
33	1.91	1\\
33	1.96	1\\
34	0.01	-1\\
34	0.06	-1\\
34	0.11	-1\\
34	0.16	-1\\
34	0.21	-1\\
34	0.26	-1\\
34	0.31	-1\\
34	0.36	-1\\
34	0.41	-1\\
34	0.46	1\\
34	0.51	1\\
34	0.56	1\\
34	0.61	1\\
34	0.66	1\\
34	0.71	1\\
34	0.76	1\\
34	0.81	1\\
34	0.86	1\\
34	0.91	1\\
34	0.96	1\\
34	1.01	1\\
34	1.06	1\\
34	1.11	1\\
34	1.16	1\\
34	1.21	1\\
34	1.26	1\\
34	1.31	1\\
34	1.36	1\\
34	1.41	1\\
34	1.46	1\\
34	1.51	1\\
34	1.56	1\\
34	1.61	1\\
34	1.66	1\\
34	1.71	1\\
34	1.76	1\\
34	1.81	1\\
34	1.86	1\\
34	1.91	1\\
34	1.96	1\\
35	0.01	-1\\
35	0.06	-1\\
35	0.11	-1\\
35	0.16	-1\\
35	0.21	-1\\
35	0.26	-1\\
35	0.31	-1\\
35	0.36	-1\\
35	0.41	-1\\
35	0.46	-1\\
35	0.51	-1\\
35	0.56	-1\\
35	0.61	1\\
35	0.66	1\\
35	0.71	1\\
35	0.76	1\\
35	0.81	1\\
35	0.86	1\\
35	0.91	1\\
35	0.96	1\\
35	1.01	1\\
35	1.06	1\\
35	1.11	1\\
35	1.16	1\\
35	1.21	1\\
35	1.26	1\\
35	1.31	1\\
35	1.36	1\\
35	1.41	1\\
35	1.46	1\\
35	1.51	1\\
35	1.56	1\\
35	1.61	1\\
35	1.66	1\\
35	1.71	1\\
35	1.76	1\\
35	1.81	1\\
35	1.86	1\\
35	1.91	1\\
35	1.96	1\\
};
\end{axis}
\end{tikzpicture}%

==> fig/4a.tex <==
\begin{tikzpicture}
\begin{axis}[%
colormap={mymap}{[1pt] rgb(0pt)=(1,1,1); rgb(127pt)=(0,1,0); rgb(255pt)=(0,.5,0)},
width=\ll cm,
height=\hh cm,
scale only axis,
xmin=0,
xmax=9.8,
ymin=0,
%xtick={0,.5,1}, %These two lines only if you want to endoforce and/or rename ticks
%yticklabels={1,2,3,4}, 
point meta max=0.22,
point meta min=0,
ymax=5,
ylabel shift =-4pt,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
ylabel={\footnotesize lower layer, $\beta$},
xlabel={\footnotesize upper layer, $\alpha$},xmajorgrids,
ymajorgrids,colorbar,
colorbar style={at={(1.05,1)}, width=.2cm, yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=5
},},
]


\addplot[%
surf,
shader=flat corner, draw=none, mesh/rows=25]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	c\\
0.2	0.2	0.0143543991081861\\
0.2	0.4	0.0130905040955376\\
0.2	0.6	0.0119876294725273\\
0.2	0.8	0.0110193975047874\\
0.2	1	0.0101646397064589\\
0.2	1.2	0.00940620591536079\\
0.2	1.4	0.00873007993177954\\
0.2	1.6	0.00812471463094899\\
0.2	1.8	0.00758052635350159\\
0.2	2	0.00708950634976413\\
0.2	2.2	0.00664491925353283\\
0.2	2.4	0.0062410669642341\\
0.2	2.6	0.0058731021837406\\
0.2	2.8	0.00553688000281205\\
0.2	3	0.00522883890051795\\
0.2	3.2	0.00494590466728206\\
0.2	3.4	0.00468541233173791\\
0.2	3.6	0.00444504232994669\\
0.2	3.8	0.00422276801823984\\
0.2	4	0.00401681227916739\\
0.2	4.2	0.00382561146071536\\
0.2	4.4	0.00364778526370424\\
0.2	4.6	0.00348211148009581\\
0.2	4.8	0.00332750470786203\\
0.2	5	0.0031829983416849\\
0.6	0.2	0.0391463636492616\\
0.6	0.4	0.0357558570013096\\
0.6	0.6	0.032795908556063\\
0.6	0.8	0.0301955636132377\\
0.6	1	0.0278980524138388\\
0.6	1.2	0.0258574936821813\\
0.6	1.4	0.0240364630336029\\
0.6	1.6	0.0224041754313917\\
0.6	1.8	0.0209351100126016\\
0.6	2	0.0196079579057152\\
0.6	2.2	0.0184048088163938\\
0.6	2.4	0.0173105161539472\\
0.6	2.6	0.0163121970898386\\
0.6	2.8	0.0153988356039193\\
0.6	3	0.0145609648643074\\
0.6	3.2	0.0137904112477261\\
0.6	3.4	0.0130800866405389\\
0.6	3.6	0.0124238188429301\\
0.6	3.8	0.0118162122583846\\
0.6	4	0.0112525328160428\\
0.6	4.2	0.0107286124056123\\
0.6	4.4	0.0102407691177892\\
0.6	4.6	0.00978574035969093\\
0.6	4.8	0.00936062651426117\\
0.6	5	0.00896284327840691\\
1	0.2	0.059852074296428\\
1	0.4	0.0547444533478262\\
1	0.6	0.0502831161971095\\
1	0.8	0.0463611551883241\\
1	1	0.042893218813452\\
1	1.2	0.0398104434293629\\
1	1.4	0.0370567330681205\\
1	1.6	0.0345859904458691\\
1	1.8	0.0323600295203463\\
1	2	0.0303469833236799\\
1	2.2	0.0285200764076495\\
1	2.4	0.0268566689430714\\
1	2.6	0.0253375054693673\\
1	2.8	0.0239461194095654\\
1	3	0.0226683572815757\\
1	3.2	0.0214919957118697\\
1	3.4	0.0204064310016498\\
1	3.6	0.0194024258579867\\
1	3.8	0.0184719014963488\\
1	4	0.0176077660023788\\
1	4.2	0.0168037718588609\\
1	4.4	0.0160543970754125\\
1	4.6	0.0153547455297404\\
1	4.8	0.0147004630318215\\
1	5	0.0140876663225679\\
1.4	0.2	0.0774434463473932\\
1.4	0.4	0.0709228912029336\\
1.4	0.6	0.0652242883253296\\
1.4	0.8	0.0602113651281957\\
1.4	1	0.0557754918296877\\
1.4	1.2	0.0518291271669535\\
1.4	1.4	0.0483010249768527\\
1.4	1.6	0.0451326774398692\\
1.4	1.8	0.0422756408548046\\
1.4	2	0.0396895005114665\\
1.4	2.2	0.0373403046358541\\
1.4	2.4	0.0351993468999448\\
1.4	2.6	0.0332422109216289\\
1.4	2.8	0.0314480137758368\\
1.4	3	0.0297988021679145\\
1.4	3.2	0.0282790667892436\\
1.4	3.4	0.026875348945539\\
1.4	3.6	0.0255759198047283\\
1.4	3.8	0.0243705172253993\\
1.4	4	0.0232501285624431\\
1.4	4.2	0.0222068104275118\\
1.4	4.4	0.0212335383375664\\
1.4	4.6	0.0203240806782918\\
1.4	4.8	0.0194728925583431\\
1.4	5	0.0186750260209825\\
1.8	0.2	0.0925999103777831\\
1.8	0.4	0.0848984897304491\\
1.8	0.6	0.0781641458119513\\
1.8	0.8	0.0722363563515782\\
1.8	1	0.0669872981077801\\
1.8	1.2	0.0623140463496626\\
1.8	1.4	0.0581328854402428\\
1.8	1.6	0.0543750968777281\\
1.8	1.8	0.0509837985570338\\
1.8	2	0.0479115433328329\\
1.8	2.2	0.045118473645097\\
1.8	2.4	0.0425708885595568\\
1.8	2.6	0.0402401202757933\\
1.8	2.8	0.038101645373257\\
1.8	3	0.0361343759013701\\
1.8	3.2	0.0343200895443927\\
1.8	3.4	0.0326429682699589\\
1.8	3.6	0.0310892222868459\\
1.8	3.8	0.0296467815984383\\
1.8	4	0.0283050414985406\\
1.8	4.2	0.0270546514025054\\
1.8	4.4	0.0258873387121877\\
1.8	4.6	0.0247957611721153\\
1.8	4.8	0.0237733825263553\\
1.8	5	0.022814367332647\\
2.2	0.2	0.105812265407512\\
2.2	0.4	0.0971109765285806\\
2.2	0.6	0.0894981283890305\\
2.2	0.8	0.0827929780298158\\
2.2	1	0.0768517073049764\\
2.2	1.2	0.0715585753873517\\
2.2	1.4	0.0668194786683307\\
2.2	1.6	0.0625571910681265\\
2.2	1.8	0.0587077973079033\\
2.2	2	0.0552179862260818\\
2.2	2.2	0.0520429729081346\\
2.2	2.4	0.0491448865354462\\
2.2	2.6	0.0464915072790935\\
2.2	2.8	0.0440552676770003\\
2.2	3	0.0418124564637824\\
2.2	3.2	0.039742578838629\\
2.2	3.4	0.037827838680657\\
2.2	3.6	0.0360527166073721\\
2.2	3.8	0.0344036239393327\\
2.2	4	0.0328686172147393\\
2.2	4.2	0.0314371613314666\\
2.2	4.4	0.0300999319904389\\
2.2	4.6	0.0288486500937012\\
2.2	4.8	0.0276759422712265\\
2.2	5	0.0265752228872933\\
2.6	0.2	0.117444812895013\\
2.6	0.4	0.1078874560715\\
2.6	0.6	0.0995211054736187\\
2.6	0.8	0.0921480112542881\\
2.6	1	0.0856109010093711\\
2.6	1.2	0.0797832503127617\\
2.6	1.4	0.0745622111200724\\
2.6	1.6	0.0698633917938545\\
2.6	1.8	0.0656169494653767\\
2.6	2	0.0617646271740313\\
2.6	2.2	0.0582574809463977\\
2.6	2.4	0.0550541173448194\\
2.6	2.6	0.0521193132664991\\
2.6	2.8	0.0494229251711898\\
2.6	3	0.0469390197154362\\
2.6	3.2	0.0446451753782203\\
2.6	3.4	0.0425219173178039\\
2.6	3.6	0.0405522568995836\\
2.6	3.8	0.0387213140950667\\
2.6	4	0.0370160059691353\\
2.6	4.2	0.0354247882311357\\
2.6	4.4	0.0339374396656044\\
2.6	4.6	0.0325448814225024\\
2.6	4.8	0.0312390248086973\\
2.6	5	0.0300126425079216\\
3	0.2	0.127774219556847\\
3	0.4	0.117476856756443\\
3	0.6	0.108457975705066\\
3	0.8	0.100505412151042\\
3	1	0.0934504828681763\\
3	1.2	0.0871575108141924\\
3	1.4	0.0815162200364102\\
3	1.6	0.0764361269054582\\
3	1.8	0.071842344520967\\
3	2	0.0676724034414472\\
3	2.2	0.0638738139557199\\
3	2.4	0.0604021765981519\\
3	2.6	0.0572197029441134\\
3	2.8	0.0542940468931737\\
3	3	0.0515973733627615\\
3	3.2	0.0491056102645224\\
3	3.4	0.0467978432444061\\
3	3.6	0.0446558225540991\\
3	3.8	0.0426635586816344\\
3	4	0.0408069887541875\\
3	4.2	0.0390736997582301\\
3	4.4	0.0374526976681087\\
3	4.6	0.0359342138940052\\
3	4.8	0.0345095422412179\\
3	5	0.0331709009498655\\
3.4	0.2	0.137014745997241\\
3.4	0.4	0.126072333261284\\
3.4	0.6	0.11648361138023\\
3.4	0.8	0.108024114049659\\
3.4	1	0.100515408956657\\
3.4	1.2	0.0938139908013778\\
3.4	1.4	0.0878032235653875\\
3.4	1.6	0.082387401713977\\
3.4	1.8	0.0774873100259453\\
3.4	2	0.0730368604016972\\
3.4	2.2	0.0689805139765861\\
3.4	2.4	0.0652712835293596\\
3.4	2.6	0.0618691699659013\\
3.4	2.8	0.0587399271778365\\
3.4	3	0.0558540779126243\\
3.4	3.2	0.0531861233781764\\
3.4	3.4	0.0507139037219051\\
3.4	3.6	0.0484180769925153\\
3.4	3.8	0.0462816918768747\\
3.4	4	0.0442898352015227\\
3.4	4.2	0.0424293394530019\\
3.4	4.4	0.040688538791446\\
3.4	4.6	0.0390570644841972\\
3.4	4.8	0.0375256725682637\\
3.4	5	0.0360860980055788\\
3.8	0.2	0.145335150535928\\
3.8	0.4	0.133826302254022\\
3.8	0.6	0.123736272050329\\
3.8	0.8	0.114830028275487\\
3.8	1	0.106920754155117\\
3.8	1.2	0.0998582027873379\\
3.8	1.4	0.0935202537654427\\
3.8	1.6	0.0878066929043727\\
3.8	1.8	0.0826345632639897\\
3.8	2	0.0779346447754715\\
3.8	2.2	0.0736487564549676\\
3.8	2.4	0.0697276662409182\\
3.8	2.6	0.0661294552134184\\
3.8	2.8	0.0628182254666279\\
3.8	3	0.059763070619786\\
3.8	3.2	0.0569372490052439\\
3.8	3.4	0.0543175146760951\\
3.8	3.6	0.0518835723396291\\
3.8	3.8	0.0496176303677841\\
3.8	4	0.047504031999166\\
3.8	4.2	0.0455289493098251\\
3.8	4.4	0.0436801278993147\\
3.8	4.6	0.0419466728038497\\
3.8	4.8	0.0403188681168454\\
3.8	5	0.0387880243190345\\
4.2	0.2	0.152870327761646\\
4.2	0.4	0.140860811445769\\
4.2	0.6	0.130326872661976\\
4.2	0.8	0.121024353942287\\
4.2	1	0.112759184547109\\
4.2	1.2	0.10537527589606\\
4.2	1.4	0.0987457482850637\\
4.2	1.6	0.092766469474024\\
4.2	1.8	0.0873512265808096\\
4.2	2	0.0824280706887028\\
4.2	2.2	0.0779365159369181\\
4.2	2.4	0.0738253696436814\\
4.2	2.6	0.0700510342259725\\
4.2	2.8	0.0665761658892713\\
4.2	3	0.063368605949205\\
4.2	3.2	0.0604005225240123\\
4.2	3.4	0.0576477160281064\\
4.2	3.6	0.0550890532837722\\
4.2	3.8	0.0527060034219338\\
4.2	4	0.0504822549341811\\
4.2	4.2	0.048403397870678\\
4.2	4.4	0.0464566586757358\\
4.2	4.6	0.0446306778151779\\
4.2	4.8	0.0429153223923214\\
4.2	5	0.0413015275287733\\
4.6	0.2	0.159729513978813\\
4.6	0.4	0.147274861271164\\
4.6	0.6	0.136345539633151\\
4.6	0.8	0.126689467822671\\
4.6	1	0.118106265090325\\
4.6	1.2	0.110434752671743\\
4.6	1.4	0.103543897179139\\
4.6	1.6	0.0973261417328032\\
4.6	1.8	0.0916924234927168\\
4.6	2	0.0865684017347143\\
4.6	2.2	0.081891567807969\\
4.6	2.4	0.0776090062629234\\
4.6	2.6	0.0736756427780936\\
4.6	2.8	0.0700528601718432\\
4.6	3	0.0667073956773077\\
4.6	3.2	0.0636104552414217\\
4.6	3.4	0.0607369968034313\\
4.6	3.6	0.0580651462583732\\
4.6	3.8	0.0555757184302322\\
4.6	4	0.0532518217667629\\
4.6	4.2	0.0510785302467194\\
4.6	4.4	0.0490426095974552\\
4.6	4.6	0.0471322876669878\\
4.6	4.8	0.0453370609015595\\
4.6	5	0.0436475305085063\\
5	0.2	0.166002193896642\\
5	0.4	0.153149683166267\\
5	0.6	0.141866345193632\\
5	0.8	0.131893185493165\\
5	1	0.123024307155861\\
5	1.2	0.115094073494582\\
5	1.4	0.107967807202749\\
5	1.6	0.101534942294846\\
5	1.8	0.0957039080584718\\
5	2	0.0903982561134453\\
5	2.2	0.0855536929773913\\
5	2.4	0.0811157811957478\\
5	2.6	0.0770381402491754\\
5	2.8	0.0732810253492594\\
5	3	0.0698101949859682\\
5	3.2	0.0665960012794237\\
5	3.4	0.0636126538156715\\
5	3.6	0.0608376197092615\\
5	3.8	0.0582511314835701\\
5	4	0.055835780916402\\
5	4.2	0.0535761819035993\\
5	4.4	0.0514586890960615\\
5	4.6	0.0494711618842099\\
5	4.8	0.0476027654665925\\
5	5	0.0458438024111499\\
5.4	0.2	0.171762431654805\\
5.4	0.4	0.158552615292678\\
5.4	0.6	0.146950789267417\\
5.4	0.8	0.136691900647106\\
5.4	1	0.127565208339134\\
5.4	1.2	0.11940115330086\\
5.4	1.4	0.112061846412003\\
5.4	1.6	0.105434065055034\\
5.4	1.8	0.0994240210172442\\
5.4	2	0.0939533996240433\\
5.4	2.2	0.0889563248243597\\
5.4	2.4	0.0843770079212707\\
5.4	2.6	0.0801679073521238\\
5.4	2.8	0.0762882748849856\\
5.4	3	0.0727029970912557\\
5.4	3.2	0.0693816646656961\\
5.4	3.4	0.0662978191659128\\
5.4	3.6	0.0634283390769556\\
5.4	3.8	0.0607529361530915\\
5.4	4	0.0582537396921442\\
5.4	4.2	0.0559149514128389\\
5.4	4.4	0.0537225573911423\\
5.4	4.6	0.0516640863934159\\
5.4	4.8	0.0497284061553571\\
5.4	5	0.0479055508650823\\
5.8	0.2	0.177072099148653\\
5.8	0.4	0.163539995417297\\
5.8	0.6	0.151650402329684\\
5.8	0.8	0.141132935698453\\
5.8	1	0.131772582460223\\
5.8	1.2	0.12339631769184\\
5.8	1.4	0.115863409075885\\
5.8	1.6	0.109058278303095\\
5.8	1.8	0.102885167781593\\
5.8	2	0.097264102947984\\
5.8	2.2	0.092127798285252\\
5.8	2.4	0.0874192601077665\\
5.8	2.6	0.0830899102216838\\
5.8	2.8	0.0790981034483585\\
5.8	3	0.0754079461301728\\
5.8	3.2	0.0719883469011615\\
5.8	3.4	0.0688122483291124\\
5.8	3.6	0.0658560006041761\\
5.8	3.8	0.0630988476675836\\
5.8	4	0.0605225030051653\\
5.8	4.2	0.0581107974410634\\
5.8	4.4	0.0558493851249422\\
5.8	4.6	0.0537254968430119\\
5.8	4.8	0.0517277320367495\\
5.8	5	0.0498458826555002\\
6.2	0.2	0.181983318181259\\
6.2	0.4	0.168159352183326\\
6.2	0.6	0.156008719843603\\
6.2	0.8	0.145256327616399\\
6.2	1	0.135683380405776\\
6.2	1.2	0.1271137786803\\
6.2	1.4	0.119404263215358\\
6.2	1.6	0.112437158482249\\
6.2	1.8	0.106114950813806\\
6.2	2	0.100356183356209\\
6.2	2.2	0.0950923101956016\\
6.2	2.4	0.0902652587074436\\
6.2	2.6	0.0858255213759943\\
6.2	2.8	0.081730648002084\\
6.2	3	0.0779440439019032\\
6.2	3.2	0.0744340042539654\\
6.2	3.4	0.0711729323567557\\
6.2	3.6	0.0681367023321555\\
6.2	3.8	0.0653041361783931\\
6.2	4	0.0626565720189027\\
6.2	4.2	0.0601775055877727\\
6.2	4.4	0.0578522909137699\\
6.2	4.6	0.0556678891503001\\
6.2	4.8	0.0536126567894367\\
6.2	5	0.0516761662694606\\
6.6	0.2	0.186540332668728\\
6.6	0.4	0.172451087119356\\
6.6	0.6	0.160062799920639\\
6.6	0.8	0.149096202619576\\
6.6	1	0.139329139708312\\
6.6	1.2	0.130582774181171\\
6.6	1.4	0.12271159274859\\
6.6	1.6	0.115596045869833\\
6.6	1.8	0.109137048190412\\
6.6	2	0.103251814235281\\
6.6	2.2	0.097870666794175\\
6.6	2.4	0.0929345635622228\\
6.6	2.6	0.0883931607926922\\
6.6	2.8	0.0842032830747572\\
6.6	3	0.0803277035131623\\
6.6	3.2	0.076734163481569\\
6.6	3.4	0.073394578971515\\
6.6	3.6	0.070284393509765\\
6.6	3.8	0.0673820471167129\\
6.6	4	0.0646685378187736\\
6.6	4.2	0.0621270574954037\\
6.6	4.4	0.0597426878182991\\
6.6	4.6	0.0575021450682256\\
6.6	4.8	0.0553935649386138\\
6.6	5	0.053406320231695\\
7	0.2	0.190780961364992\\
7	0.4	0.17644978138935\\
7	0.6	0.163844403946859\\
7	0.8	0.152681847068691\\
7	1	0.142736959368808\\
7	1.2	0.133828458254008\\
7	1.4	0.12580881289107\\
7	1.6	0.118556793446518\\
7	1.8	0.111971903080261\\
7	2	0.10597016134372\\
7	2.2	0.100480872117253\\
7	2.4	0.0954441186152271\\
7	2.6	0.0908088020415763\\
7	2.8	0.0865310914292853\\
7	3	0.0825731877784422\\
7	3.2	0.0789023307991074\\
7	3.4	0.0754899946293232\\
7	3.6	0.0723112320053928\\
7	3.8	0.0693441359765798\\
7	4	0.0665693953823633\\
7	4.2	0.0639699256426617\\
7	4.4	0.0615305604373508\\
7	4.6	0.0592377929168436\\
7	4.8	0.057079557438191\\
7	5	0.0550450446403049\\
7.4	0.2	0.194737737580673\\
7.4	0.4	0.180185222213222\\
7.4	0.6	0.167380925113232\\
7.4	0.8	0.156038550807332\\
7.4	1	0.145930268583753\\
7.4	1.2	0.136872604102358\\
7.4	1.4	0.128716214954449\\
7.4	1.6	0.121338359917364\\
7.4	1.8	0.114637270504621\\
7.4	2	0.108527888078487\\
7.4	2.2	0.102938595913916\\
7.4	2.4	0.0978086860926072\\
7.4	2.6	0.0930863759071243\\
7.4	2.8	0.0887272399231065\\
7.4	3	0.0846929597924381\\
7.4	3.2	0.080950319361348\\
7.4	3.4	0.0774703908687524\\
7.4	3.6	0.0742278712739253\\
7.4	3.8	0.071200537468708\\
7.4	4	0.0683687963310787\\
7.4	4.2	0.0657153109660146\\
7.4	4.4	0.0632246885489047\\
7.4	4.6	0.0608832182853328\\
7.4	4.8	0.0586786503794704\\
7.4	5	0.0566000087424572\\
7.8	0.2	0.198438812398629\\
7.8	0.4	0.183683217238933\\
7.8	0.6	0.170696126019975\\
7.8	0.8	0.159188277939354\\
7.8	1	0.148929438965263\\
7.8	1.2	0.139734164680665\\
7.8	1.4	0.131451481219971\\
7.8	1.6	0.123957283867869\\
7.8	1.8	0.117148655084309\\
7.8	2	0.110939560536702\\
7.8	2.2	0.105257549258521\\
7.8	2.4	0.10004119549383\\
7.8	2.6	0.0952380952380949\\
7.8	2.8	0.0908032824047507\\
7.8	3	0.0866979658099895\\
7.8	3.2	0.0828885138464663\\
7.8	3.4	0.0793456321326108\\
7.8	3.6	0.0760436927882985\\
7.8	3.8	0.0729601837931119\\
7.8	4	0.0700752541515807\\
7.8	4.2	0.0673713360293621\\
7.8	4.4	0.0648328291319554\\
7.8	4.6	0.06244583572559\\
7.8	4.8	0.0601979371011517\\
7.8	5	0.0580780041389619\\
8.2	0.2	0.201908677125566\\
8.2	0.4	0.186966246667021\\
8.2	0.6	0.173810730022866\\
8.2	0.8	0.162150205249237\\
8.2	1	0.151752276562909\\
8.2	1.2	0.142429723795926\\
8.2	1.4	0.134030099757365\\
8.2	1.6	0.126428066255905\\
8.2	1.8	0.119519664602459\\
8.2	2	0.113217975086182\\
8.2	2.2	0.107449788682098\\
8.2	2.4	0.102153026515093\\
8.2	2.6	0.0972747186220511\\
8.2	2.8	0.0927694058674032\\
8.2	3	0.0885978654089282\\
8.2	3.2	0.0847260859885638\\
8.2	3.4	0.0811244378836879\\
8.2	3.6	0.0777669958247055\\
8.2	3.8	0.0746309830689822\\
8.2	4	0.0716963121484236\\
8.2	4.2	0.0689452032921877\\
8.2	4.4	0.066361865667709\\
8.2	4.6	0.0639322297374989\\
8.2	4.8	0.0616437214506983\\
8.2	5	0.0594850708611823\\
8.6	0.2	0.205168746114256\\
8.6	0.4	0.190053989916859\\
8.6	0.6	0.176742899356682\\
8.6	0.8	0.164941158038027\\
8.6	1	0.154414420609095\\
8.6	1.2	0.144973862122671\\
8.6	1.4	0.13646570139962\\
8.6	1.6	0.128763481493934\\
8.6	1.8	0.121762297898063\\
8.6	2	0.11537442540782\\
8.6	2.2	0.109525964396173\\
8.6	2.4	0.104154240231365\\
8.6	2.6	0.0992057660864512\\
8.6	2.8	0.0946346320462427\\
8.6	3	0.0904012202039305\\
8.6	3.2	0.0864711714933394\\
8.6	3.4	0.0828145486910518\\
8.6	3.6	0.0794051535871162\\
8.6	3.8	0.0762199662768626\\
8.6	4	0.0732386819061123\\
8.6	4.2	0.0704433257258981\\
8.6	4.4	0.0678179314848012\\
8.6	4.6	0.0653482713647042\\
8.6	4.8	0.0630216281053563\\
8.6	5	0.0608266018502193\\
9	0.2	0.208237830672685\\
9	0.4	0.192963754333342\\
9	0.6	0.179508624755736\\
9	0.8	0.16757596568002\\
9	1	0.156929669182746\\
9	1.2	0.147379456472144\\
9	1.4	0.13877033557828\\
9	1.6	0.130974832375851\\
9	1.8	0.123887181054009\\
9	2	0.117418921820876\\
9	2.2	0.111495524387054\\
9	2.4	0.106053769386607\\
9	2.6	0.101039696838714\\
9	2.8	0.096406983715255\\
9	3	0.0921156496812926\\
9	3.2	0.088131016283992\\
9	3.4	0.0844228636668735\\
9	3.6	0.0809647425337917\\
9	3.8	0.077733409102929\\
9	4	0.0747083582173597\\
9	4.2	0.0718714353379004\\
9	4.4	0.0692065123430726\\
9	4.6	0.0666992152594895\\
9	4.8	0.064336694501883\\
9	5	0.0621074301016467\\
9.4	0.2	0.211132527248274\\
9.4	0.4	0.195710826713037\\
9.4	0.6	0.182122045270656\\
9.4	0.8	0.170067753791952\\
9.4	1	0.159310247103196\\
9.4	1.2	0.149657926239168\\
9.4	1.4	0.140954697716746\\
9.4	1.6	0.133072160458515\\
9.4	1.8	0.125903762521262\\
9.4	2	0.119360372667214\\
9.4	2.2	0.113366883380316\\
9.4	2.4	0.107859576093328\\
9.4	2.6	0.102784056716074\\
9.4	2.8	0.0980936227839906\\
9.4	3	0.0937479607376926\\
9.4	3.2	0.0897120981899222\\
9.4	3.4	0.0859555549375907\\
9.4	3.6	0.0824516501979988\\
9.4	3.8	0.079176933619292\\
9.4	4	0.0761107150830094\\
9.4	4.2	0.0732346739072371\\
9.4	4.4	0.070532532282231\\
9.4	4.6	0.0679897809875053\\
9.4	4.8	0.0655934479098247\\
9.4	5	0.0633319017926919\\
9.8	0.2	0.213867537569761\\
9.8	0.4	0.198308763510163\\
9.8	0.6	0.184595712568936\\
9.8	0.8	0.172428185935401\\
9.8	1	0.161567027779925\\
9.8	1.2	0.151819437701755\\
9.8	1.4	0.14302831792839\\
9.8	1.6	0.135064420820954\\
9.8	1.8	0.127820475368051\\
9.8	2	0.121206735286603\\
9.8	2.2	0.115147563618048\\
9.8	2.4	0.109578783353208\\
9.8	2.6	0.104445601277525\\
9.8	2.8	0.0997009656922673\\
9.8	3	0.0953042560266716\\
9.8	3.2	0.0912202288230287\\
9.8	3.4	0.0874181635668106\\
9.8	3.6	0.0838711656210577\\
9.8	3.8	0.080555593644284\\
9.8	4	0.0774505863759996\\
9.8	4.2	0.0745376692928935\\
9.8	4.4	0.0718004258836055\\
9.8	4.6	0.0692242215240431\\
9.8	4.8	0.0667959704186331\\
9.8	5	0.0645039379943355\\
};
\end{axis}
\end{tikzpicture}%

==> fig/4b.tex <==
\begin{tikzpicture}
\begin{axis}[%
colormap={mymap}{[1pt] rgb(0pt)=(1,1,1); rgb(127pt)=(0,1,0); rgb(255pt)=(0,.5,0)},
width=\ll cm,
height=\hh cm,
scale only axis,
xmin=0,
xmax=9.8,
ymin=0,
%xtick={0,.5,1}, %These two lines only if you want to endoforce and/or rename ticks
%yticklabels={1,2,3,4}, 
point meta max=0.16,
point meta min=0,
ymax=5,
ylabel shift =-4pt,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
ylabel={\footnotesize lower layer, $\beta$},
xlabel={\footnotesize upper layer, $\alpha$},xmajorgrids,
ymajorgrids,colorbar,
colorbar style={at={(1.05,1)}, width=.2cm, yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=5
},},
]


\addplot[%
surf,
shader=flat corner, draw=none, mesh/rows=25]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	c\\
0.2	0.2	0.002971081128742\\
0.2	0.4	0.00165006405578427\\
0.2	0.6	0.00109183564627813\\
0.2	0.8	0.000786961875715586\\
0.2	1	0.000597477008396852\\
0.2	1.2	0.000469975841089321\\
0.2	1.4	0.000379406652314618\\
0.2	1.6	0.000312477554315738\\
0.2	1.8	0.000261499188689451\\
0.2	2	0.000221727847013908\\
0.2	2.2	0.000190087661320559\\
0.2	2.4	0.000164503354116885\\
0.2	2.6	0.000143528507609125\\
0.2	2.8	0.000126127333720527\\
0.2	3	0.00011154089161225\\
0.2	3.2	9.92020342571731e-05\\
0.2	3.4	8.86796298763537e-05\\
0.2	3.6	7.96409882982685e-05\\
0.2	3.8	7.18259518304176e-05\\
0.2	4	6.50286580350379e-05\\
0.2	4.2	5.90844661755296e-05\\
0.2	4.4	5.38604311953739e-05\\
0.2	4.6	4.92482600726873e-05\\
0.2	4.8	4.51590341498109e-05\\
0.2	5	4.15192067567682e-05\\
0.6	0.2	0.0146654958996919\\
0.6	0.4	0.00939220154320652\\
0.6	0.6	0.00672076267248423\\
0.6	0.8	0.00509794325015522\\
0.6	1	0.00401461068866227\\
0.6	1.2	0.00324688740402423\\
0.6	1.4	0.0026795413920313\\
0.6	1.6	0.00224693434838918\\
0.6	1.8	0.00190889876333133\\
0.6	2	0.00163949621398662\\
0.6	2.2	0.00142125820986327\\
0.6	2.4	0.0012420156832631\\
0.6	2.6	0.00109305158880768\\
0.6	2.8	0.000967973667092448\\
0.6	3	0.000861999814231851\\
0.6	3.2	0.000771490159808375\\
0.6	3.4	0.000693632090962959\\
0.6	3.6	0.000626223086141797\\
0.6	3.8	0.000567517809225149\\
0.6	4	0.00051611843385857\\
0.6	4.2	0.00047089466598027\\
0.6	4.4	0.000430924553087242\\
0.6	4.6	0.000395450088771399\\
0.6	4.8	0.000363843508631279\\
0.6	5	0.000335581418895003\\
1	0.2	0.0273401546130703\\
1	0.4	0.0186594173698245\\
1	0.6	0.0139041978207538\\
1	0.8	0.0108599268443853\\
1	1	0.00874735044833019\\
1	1.2	0.00720427971346538\\
1	1.4	0.0060357250639389\\
1	1.6	0.00512640349886617\\
1	1.8	0.00440351763111058\\
1	2	0.00381877862211066\\
1	2.2	0.00333890058525987\\
1	2.4	0.00294021849841364\\
1	2.6	0.00260547250794441\\
1	2.8	0.00232180113914393\\
1	3	0.00207944297926987\\
1	3.2	0.00187087079837678\\
1	3.4	0.00169019885777755\\
1	3.6	0.00153276796785262\\
1	3.8	0.00139484919775379\\
1	4	0.00127342858623725\\
1	4.2	0.00116604825975453\\
1	4.4	0.00107068753300754\\
1	4.6	0.000985672803947124\\
1	4.8	0.000909608485704205\\
1	5	0.000841323509536807\\
1.4	0.2	0.039372540524467\\
1.4	0.4	0.0279096420345732\\
1.4	0.6	0.0213386457390157\\
1.4	0.8	0.0169947055494584\\
1.4	1	0.013904601657157\\
1.4	1.2	0.0116017993675157\\
1.4	1.4	0.0098284478037538\\
1.4	1.6	0.00842860671994849\\
1.4	1.8	0.00730184076905549\\
1.4	2	0.00638035852188867\\
1.4	2.2	0.00561670226078148\\
1.4	2.4	0.00497666023223742\\
1.4	2.6	0.00443496613824945\\
1.4	2.8	0.00397257702259168\\
1.4	3	0.0035748889581142\\
1.4	3.2	0.00323053253948469\\
1.4	3.4	0.00293053907983631\\
1.4	3.6	0.0026677507278513\\
1.4	3.8	0.00243639512918015\\
1.4	4	0.00223177353388637\\
1.4	4.2	0.0020500286424513\\
1.4	4.4	0.00188796946896963\\
1.4	4.6	0.00174293760762922\\
1.4	4.8	0.0016127039854672\\
1.4	5	0.00149538834804841\\
1.8	0.2	0.0504482596540529\\
1.8	0.4	0.0366956939629871\\
1.8	0.6	0.0285692419298962\\
1.8	0.8	0.0230775276609645\\
1.8	1	0.0191024022181702\\
1.8	1.2	0.0160971237720906\\
1.8	1.4	0.0137542521941321\\
1.8	1.6	0.0118850113517228\\
1.8	1.8	0.0103661648139386\\
1.8	2	0.00911351794813675\\
1.8	2.2	0.00806748169312888\\
1.8	2.4	0.00718466930736028\\
1.8	2.6	0.00643274523084991\\
1.8	2.8	0.00578713317852908\\
1.8	3	0.00522883890051862\\
1.8	3.2	0.00474296801442819\\
1.8	3.4	0.00431769185360653\\
1.8	3.6	0.00394351037964014\\
1.8	3.8	0.00361271695473597\\
1.8	4	0.0033190032542203\\
1.8	4.2	0.00305716333062134\\
1.8	4.4	0.00282286902201634\\
1.8	4.6	0.00261249747786629\\
1.8	4.8	0.00242299727975193\\
1.8	5	0.00225178349899124\\
2.2	0.2	0.0605552954680508\\
2.2	0.4	0.0448920800930576\\
2.2	0.6	0.0354303869754823\\
2.2	0.8	0.0289319762695289\\
2.2	1	0.0241666914285341\\
2.2	1.2	0.020524573712577\\
2.2	1.4	0.0176584000418933\\
2.2	1.6	0.0153526253789068\\
2.2	1.8	0.0134651508666004\\
2.2	2	0.0118980285585663\\
2.2	2.2	0.0105813708843716\\
2.2	2.4	0.00946391214593778\\
2.2	2.6	0.00850718063322498\\
2.2	2.8	0.0076817486362859\\
2.2	3	0.00696473613906978\\
2.2	3.2	0.00633810101862042\\
2.2	3.4	0.00578743913480295\\
2.2	3.6	0.00530112438378338\\
2.2	3.8	0.00486968098482865\\
2.2	4	0.00448531780991157\\
2.2	4.2	0.00414157791691616\\
2.2	4.4	0.00383307136237532\\
2.2	4.6	0.00355526912163462\\
2.2	4.8	0.00330434245519029\\
2.2	5	0.00307703648908597\\
2.6	0.2	0.0697662570159892\\
2.6	0.4	0.0524873289057666\\
2.6	0.6	0.0418716104233934\\
2.6	0.8	0.0344887969798907\\
2.6	1	0.0290198955243738\\
2.6	1.2	0.0248040163340376\\
2.6	1.4	0.0214614484265379\\
2.6	1.6	0.0187545221594869\\
2.6	1.8	0.0165253783937852\\
2.6	2	0.0146644627451062\\
2.6	2.2	0.0130931162897766\\
2.6	2.4	0.0117533048705306\\
2.6	2.6	0.0106012428669146\\
2.6	2.8	0.0096032692198027\\
2.6	3	0.00873308874576906\\
2.6	3.2	0.00796987385065007\\
2.6	3.4	0.00729692645822588\\
2.6	3.6	0.00670071500903269\\
2.6	3.8	0.00617016869604725\\
2.6	4	0.00569615187685402\\
2.6	4.2	0.00527106705306979\\
2.6	4.4	0.00488855111893061\\
2.6	4.6	0.0045432402809773\\
2.6	4.8	0.00423058621735994\\
2.6	5	0.00394671093550258\\
3	0.2	0.0781737750659953\\
3	0.4	0.0595123830504273\\
3	0.6	0.0478914589289904\\
3	0.8	0.0397281503818173\\
3	1	0.0336315828229017\\
3	1.2	0.0288990832702604\\
3	1.4	0.0251239855868514\\
3	1.6	0.0220500844644403\\
3	1.8	0.0195062029330709\\
3	2	0.0173729021158116\\
3	2.2	0.0155639992945529\\
3	2.4	0.0140156156649274\\
3	2.6	0.0126793481514508\\
3	2.8	0.0115178353464496\\
3	3	0.0105017800567194\\
3	3.2	0.00960789302675669\\
3	3.4	0.0088174384751003\\
3	3.6	0.008115183857065\\
3	3.8	0.00748862772405956\\
3	4	0.0069274229536086\\
3	4.2	0.00642293979075836\\
3	4.4	0.00596793059785006\\
3	4.6	0.00555626969013745\\
3	4.8	0.00518274934298268\\
3	5	0.00484291832905304\\
3.4	0.2	0.0858690910083133\\
3.4	0.4	0.0660126389063024\\
3.4	0.6	0.053509423445029\\
3.4	0.8	0.0446535573031681\\
3.4	1	0.0379950812375702\\
3.4	1.2	0.0327965286723155\\
3.4	1.4	0.0286285610640803\\
3.4	1.6	0.0252192524333863\\
3.4	1.8	0.0223860491442492\\
3.4	2	0.0200010143747891\\
3.4	2.2	0.0179714592543073\\
3.4	2.4	0.0162284235954164\\
3.4	2.6	0.0147194696229768\\
3.4	2.8	0.0134039872042722\\
3.4	3	0.0122500316108707\\
3.4	3.2	0.0112321332173586\\
3.4	3.4	0.0103297439004865\\
3.4	3.6	0.00952611221321276\\
3.4	3.8	0.00880745428311569\\
3.4	4	0.00816233296641733\\
3.4	4.2	0.00758118638027572\\
3.4	4.4	0.00705596534663999\\
3.4	4.6	0.00657985141397754\\
3.4	4.8	0.0061470352855767\\
3.4	5	0.00575254107749923\\
3.8	0.2	0.0929351430629032\\
3.8	0.4	0.0720363736269054\\
3.8	0.6	0.0587532118278874\\
3.8	0.8	0.0492793792688917\\
3.8	1	0.0421157340996856\\
3.8	1.2	0.0364954756678189\\
3.8	1.4	0.0319699710106855\\
3.8	1.6	0.0282538157611867\\
3.8	1.8	0.0251546410978791\\
3.8	2	0.0225371384908867\\
3.8	2.2	0.020302947486361\\
3.8	2.4	0.0183786584405844\\
3.8	2.6	0.0167082859117836\\
3.8	2.8	0.0152483520117398\\
3.8	3	0.0139645662692349\\
3.8	3.2	0.0128295203817351\\
3.8	3.4	0.0118210492981706\\
3.8	3.6	0.010921041997575\\
3.8	3.8	0.0101145630627563\\
3.8	4	0.00938919355778112\\
3.8	4.2	0.00873452950976805\\
3.8	4.4	0.00814179551218852\\
3.8	4.6	0.00760354365251636\\
3.8	4.8	0.007113416515524\\
3.8	5	0.00666595888130739\\
4.2	0.2	0.0994449398431424\\
4.2	0.4	0.0776299400468666\\
4.2	0.6	0.063652788076877\\
4.2	0.8	0.0536245644487819\\
4.2	1	0.0460047641937678\\
4.2	1.2	0.0400015970338164\\
4.2	1.4	0.0351498445599077\\
4.2	1.6	0.0311524361486665\\
4.2	1.8	0.0278084593940753\\
4.2	2	0.0249761581471272\\
4.2	2.2	0.0225521902461279\\
4.2	2.4	0.020459222798347\\
4.2	2.6	0.0186381311965663\\
4.2	2.8	0.0170428916355956\\
4.2	3	0.0156371246701857\\
4.2	3.2	0.0143916904118911\\
4.2	3.4	0.0132829754983562\\
4.2	3.6	0.012291647777823\\
4.2	3.8	0.0114017348058687\\
4.2	4	0.0105999312139536\\
4.2	4.2	0.00987507082330497\\
4.2	4.4	0.00921771928342108\\
4.2	4.6	0.00861985617362648\\
4.2	4.8	0.00807462438578865\\
4.2	5	0.00757613070997221\\
4.6	0.2	0.105461887493452\\
4.6	0.4	0.0828359197258873\\
4.6	0.6	0.0682375797694175\\
4.6	0.8	0.0577094655368777\\
4.6	1	0.0496759890342903\\
4.6	1.2	0.0433238826515256\\
4.6	1.4	0.0381735467976795\\
4.6	1.6	0.0339177284365616\\
4.6	1.8	0.0303480192547906\\
4.6	2	0.0273169814568178\\
4.6	2.2	0.0247168664070925\\
4.6	2.4	0.0224668592943887\\
4.6	2.6	0.0205050409332523\\
4.6	2.8	0.0187831146338171\\
4.6	3	0.017262831037806\\
4.6	3.2	0.0159134963402757\\
4.6	3.4	0.0147101943346144\\
4.6	3.6	0.0136324918366834\\
4.6	3.8	0.0126634792669069\\
4.6	4	0.011789048463326\\
4.6	4.2	0.0109973414925759\\
4.6	4.4	0.0102783247258751\\
4.6	4.6	0.0096234560158911\\
4.6	4.8	0.00902542197743372\\
4.6	5	0.00847792868327302\\
5	0.2	0.11104077812388\\
5	0.4	0.087692602737393\\
5	0.6	0.0725352277821444\\
5	0.8	0.0615542269122137\\
5	1	0.0531440451935944\\
5	1.2	0.0464728160458029\\
5	1.4	0.0410483752480687\\
5	1.6	0.0365545167497007\\
5	1.8	0.032776208834551\\
5	2	0.0295609731546101\\
5	2.2	0.026797138402074\\
5	2.4	0.0244007808033913\\
5	2.6	0.0223074791645657\\
5	2.8	0.020466896802296\\
5	3	0.0188391021570085\\
5	3.2	0.0173920004430816\\
5	3.4	0.0160994983914532\\
5	3.6	0.0149401660983649\\
5	3.8	0.0138962439996658\\
5	4	0.0129528944364353\\
5	4.2	0.0120976297350731\\
5	4.4	0.0113198697425611\\
5	4.6	0.0106105956835842\\
5	4.8	0.00996207662469528\\
5	5	0.00936765131828865\\
5.4	0.2	0.116228925193661\\
5.4	0.4	0.0922340577382416\\
5.4	0.6	0.0765711025607038\\
5.4	0.8	0.0651779961242752\\
5.4	1	0.0564234353932831\\
5.4	1.2	0.0494593415701726\\
5.4	1.4	0.0437824996683469\\
5.4	1.6	0.03906877996239\\
5.4	1.8	0.0350972610934261\\
5.4	2	0.0317109655986868\\
5.4	2.2	0.0287947097717861\\
5.4	2.4	0.0262617784156997\\
5.4	2.6	0.0240454983998208\\
5.4	2.8	0.0220936928758414\\
5.4	3	0.0203649097576925\\
5.4	3.2	0.0188257854970204\\
5.4	3.4	0.0174491589105623\\
5.4	3.6	0.0162126942290677\\
5.4	3.8	0.0150978580904847\\
5.4	4	0.0140891476503696\\
5.4	4.2	0.0131735001072624\\
5.4	4.4	0.0123398354118375\\
5.4	4.6	0.0115786981686475\\
5.4	4.8	0.0108819743790888\\
5.4	5	0.0102426653200967\\
5.8	0.2	0.121067245953539\\
5.8	0.4	0.0964904488360785\\
5.8	0.6	0.0803682018876369\\
5.8	0.8	0.0685985752589952\\
5.8	1	0.0595280335329266\\
5.8	1.2	0.0522942852411479\\
5.8	1.4	0.0463843387652363\\
5.8	1.6	0.0414670106763887\\
5.8	1.8	0.0373161125464854\\
5.8	2	0.0337706288858782\\
5.8	2.2	0.0307122142119836\\
5.8	2.4	0.028051634201042\\
5.8	2.6	0.0257201789408816\\
5.8	2.8	0.0236640039047505\\
5.8	3	0.0218402764805258\\
5.8	3.2	0.020214479212042\\
5.8	3.4	0.0187584781138846\\
5.8	3.6	0.0174491109683458\\
5.8	3.8	0.0162671374177986\\
5.8	4	0.0151964459962344\\
5.8	4.2	0.0142234469556625\\
5.8	4.4	0.0133366016141487\\
5.8	4.6	0.0125260534702327\\
5.8	4.8	0.0117833361642473\\
5.8	5	0.0111011401536908\\
6.2	0.2	0.125591222195845\\
6.2	0.4	0.100488436940578\\
6.2	0.6	0.0839472337453522\\
6.2	0.8	0.0718323076450951\\
6.2	1	0.0624708476371388\\
6.2	1.2	0.054988039964906\\
6.2	1.4	0.0488621981980555\\
6.2	1.6	0.0437558267049531\\
6.2	1.8	0.0394380024853941\\
6.2	2	0.0357440676876388\\
6.2	2.2	0.0325528168571887\\
6.2	2.4	0.0297727316231807\\
6.2	2.6	0.0273332515730709\\
6.2	2.8	0.0251790142584336\\
6.2	3	0.0232659284262414\\
6.2	3.2	0.02155842297611\\
6.2	3.4	0.0200274743712761\\
6.2	3.6	0.0186491636428847\\
6.2	3.8	0.0174036022187113\\
6.2	4	0.0162741199137567\\
6.2	4.2	0.0152466426518679\\
6.2	4.4	0.0143092097133587\\
6.2	4.6	0.0134515950688134\\
6.2	4.8	0.0126650073699466\\
6.2	5	0.0119418500805807\\
6.6	0.2	0.129831725306991\\
6.6	0.4	0.104251589718236\\
6.6	0.6	0.0873267825237405\\
6.6	0.8	0.0748940886393458\\
6.6	1	0.0652639283777992\\
6.6	1.2	0.0575504062329956\\
6.6	1.4	0.0512240667296097\\
6.6	1.6	0.0459417388499939\\
6.6	1.8	0.0414682238102387\\
6.6	2	0.0376355632979614\\
6.6	2.2	0.0343199534012523\\
6.6	2.4	0.0314277959334496\\
6.6	2.6	0.0288868422257154\\
6.6	2.8	0.0266403426590627\\
6.6	3	0.0246430540098704\\
6.6	3.2	0.022858439486681\\
6.6	3.4	0.0212566591991128\\
6.6	3.6	0.0198130988480859\\
6.6	3.8	0.0185072735650756\\
6.6	4	0.0173219986220121\\
6.6	4.2	0.0162427534270279\\
6.6	4.4	0.0152571877637073\\
6.6	4.6	0.0143547342176273\\
6.6	4.8	0.0135263009014486\\
6.6	5	0.0127640256146391\\
7	0.2	0.133815713476703\\
7	0.4	0.107800766388406\\
7	0.6	0.0905235057181304\\
7	0.8	0.0777974391038475\\
7	1	0.0679183589169965\\
7	1.2	0.0599905243585283\\
7	1.4	0.053477508737974\\
7	1.6	0.0480310163307068\\
7	1.8	0.0434119704849628\\
7	2	0.0394494097659674\\
7	2.2	0.0360171598013277\\
7	2.4	0.0330197210624712\\
7	2.6	0.0303832987239566\\
7	2.8	0.0280498707603204\\
7	3	0.0259731358013621\\
7	3.2	0.0241156688841296\\
7	3.4	0.0224468784092808\\
7	3.6	0.0209415090994695\\
7	3.8	0.0195785258235088\\
7	4	0.0183402685558478\\
7	4.2	0.0172118038467851\\
7	4.4	0.0161804210052026\\
7	4.6	0.0152352363800541\\
7	4.8	0.014366879435356\\
7	5	0.0135672414402144\\
7.4	0.2	0.137566816445356\\
7.4	0.4	0.111154464270347\\
7.4	0.6	0.093552334057257\\
7.4	0.8	0.0805546075140294\\
7.4	1	0.070444288864802\\
7.4	1.2	0.0623168601636918\\
7.4	1.4	0.0556296154713415\\
7.4	1.6	0.0500296135259766\\
7.4	1.8	0.0452742470259391\\
7.4	2	0.0411898115192008\\
7.4	2.2	0.0376479620763444\\
7.4	2.4	0.0345514546433029\\
7.4	2.6	0.0318250733460361\\
7.4	2.8	0.0294096249887965\\
7.4	3	0.0272578329736778\\
7.4	3.2	0.0253314528002386\\
7.4	3.4	0.0235991984969345\\
7.4	3.6	0.0220352221002661\\
7.4	3.8	0.0206179791885593\\
7.4	4	0.0193293694292593\\
7.4	4.2	0.0181540765747772\\
7.4	4.4	0.0170790554231141\\
7.4	4.6	0.0160931286231909\\
7.4	4.8	0.0151866666407591\\
7.4	5	0.0143513314196915\\
7.8	0.2	0.141105824536938\\
7.8	0.4	0.114329124028174\\
7.8	0.6	0.0964266617829108\\
7.8	0.8	0.0831766818888051\\
7.8	1	0.0728509906757507\\
7.8	1.2	0.0645372211830889\\
7.8	1.4	0.0576869918518689\\
7.8	1.6	0.0519431352056817\\
7.8	1.8	0.0470598179585006\\
7.8	2	0.0428608214065914\\
7.8	2.2	0.0392158062543844\\
7.8	2.4	0.0360259224077865\\
7.8	2.6	0.0332146436306774\\
7.8	2.8	0.0307216952798884\\
7.8	3	0.0284988991417999\\
7.8	3.2	0.0265072522080582\\
7.8	3.4	0.0247148251998304\\
7.8	3.6	0.023095220544175\\
7.8	3.8	0.0216264211323264\\
7.8	4	0.0202899176318742\\
7.8	4.2	0.0190700379335607\\
7.8	4.4	0.0179534256252395\\
7.8	4.6	0.016928629911159\\
7.8	4.8	0.0159857799465097\\
7.8	5	0.0151163238599068\\
8.2	0.2	0.144451097593786\\
8.2	0.4	0.117339395245523\\
8.2	0.6	0.0991585211940658\\
8.2	0.8	0.0856737013601354\\
8.2	1	0.0751469258703822\\
8.2	1.2	0.0666587894915492\\
8.2	1.4	0.0596557643972956\\
8.2	1.6	0.0537768257597737\\
8.2	1.8	0.0487731830027522\\
8.2	2	0.0444663053763549\\
8.2	2.2	0.0407240152634933\\
8.2	2.4	0.0374459794033831\\
8.2	2.6	0.0345544595719719\\
8.2	2.8	0.0319881795481592\\
8.2	3	0.0296981251303394\\
8.2	3.2	0.0276445892921631\\
8.2	3.4	0.0257950451056647\\
8.2	3.6	0.0241225839579625\\
8.2	3.8	0.0226047488717681\\
8.2	4	0.0212226496228257\\
8.2	4.2	0.0199602824564777\\
8.2	4.4	0.0188040007262998\\
8.2	4.6	0.0177420984505092\\
8.2	4.8	0.0167644794390405\\
8.2	5	0.0158623920234069\\
8.6	0.2	0.147618907444624\\
8.6	0.4	0.12019836594129\\
8.6	0.6	0.101758739500618\\
8.6	0.8	0.0880547621125035\\
8.6	1	0.077339813821508\\
8.6	1.2	0.0686881627396467\\
8.6	1.4	0.0615416012331682\\
8.6	1.6	0.0555355731522753\\
8.6	1.8	0.0504185687159318\\
8.6	2	0.0460099246810883\\
8.6	2.2	0.0421757639328986\\
8.6	2.4	0.0388143795427305\\
8.6	2.6	0.0358469091022896\\
8.6	2.8	0.0332111462045639\\
8.6	3	0.0308572994035918\\
8.6	3.2	0.0287450064943919\\
8.6	3.4	0.0268411838762991\\
8.6	3.6	0.0251184465547792\\
8.6	3.8	0.0235539272110814\\
8.6	4	0.0221283800488445\\
8.6	4.2	0.0208254915083881\\
8.6	4.4	0.0196313436495563\\
8.6	4.6	0.018533991811111\\
8.6	4.8	0.017523128908157\\
8.6	5	0.0165898161782124\\
9	0.2	0.150623725419694\\
9	0.4	0.122917760263807\\
9	0.6	0.104237078071121\\
9	0.8	0.0903281152214958\\
9	1	0.0794366990320413\\
9	1.2	0.0706313983310369\\
9	1.4	0.0633497385434112\\
9	1.6	0.0572239216383958\\
9	1.8	0.0519999305112548\\
9	2	0.0474951295445991\\
9	2.2	0.04357406614528\\
9	2.4	0.040133757695279\\
9	2.6	0.037094296282889\\
9	2.8	0.0343926093766945\\
9	3	0.0319781810659834\\
9	3.2	0.0298100379018598\\
9	3.4	0.0278545765159103\\
9	3.6	0.0260839667824326\\
9	3.8	0.024474957694824\\
9	4	0.023007970765597\\
9	4.2	0.0216664023882499\\
9	4.4	0.0204360804821799\\
9	4.6	0.0193048366717172\\
9	4.8	0.0182621660920044\\
9	5	0.0172989544278409\\
9.4	0.2	0.153478464469986\\
9.4	0.4	0.12550810857025\\
9.4	0.6	0.106602355157563\\
9.4	0.8	0.0925012555014035\\
9.4	1	0.0814440147348483\\
9.4	1.2	0.0724940577428399\\
9.4	1.4	0.065085009935262\\
9.4	1.6	0.0588460894068079\\
9.4	1.8	0.0535209610498459\\
9.4	2	0.048925160227044\\
9.4	2.2	0.0449217700918612\\
9.4	2.4	0.041406620340851\\
9.4	2.6	0.0382988283272044\\
9.4	2.8	0.0355345130876056\\
9.4	3	0.0330624818355574\\
9.4	3.2	0.0308411895370788\\
9.4	3.4	0.0288365464054662\\
9.4	3.6	0.0270203054532679\\
9.4	3.8	0.0253688561217809\\
9.4	4	0.0238623079727222\\
9.4	4.2	0.0224837852801378\\
9.4	4.4	0.021218877402052\\
9.4	4.6	0.0200552058531448\\
9.4	4.8	0.0189820799228645\\
9.4	5	0.0179902202557419\\
9.8	0.2	0.156194683751384\\
9.8	0.4	0.12797889377253\\
9.8	0.6	0.108862553609161\\
9.8	0.8	0.0945810013441191\\
9.8	1	0.0833676417787894\\
9.8	1.2	0.0742812492704744\\
9.8	1.4	0.0667518765469949\\
9.8	1.6	0.0604059886837307\\
9.8	1.8	0.0549851023662127\\
9.8	2	0.0503030527561164\\
9.8	2.2	0.0462215588658148\\
9.8	2.4	0.0426353420327166\\
9.8	2.6	0.0394626087483096\\
9.8	2.8	0.0366387217512619\\
9.8	3	0.0341118544310656\\
9.8	3.2	0.0318399260841601\\
9.8	3.4	0.0297883907375603\\
9.8	3.6	0.0279286101937346\\
9.8	3.8	0.026236636263321\\
9.8	4	0.0246922854119791\\
9.8	4.2	0.0232784261066212\\
9.8	4.4	0.0219804233320254\\
9.8	4.6	0.0207857008942886\\
9.8	4.8	0.0196833931250405\\
9.8	5	0.0186640652275986\\
};
\end{axis}
\end{tikzpicture}%

==> fig/5a.tex <==
\begin{tikzpicture}
\begin{axis}[%
colormap={mymap}{[1pt] rgb(0pt)=(1,1,1); rgb(127pt)=(0,1,1); rgb(255pt)=(0,.5,.5)},
width=\ll cm,
height=\hh cm,
scale only axis,
xmin=0,
xmax=7.9,
ymin=0,
%xtick={0,.5,1}, %These two lines only if you want to endoforce and/or rename ticks
%yticklabels={1,2,3,4}, 
point meta max=0.01,
point meta min=0,
ymax=7.9,
ylabel shift =-4pt,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
ylabel={\footnotesize lower layer, $\beta$},
xlabel={\footnotesize upper layer, $\alpha$},xmajorgrids,
ymajorgrids,colorbar,
colorbar style={at={(1.05,1)}, width=.2cm, yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=5
},},
]


\addplot[%
surf,
shader=flat corner, draw=none, mesh/rows=40]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	c\\
0.1	0.1	0.0019747247431714\\
0.1	0.3	0.00209175173519549\\
0.1	0.5	0.0019761392740697\\
0.1	0.7	0.00184124992048385\\
0.1	0.9	0.00171123034804233\\
0.1	1.1	0.00159103343443145\\
0.1	1.3	0.00148136689393874\\
0.1	1.5	0.00138172564861938\\
0.1	1.7	0.00129125369358429\\
0.1	1.9	0.00120903385547699\\
0.1	2.1	0.00113419151297944\\
0.1	2.3	0.00106592963944863\\
0.1	2.5	0.00100353667283137\\
0.1	2.7	0.000946383474324519\\
0.1	2.9	0.000893916184942944\\
0.1	3.1	0.00084564793163544\\
0.1	3.3	0.00080115066087949\\
0.1	3.5	0.000760047621159221\\
0.1	3.7	0.000722006667394637\\
0.1	3.9	0.000686734401031619\\
0.1	4.1	0.00065397109007781\\
0.1	4.3	0.000623486287305908\\
0.1	4.5	0.000595075059481642\\
0.1	4.7	0.000568554744585392\\
0.1	4.9	0.000543762161933192\\
0.1	5.1	0.000520551209394093\\
0.1	5.3	0.000498790790735226\\
0.1	5.5	0.000478363024536965\\
0.1	5.7	0.000459161693212362\\
0.1	5.9	0.000441090897150276\\
0.1	6.1	0.000424063884258863\\
0.1	6.3	0.000408002029748333\\
0.1	6.5	0.000392833944960924\\
0.1	6.7	0.000378494697113263\\
0.1	6.9	0.000364925124723636\\
0.1	7.1	0.000352071235646956\\
0.1	7.3	0.000339883676660602\\
0.1	7.5	0.000328317265097744\\
0.1	7.7	0.000317330574473473\\
0.1	7.9	0.000306885567122106\\
0.3	0.1	0.00347521756278002\\
0.3	0.3	0.00475159742392317\\
0.3	0.5	0.00480710051947764\\
0.3	0.7	0.00463115619911081\\
0.3	0.9	0.00439441582750311\\
0.3	1.1	0.00414608184129917\\
0.3	1.3	0.00390369560023063\\
0.3	1.5	0.00367390972249093\\
0.3	1.7	0.00345900476148098\\
0.3	1.9	0.00325935026393143\\
0.3	2.1	0.0030744540816553\\
0.3	2.3	0.00290344723232461\\
0.3	2.5	0.00274531949125556\\
0.3	2.7	0.00259903662136551\\
0.3	2.9	0.0024635983772977\\
0.3	3.1	0.00233806579230644\\
0.3	3.3	0.0022215722019997\\
0.3	3.5	0.00211332562102184\\
0.3	3.7	0.0020126066006213\\
0.3	3.9	0.00191876384627421\\
0.3	4.1	0.0018312088643242\\
0.3	4.3	0.00174941034161491\\
0.3	4.5	0.00167288864057924\\
0.3	4.7	0.00160121060744689\\
0.3	4.9	0.00153398478497524\\
0.3	5.1	0.00147085705999161\\
0.3	5.3	0.00141150674219581\\
0.3	5.5	0.00135564305219282\\
0.3	5.7	0.00130300198797639\\
0.3	5.9	0.00125334353552398\\
0.3	6.1	0.00120644918912116\\
0.3	6.3	0.00116211974813851\\
0.3	6.5	0.00112017335969894\\
0.3	6.7	0.00108044377919025\\
0.3	6.9	0.00104277882336656\\
0.3	7.1	0.00100703899366528\\
0.3	7.3	0.000973096249766825\\
0.3	7.5	0.000940832915814704\\
0.3	7.7	0.000910140703778817\\
0.3	7.9	0.00088091984036931\\
0.5	0.1	0.00374063340670572\\
0.5	0.3	0.00606331169569807\\
0.5	0.5	0.00652596925068061\\
0.5	0.7	0.00649386445653732\\
0.5	0.9	0.00628966977490475\\
0.5	1.1	0.00602132266459765\\
0.5	1.3	0.0057326315369679\\
0.5	1.5	0.00544334555187775\\
0.5	1.7	0.00516277537781507\\
0.5	1.9	0.0048952488232199\\
0.5	2.1	0.00464256326833579\\
0.5	2.3	0.00440518415120306\\
0.5	2.5	0.00418286756485453\\
0.5	2.7	0.00397499827210168\\
0.5	2.9	0.00378077883348416\\
0.5	3.1	0.00359933729031414\\
0.5	3.3	0.00342978873145094\\
0.5	3.5	0.00327127006134409\\
0.5	3.7	0.00312295890903924\\
0.5	3.9	0.00298408305199616\\
0.5	4.1	0.00285392415380425\\
0.5	4.3	0.00273181812023704\\
0.5	4.5	0.00261715348914715\\
0.5	4.7	0.00250936873034802\\
0.5	4.9	0.00240794899876196\\
0.5	5.1	0.00231242267615639\\
0.5	5.3	0.00222235790558745\\
0.5	5.5	0.00213735923923852\\
0.5	5.7	0.0020570644675405\\
0.5	5.9	0.00198114166362129\\
0.5	6.1	0.00190928645615562\\
0.5	6.3	0.00184121953055461\\
0.5	6.5	0.00177668435054834\\
0.5	6.7	0.00171544508793553\\
0.5	6.9	0.00165728474583149\\
0.5	7.1	0.00160200346006656\\
0.5	7.3	0.00154941696327904\\
0.5	7.5	0.00149935519689093\\
0.5	7.7	0.00145166105692573\\
0.5	7.9	0.00140618926069325\\
0.7	0.1	0.00364723864305683\\
0.7	0.3	0.00661575698805739\\
0.7	0.5	0.00750171329144833\\
0.7	0.7	0.00768942577136367\\
0.7	0.9	0.00759406366265181\\
0.7	1.1	0.00737285581092562\\
0.7	1.3	0.00709544954049179\\
0.7	1.5	0.00679592951695596\\
0.7	1.7	0.00649201004249911\\
0.7	1.9	0.00619316825399108\\
0.7	2.1	0.00590446475073514\\
0.7	2.3	0.00562848413137307\\
0.7	2.5	0.00536638153569002\\
0.7	2.7	0.00511847378700525\\
0.7	2.9	0.00488458536523106\\
0.7	3.1	0.00466425634557377\\
0.7	3.3	0.00445686974215098\\
0.7	3.5	0.00426173038565192\\
0.7	3.7	0.00407811395802871\\
0.7	3.9	0.00390529730713318\\
0.7	4.1	0.00374257685431523\\
0.7	4.3	0.00358927935713005\\
0.7	4.5	0.00344476774071989\\
0.7	4.7	0.00330844375014649\\
0.7	4.9	0.00317974856804859\\
0.7	5.1	0.00305816215102372\\
0.7	5.3	0.00294320178338126\\
0.7	5.5	0.00283442017878199\\
0.7	5.7	0.00273140334840483\\
0.7	5.9	0.00263376837927287\\
0.7	6.1	0.00254116121569503\\
0.7	6.3	0.00245325450265732\\
0.7	6.5	0.00236974552677993\\
0.7	6.7	0.00229035427487267\\
0.7	6.9	0.00221482161969411\\
0.7	7.1	0.00214290763550795\\
0.7	7.3	0.00207439004162036\\
0.7	7.5	0.00200906276916057\\
0.7	7.7	0.00194673464476414\\
0.7	7.9	0.0018872281838368\\
0.9	0.1	0.00344713585854128\\
0.9	0.3	0.00675768485753714\\
0.9	0.5	0.00799687265063975\\
0.9	0.7	0.00841542529842132\\
0.9	0.9	0.00846175995141341\\
0.9	1.1	0.00832470903206173\\
0.9	1.3	0.00809427132727447\\
0.9	1.5	0.00781723534046264\\
0.9	1.7	0.00751940177726351\\
0.9	1.9	0.00721553866793878\\
0.9	2.1	0.00691425911947108\\
0.9	2.3	0.0066205859351004\\
0.9	2.5	0.0063373776435488\\
0.9	2.7	0.00606615763948715\\
0.9	2.9	0.00580761379178951\\
0.9	3.1	0.00556190816040047\\
0.9	3.3	0.00532887332050525\\
0.9	3.5	0.00510813893337958\\
0.9	3.7	0.00489921433348484\\
0.9	3.9	0.00470154280604607\\
0.9	4.1	0.00451453733420326\\
0.9	4.3	0.00433760405170602\\
0.9	4.5	0.00417015745263416\\
0.9	4.7	0.00401163003327154\\
0.9	4.9	0.00386147815617088\\
0.9	5.1	0.00371918534834237\\
0.9	5.3	0.00358426386130473\\
0.9	5.5	0.0034562550628553\\
0.9	5.7	0.00333472905466647\\
0.9	5.9	0.00321928378929615\\
0.9	6.1	0.00310954387663676\\
0.9	6.3	0.00300515921157718\\
0.9	6.5	0.00290580351378023\\
0.9	6.7	0.00281117284170374\\
0.9	6.9	0.00272098412271082\\
0.9	7.1	0.00263497372668409\\
0.9	7.3	0.00255289610055587\\
0.9	7.5	0.00247452247388569\\
0.9	7.7	0.00239963964074308\\
0.9	7.9	0.00232804881969273\\
1.1	0.1	0.00322230356779218\\
1.1	0.3	0.00668201452124739\\
1.1	0.5	0.00818720887915525\\
1.1	0.7	0.00881579329722226\\
1.1	0.9	0.00901005645963882\\
1.1	1.1	0.00897368683060817\\
1.1	1.3	0.00881013596450841\\
1.1	1.5	0.00857597569923585\\
1.1	1.7	0.00830384904302528\\
1.1	1.9	0.00801331361209145\\
1.1	2.1	0.00771637495621624\\
1.1	2.3	0.00742049285193147\\
1.1	2.5	0.00713030026218664\\
1.1	2.7	0.00684862814556797\\
1.1	2.9	0.00657713770682211\\
1.1	3.1	0.00631672155878604\\
1.1	3.3	0.0060677641545922\\
1.1	3.5	0.00583031401563128\\
1.1	3.7	0.00560419930827616\\
1.1	3.9	0.00538910627161882\\
1.1	4.1	0.00518463285253712\\
1.1	4.3	0.00499032554760248\\
1.1	4.5	0.00480570472917186\\
1.1	4.7	0.00463028199474835\\
1.1	4.9	0.004463571947109\\
1.1	5.1	0.00430510006344276\\
1.1	5.3	0.00415440780774434\\
1.1	5.5	0.004011055797426\\
1.1	5.7	0.00387462559814511\\
1.1	5.9	0.0037447205556812\\
1.1	6.1	0.00362096595745809\\
1.1	6.3	0.0035030087338106\\
1.1	6.5	0.00339051685012859\\
1.1	6.7	0.00328317849854609\\
1.1	6.9	0.00318070116732083\\
1.1	7.1	0.00308281064362104\\
1.1	7.3	0.00298924998939365\\
1.1	7.5	0.002899778518065\\
1.1	7.7	0.00281417079123525\\
1.1	7.9	0.00273221564823212\\
1.3	0.1	0.00300168583626947\\
1.3	0.3	0.00649384249098117\\
1.3	0.5	0.00818679048677562\\
1.3	0.7	0.00899264467165783\\
1.3	0.9	0.0093264939604798\\
1.3	1.1	0.00939434942407225\\
1.3	1.3	0.00930679978281002\\
1.3	1.5	0.00912704059218628\\
1.3	1.7	0.00889295061591366\\
1.3	1.9	0.00862805263843336\\
1.3	2.1	0.00834732671206839\\
1.3	2.3	0.00806046874785349\\
1.3	2.5	0.00777380341808553\\
1.3	2.7	0.00749145118521166\\
1.3	2.9	0.00721606355428206\\
1.3	3.1	0.0069492989125316\\
1.3	3.3	0.00669213746788822\\
1.3	3.5	0.00644509361882939\\
1.3	3.7	0.00620836138141923\\
1.3	3.9	0.00598191522869151\\
1.3	4.1	0.00576558070784738\\
1.3	4.3	0.00555908426151352\\
1.3	4.5	0.00536208855334908\\
1.3	4.7	0.00517421757800662\\
1.3	4.9	0.00499507450487813\\
1.3	5.1	0.00482425431411215\\
1.3	5.3	0.00466135267756818\\
1.3	5.5	0.00450597211988879\\
1.3	5.7	0.00435772620375574\\
1.3	5.9	0.00421624227798667\\
1.3	6.1	0.00408116318093343\\
1.3	6.3	0.00395214818659606\\
1.3	6.5	0.00382887340480953\\
1.3	6.7	0.0037110317913942\\
1.3	6.9	0.00359833288353983\\
1.3	7.1	0.00349050234560067\\
1.3	7.3	0.00338728138838285\\
1.3	7.5	0.00328842610834768\\
1.3	7.7	0.00319370678091935\\
1.3	7.9	0.00310290713282202\\
1.5	0.1	0.00279541489944701\\
1.5	0.3	0.00625074421547822\\
1.5	0.5	0.00806873358790572\\
1.5	0.7	0.00901738181894185\\
1.5	0.9	0.00947561551252329\\
1.5	1.1	0.00964360920655183\\
1.5	1.3	0.00963411566858874\\
1.5	1.5	0.00951411370147537\\
1.5	1.7	0.00932510173217083\\
1.5	1.9	0.00909364009846503\\
1.5	2.1	0.00883714738790031\\
1.5	2.3	0.00856724682448862\\
1.5	2.5	0.00829178022017307\\
1.5	2.7	0.00801606352786444\\
1.5	2.9	0.00774369333981206\\
1.5	3.1	0.00747707823680799\\
1.5	3.3	0.00721779646414689\\
1.5	3.5	0.00696684112161028\\
1.5	3.7	0.00672479084482069\\
1.5	3.9	0.00649193015967386\\
1.5	4.1	0.00626833525953352\\
1.5	4.3	0.00605393567063006\\
1.5	4.5	0.00584855888477587\\
1.5	4.7	0.00565196282416791\\
1.5	4.9	0.00546385952879758\\
1.5	5.1	0.00528393245934744\\
1.5	5.3	0.00511184912321383\\
1.5	5.5	0.00494727025460995\\
1.5	5.7	0.00478985644378005\\
1.5	5.9	0.00463927287133892\\
1.5	6.1	0.00449519263178544\\
1.5	6.3	0.00435729900554727\\
1.5	6.5	0.00422528694769264\\
1.5	6.7	0.00409886399428006\\
1.5	6.9	0.00397775073747608\\
1.5	7.1	0.00386168098343853\\
1.5	7.3	0.00375040167910123\\
1.5	7.5	0.00364367267298638\\
1.5	7.7	0.00354126635936847\\
1.5	7.9	0.00344296724296445\\
1.7	0.1	0.00260637384716988\\
1.7	0.3	0.00598456867756214\\
1.7	0.5	0.00787979545547068\\
1.7	0.7	0.00893960506803604\\
1.7	0.9	0.00950468925042225\\
1.7	1.1	0.00976467072438092\\
1.7	1.3	0.00983091324317087\\
1.7	1.5	0.00977187681109171\\
1.7	1.7	0.00963123944536493\\
1.7	1.9	0.00943770190094184\\
1.7	2.1	0.00921056012988308\\
1.7	2.3	0.00896301231268393\\
1.7	2.5	0.00870419631512021\\
1.7	2.7	0.00844048605768422\\
1.7	2.9	0.00817633948443319\\
1.7	3.1	0.00791486654692708\\
1.7	3.3	0.00765821747339102\\
1.7	3.5	0.00740785286065548\\
1.7	3.7	0.00716473438891119\\
1.7	3.9	0.00692946121799398\\
1.7	4.1	0.00670236859948015\\
1.7	4.3	0.00648359982448199\\
1.7	4.5	0.0062731591144054\\
1.7	4.7	0.00607095073894315\\
1.7	4.9	0.00587680808233382\\
1.7	5.1	0.00569051531064013\\
1.7	5.3	0.00551182355182167\\
1.7	5.5	0.00534046298038771\\
1.7	5.7	0.00517615182856646\\
1.7	5.9	0.00501860308050561\\
1.7	6.1	0.00486752941351098\\
1.7	6.3	0.00472264680941947\\
1.7	6.5	0.00458367715532548\\
1.7	6.7	0.00445035007568639\\
1.7	6.9	0.0043224041801202\\
1.7	7.1	0.0041995878677038\\
1.7	7.3	0.00408165979573594\\
1.7	7.5	0.00396838909594899\\
1.7	7.7	0.00385955540196725\\
1.7	7.9	0.00375494873726734\\
1.9	0.1	0.00243455523523206\\
1.9	0.3	0.00571301724169038\\
1.9	0.5	0.00764993885467546\\
1.9	0.7	0.00879371005626084\\
1.9	0.9	0.00944823054252064\\
1.9	1.1	0.00979024118350258\\
1.9	1.3	0.00992737326336401\\
1.9	1.5	0.00992783085326998\\
1.9	1.7	0.00983628137577841\\
1.9	1.9	0.00968276930354872\\
1.9	2.1	0.00948793724803088\\
1.9	2.3	0.00926620447570259\\
1.9	2.5	0.00902776857225318\\
1.9	2.7	0.00877990368498183\\
1.9	2.9	0.00852782433699617\\
1.9	3.1	0.00827527305115472\\
1.9	3.3	0.00802492782785225\\
1.9	3.5	0.00777868943276383\\
1.9	3.7	0.00753788687701384\\
1.9	3.9	0.00730342622223645\\
1.9	4.1	0.00707589950291321\\
1.9	4.3	0.00685566519158354\\
1.9	4.5	0.00664290810833779\\
1.9	4.7	0.00643768431950364\\
1.9	4.9	0.00623995496833019\\
1.9	5.1	0.00604961187476882\\
1.9	5.3	0.00586649696775976\\
1.9	5.5	0.00569041706534501\\
1.9	5.7	0.005521155125219\\
1.9	5.9	0.00535847880393669\\
1.9	6.1	0.00520214695516785\\
1.9	6.3	0.00505191454413134\\
1.9	6.5	0.00490753634146879\\
1.9	6.7	0.00476876967450501\\
1.9	6.9	0.00463537644964018\\
1.9	7.1	0.00450712461080793\\
1.9	7.3	0.00438378916188786\\
1.9	7.5	0.00426515285230966\\
1.9	7.7	0.00415100660334333\\
1.9	7.9	0.00404114973541536\\
2.1	0.1	0.00227883194048628\\
2.1	0.3	0.00544585968624367\\
2.1	0.5	0.00739841726364565\\
2.1	0.7	0.00860356718564748\\
2.1	0.9	0.00933142951060895\\
2.1	1.1	0.0097450591933893\\
2.1	1.3	0.00994693744454711\\
2.1	1.5	0.01000377623338\\
2.1	1.7	0.00996030083603194\\
2.1	1.9	0.00984723107062813\\
2.1	2.1	0.00968608503123225\\
2.1	2.3	0.00949217273160774\\
2.1	2.5	0.00927652010877533\\
2.1	2.7	0.00904713948976199\\
2.1	2.9	0.00880988859545417\\
2.1	3.1	0.00856906345685293\\
2.1	3.3	0.00832781510462832\\
2.1	3.5	0.00808844704662892\\
2.1	3.7	0.00785263056988006\\
2.1	3.9	0.00762156244145051\\
2.1	4.1	0.00739608162832939\\
2.1	4.3	0.00717675647184068\\
2.1	4.5	0.00696395030797636\\
2.1	4.7	0.00675787119685456\\
2.1	4.9	0.00655860982573575\\
2.1	5.1	0.00636616853616667\\
2.1	5.3	0.00618048363956336\\
2.1	5.5	0.00600144262377744\\
2.1	5.7	0.00582889744745851\\
2.1	5.9	0.00566267482287197\\
2.1	6.1	0.00550258416992266\\
2.1	6.3	0.00534842376211675\\
2.1	6.5	0.00519998546406963\\
2.1	6.7	0.0050570583687205\\
2.1	6.9	0.00491943157318719\\
2.1	7.1	0.00478689627914419\\
2.1	7.3	0.00465924736305778\\
2.1	7.5	0.00453628453017452\\
2.1	7.7	0.00441781314187017\\
2.1	7.9	0.00430364478699807\\
2.3	0.1	0.00213770914548117\\
2.3	0.3	0.0051883403880647\\
2.3	0.5	0.00713761296507087\\
2.3	0.7	0.00838576912158617\\
2.3	0.9	0.00917268549589079\\
2.3	1.1	0.00964784278558695\\
2.3	1.3	0.00990781801922358\\
2.3	1.5	0.0100170014777033\\
2.3	1.7	0.0100194793579201\\
2.3	1.9	0.00994610957428255\\
2.3	2.1	0.00981888554924615\\
2.3	2.3	0.00965371428377881\\
2.3	2.5	0.00946223567989812\\
2.3	2.7	0.00925304414098171\\
2.3	2.9	0.00903252705130708\\
2.3	3.1	0.00880545149731149\\
2.3	3.3	0.00857538182655093\\
2.3	3.5	0.00834498125987182\\
2.3	3.7	0.00811623260892547\\
2.3	3.9	0.00789060165359146\\
2.3	4.1	0.00766915929636236\\
2.3	4.3	0.00745267370337888\\
2.3	4.5	0.00724168034465233\\
2.3	4.7	0.00703653559404227\\
2.3	4.9	0.00683745798779423\\
2.3	5.1	0.00664456014241399\\
2.3	5.3	0.00645787355095795\\
2.3	5.5	0.00627736791360345\\
2.3	5.7	0.00610296624850815\\
2.3	5.9	0.00593455672762655\\
2.3	6.1	0.00577200195861494\\
2.3	6.3	0.00561514626689774\\
2.3	6.5	0.00546382140597901\\
2.3	6.7	0.00531785102854909\\
2.3	6.9	0.00517705417794545\\
2.3	7.1	0.00504124800345862\\
2.3	7.3	0.00491024985965061\\
2.3	7.5	0.00478387891619869\\
2.3	7.7	0.00466195737855324\\
2.3	7.9	0.00454431139908906\\
2.5	0.1	0.00200964748069499\\
2.5	0.3	0.00494308787613851\\
2.5	0.5	0.00687546294699282\\
2.5	0.7	0.0081518634914387\\
2.5	0.9	0.00898545550949448\\
2.5	1.1	0.00951276933440393\\
2.5	1.3	0.00982417687830783\\
2.5	1.5	0.00998122923421207\\
2.5	1.7	0.0100268743031326\\
2.5	1.9	0.00999169146703649\\
2.5	2.1	0.00989782113066129\\
2.5	2.3	0.00976151517624724\\
2.5	2.5	0.00959483630807501\\
2.5	2.7	0.00940681693452028\\
2.5	2.9	0.00920426585849188\\
2.5	3.1	0.00899234005149185\\
2.5	3.3	0.00877495642349846\\
2.5	3.5	0.00855509255116549\\
2.5	3.7	0.00833500904076623\\
2.5	3.9	0.00811641575000133\\
2.5	4.1	0.00790059724558523\\
2.5	4.3	0.007688508302643\\
2.5	4.5	0.00748084714758523\\
2.5	4.7	0.00727811200431305\\
2.5	4.9	0.00708064500423999\\
2.5	5.1	0.00688866645720221\\
2.5	5.3	0.00670230171668318\\
2.5	5.5	0.00652160231849008\\
2.5	5.7	0.00634656266538547\\
2.5	5.9	0.00617713322918279\\
2.5	6.1	0.00601323101694018\\
2.5	6.3	0.00585474787872842\\
2.5	6.5	0.00570155710600073\\
2.5	6.7	0.0055535186717125\\
2.5	6.9	0.00541048338794625\\
2.5	7.1	0.00527229619865766\\
2.5	7.3	0.00513879877990542\\
2.5	7.5	0.00500983158463175\\
2.5	7.7	0.00488523544131492\\
2.5	7.9	0.00476485279399963\\
2.7	0.1	0.00189319726489323\\
2.7	0.3	0.00471120878584019\\
2.7	0.5	0.00661700385605568\\
2.7	0.7	0.00790988489061006\\
2.7	0.9	0.00877959340837997\\
2.7	1.1	0.00935059081858536\\
2.7	1.3	0.00970703969274367\\
2.7	1.5	0.00990736463667097\\
2.7	1.7	0.00999303490924186\\
2.7	1.9	0.00999403904560547\\
2.7	2.1	0.00993240276375462\\
2.7	2.3	0.00982451249196048\\
2.7	2.5	0.00968268816664264\\
2.7	2.7	0.00951627131079158\\
2.7	2.9	0.00933239242305639\\
2.7	3.1	0.0091365214815079\\
2.7	3.3	0.00893286883653177\\
2.7	3.5	0.00872468105230595\\
2.7	3.7	0.00851446180194582\\
2.7	3.9	0.00830413852550993\\
2.7	4.1	0.00809518933178888\\
2.7	4.3	0.00788874042108878\\
2.7	4.5	0.00768564142184802\\
2.7	4.7	0.00748652402466221\\
2.7	4.9	0.00729184787795256\\
2.7	5.1	0.00710193669426118\\
2.7	5.3	0.00691700678118679\\
2.7	5.5	0.0067371896734072\\
2.7	5.7	0.00656255014499885\\
2.7	5.9	0.00639310058510667\\
2.7	6.1	0.00622881249740881\\
2.7	6.3	0.00606962571509895\\
2.7	6.5	0.00591545579445418\\
2.7	6.7	0.00576619995108762\\
2.7	6.9	0.00562174182673014\\
2.7	7.1	0.00548195531483231\\
2.7	7.3	0.00534670762700218\\
2.7	7.5	0.00521586174576216\\
2.7	7.7	0.00508927838044471\\
2.7	7.9	0.00496681752019046\\
2.9	0.1	0.00178704741192492\\
2.9	0.3	0.00449292650139188\\
2.9	0.5	0.0063653658317715\\
2.9	0.7	0.00766540865927934\\
2.9	0.9	0.00856231816983555\\
2.9	1.1	0.00916947094315079\\
2.9	1.3	0.00956500152049355\\
2.9	1.5	0.0098040851218183\\
2.9	1.7	0.00992649539634272\\
2.9	1.9	0.00996140430821812\\
2.9	2.1	0.00993051997945327\\
2.9	2.3	0.00985019209878868\\
2.9	2.5	0.00973285777014554\\
2.9	2.7	0.00958805507839389\\
2.9	2.9	0.00942314667927846\\
2.9	3.1	0.00924384475795914\\
2.9	3.3	0.00905459734047653\\
2.9	3.5	0.00885887617821546\\
2.9	3.7	0.00865939369002988\\
2.9	3.9	0.00845826807095784\\
2.9	4.1	0.00825715006327077\\
2.9	4.3	0.00805732105790757\\
2.9	4.5	0.00785976954261081\\
2.9	4.7	0.00766525104881122\\
2.9	4.9	0.00747433542117526\\
2.9	5.1	0.00728744427579864\\
2.9	5.3	0.00710488081423855\\
2.9	5.5	0.00692685364566392\\
2.9	5.7	0.00675349588616647\\
2.9	5.9	0.00658488051677431\\
2.9	6.1	0.00642103276395822\\
2.9	6.3	0.00626194010063874\\
2.9	6.5	0.00610756033828774\\
2.9	6.7	0.00595782818232038\\
2.9	6.9	0.00581266054656404\\
2.9	7.1	0.00567196086276911\\
2.9	7.3	0.00553562257425277\\
2.9	7.5	0.00540353196565568\\
2.9	7.7	0.00527557045147753\\
2.9	7.9	0.00515161642260875\\
3.1	0.1	0.00169003572247406\\
3.1	0.3	0.00428795969917239\\
3.1	0.5	0.00612241876034547\\
3.1	0.7	0.00742227931262407\\
3.1	0.9	0.00833891470456505\\
3.1	1.1	0.00897561278739545\\
3.1	1.3	0.00940477040543242\\
3.1	1.5	0.00967830440022088\\
3.1	1.7	0.00983416912236845\\
3.1	1.9	0.00990056401987771\\
3.1	2.1	0.00989872668326275\\
3.1	2.3	0.00984483368623379\\
3.1	2.5	0.00975132320525385\\
3.1	2.7	0.00962783354166707\\
3.1	2.9	0.00948188073982914\\
3.1	3.1	0.00931935538411222\\
3.1	3.3	0.0091448917927508\\
3.1	3.5	0.00896214569256637\\
3.1	3.7	0.00877400529333916\\
3.1	3.9	0.00858275325918501\\
3.1	4.1	0.00839019205043978\\
3.1	4.3	0.00819774165118126\\
3.1	4.5	0.00800651627975635\\
3.1	4.7	0.00781738496544315\\
3.1	4.9	0.00763101964304091\\
3.1	5.1	0.00744793352214002\\
3.1	5.3	0.00726851183009392\\
3.1	5.5	0.00709303653956994\\
3.1	5.7	0.00692170632580102\\
3.1	5.9	0.00675465272238041\\
3.1	6.1	0.00659195323409545\\
3.1	6.3	0.00643364200390351\\
3.1	6.5	0.00627971850662323\\
3.1	6.7	0.00613015464509792\\
3.1	6.9	0.00598490054900458\\
3.1	7.1	0.00584388931703383\\
3.1	7.3	0.00570704089628893\\
3.1	7.5	0.00557426525554927\\
3.1	7.7	0.00544546497937082\\
3.1	7.9	0.00532053738633798\\
3.3	0.1	0.00160114227337171\\
3.3	0.3	0.00409574917374145\\
3.3	0.5	0.00588919697782886\\
3.3	0.7	0.00718311724698051\\
3.3	0.9	0.00811324257992907\\
3.3	1.1	0.00877372979933988\\
3.3	1.3	0.00923158608337737\\
3.3	1.5	0.00953553724288536\\
3.3	1.7	0.00972166352824655\\
3.3	1.9	0.00981709087296256\\
3.3	2.1	0.00984247480983369\\
3.3	2.3	0.0098137126757577\\
3.3	2.5	0.00974314929789988\\
3.3	2.7	0.00964044214580329\\
3.3	2.9	0.00951319253246252\\
3.3	3.1	0.00936741293101473\\
3.3	3.3	0.00920787746814189\\
3.3	3.5	0.00903838782847832\\
3.3	3.7	0.00886197704564018\\
3.3	3.9	0.00868106710680172\\
3.3	4.1	0.00849759182412413\\
3.3	4.3	0.0083130933197465\\
3.3	4.5	0.00812879828108393\\
3.3	4.7	0.00794567857785555\\
3.3	4.9	0.00776449969945536\\
3.3	5.1	0.00758585964151937\\
3.3	5.3	0.00741022025669102\\
3.3	5.5	0.00723793262577099\\
3.3	5.7	0.007069257659442\\
3.3	5.9	0.00690438287780715\\
3.3	6.1	0.00674343611348094\\
3.3	6.3	0.00658649672856826\\
3.3	6.5	0.0064336048151804\\
3.3	6.7	0.00628476875489337\\
3.3	6.9	0.00613997143850986\\
3.3	7.1	0.00599917538903394\\
3.3	7.3	0.00586232698435951\\
3.3	7.5	0.00572935993924673\\
3.3	7.7	0.00560019817653667\\
3.3	7.9	0.00547475819379684\\
3.5	0.1	0.00151947614886538\\
3.5	0.3	0.00391559453763002\\
3.5	0.5	0.00566618110890971\\
3.5	0.7	0.00694967363439258\\
3.5	0.9	0.00788810682271579\\
3.5	1.1	0.00856740001078082\\
3.5	1.3	0.00904954283259074\\
3.5	1.5	0.00938018644146921\\
3.5	1.7	0.0095935319028756\\
3.5	1.9	0.00971557306836457\\
3.5	2.1	0.00976630550990665\\
3.5	2.3	0.00976126682640244\\
3.5	2.5	0.00971263314060722\\
3.5	2.7	0.00963001400201369\\
3.5	2.9	0.00952103795982129\\
3.5	3.1	0.00939179006327229\\
3.5	3.3	0.00924714282695294\\
3.5	3.5	0.00909100937340601\\
3.5	3.7	0.0089265389491161\\
3.5	3.9	0.00875626924645412\\
3.5	4.1	0.00858224599437507\\
3.5	4.3	0.00840611750203102\\
3.5	4.5	0.00822920986559517\\
3.5	4.7	0.00805258712738\\
3.5	4.9	0.00787709964014804\\
3.5	5.1	0.00770342312562322\\
3.5	5.3	0.00753209034699753\\
3.5	5.5	0.00736351688716164\\
3.5	5.7	0.00719802219957832\\
3.5	5.9	0.00703584685030911\\
3.5	6.1	0.00687716667823735\\
3.5	6.3	0.00672210445217192\\
3.5	6.5	0.00657073948741527\\
3.5	6.7	0.00642311559354503\\
3.5	6.9	0.00627924765314525\\
3.5	7.1	0.00613912707431952\\
3.5	7.3	0.00600272631426702\\
3.5	7.5	0.0058700026348959\\
3.5	7.7	0.00574090122209814\\
3.5	7.9	0.00561535777675592\\
3.7	0.1	0.00144426033231393\\
3.7	0.3	0.00374673655524316\\
3.7	0.5	0.0054534866994822\\
3.7	0.7	0.0067230807142511\\
3.7	0.9	0.00766552948077726\\
3.7	1.1	0.00835933324514138\\
3.7	1.3	0.00886183889964809\\
3.7	1.5	0.00921576884629249\\
3.7	1.7	0.00945347485873715\\
3.7	1.9	0.00959979232073471\\
3.7	2.1	0.00967400578459565\\
3.7	2.3	0.00969123391884452\\
3.7	2.5	0.0096634252186294\\
3.7	2.7	0.00960008665852941\\
3.7	2.9	0.00950882526879204\\
3.7	3.1	0.00939575620281585\\
3.7	3.3	0.00926581392836989\\
3.7	3.5	0.0091229920727488\\
3.7	3.7	0.00897053002307768\\
3.7	3.9	0.00881105931712045\\
3.7	4.1	0.00864671934513561\\
3.7	4.3	0.00847924940542988\\
3.7	4.5	0.00831006238373067\\
3.7	4.7	0.00814030404151722\\
3.7	4.9	0.00797090095536335\\
3.7	5.1	0.00780259944962036\\
3.7	5.3	0.00763599733997566\\
3.7	5.5	0.00747156990850262\\
3.7	5.7	0.00730969122767777\\
3.7	5.9	0.00715065171780849\\
3.7	6.1	0.00699467264163622\\
3.7	6.3	0.00684191809905221\\
3.7	6.5	0.00669250497426099\\
3.7	6.7	0.00654651120051941\\
3.7	6.9	0.00640398263833708\\
3.7	7.1	0.00626493880781498\\
3.7	7.3	0.00612937767164379\\
3.7	7.5	0.00599727962967678\\
3.7	7.7	0.00586861085733237\\
3.7	7.9	0.00574332609676087\\
3.9	0.1	0.00137481695578712\\
3.9	0.3	0.00358840627879842\\
3.9	0.5	0.00525099135306395\\
3.9	0.7	0.00650402949077311\\
3.9	0.9	0.00744694950967595\\
3.9	1.1	0.00815157341778516\\
3.9	1.3	0.00867096969374082\\
3.9	1.5	0.00904509375526297\\
3.9	1.7	0.00930450181443276\\
3.9	1.9	0.00947286836814298\\
3.9	2.1	0.00956873700323768\\
3.9	2.3	0.00960676572603203\\
3.9	2.5	0.00959863041440867\\
3.9	2.7	0.00955369168384168\\
3.9	2.9	0.00947949463873832\\
3.9	3.1	0.00938214839760088\\
3.9	3.3	0.00926661769896786\\
3.9	3.5	0.00913694926979369\\
3.9	3.7	0.00899644915349473\\
3.9	3.9	0.00884782274403839\\
3.9	4.1	0.00869328616384513\\
3.9	4.3	0.00853465541797027\\
3.9	4.5	0.0083734181693278\\
3.9	4.7	0.00821079182155715\\
3.9	4.9	0.00804777074111396\\
3.9	5.1	0.00788516481166446\\
3.9	5.3	0.00772363103244089\\
3.9	5.5	0.00756369950588287\\
3.9	5.7	0.00740579487845561\\
3.9	5.9	0.00725025408120883\\
3.9	6.1	0.00709734104702409\\
3.9	6.3	0.00694725894872139\\
3.9	6.5	0.00680016039739617\\
3.9	6.7	0.0066561559572299\\
3.9	6.9	0.00651532126680932\\
3.9	7.1	0.00637770300386697\\
3.9	7.3	0.00624332388772608\\
3.9	7.5	0.00611218687919601\\
3.9	7.7	0.00598427870973994\\
3.9	7.9	0.00585957284892114\\
4.1	0.1	0.0013105538272532\\
4.1	0.3	0.00343985373239741\\
4.1	0.5	0.00505842086549257\\
4.1	0.7	0.00629289666950772\\
4.1	0.9	0.00723337065133034\\
4.1	1.1	0.00794565229412014\\
4.1	1.3	0.00847887787014878\\
4.1	1.5	0.00887040402367867\\
4.1	1.7	0.00914906067073851\\
4.1	1.9	0.00933737649144872\\
4.1	2.1	0.00945314052947299\\
4.1	2.3	0.00951052251987228\\
4.1	2.5	0.00952089239192477\\
4.1	2.7	0.00949342998382552\\
4.1	2.9	0.00943558545494616\\
4.1	3.1	0.00935343149874945\\
4.1	3.3	0.00925193586687434\\
4.1	3.5	0.00913517435262579\\
4.1	3.7	0.00900649871520909\\
4.1	3.9	0.00886867011353909\\
4.1	4.1	0.00872396587033564\\
4.1	4.3	0.00857426542620265\\
4.1	4.5	0.00842111992377514\\
4.1	4.7	0.00826580882056005\\
4.1	4.9	0.00810938615582502\\
4.1	5.1	0.00795271851642543\\
4.1	5.3	0.00779651630630729\\
4.1	5.5	0.00764135958754852\\
4.1	5.7	0.00748771950103533\\
4.1	5.9	0.0073359760726589\\
4.1	6.1	0.00718643305281019\\
4.1	6.3	0.00703933031229931\\
4.1	6.5	0.00689485421899305\\
4.1	6.7	0.0067531463407281\\
4.1	6.9	0.00661431075710284\\
4.1	7.1	0.00647842021189637\\
4.1	7.3	0.00634552129699251\\
4.1	7.5	0.00621563882536436\\
4.1	7.7	0.00608877952362685\\
4.1	7.9	0.00596493515252661\\
4.3	0.1	0.00125095253552499\\
4.3	0.3	0.00330036393323319\\
4.3	0.5	0.00487540776037698\\
4.3	0.7	0.00608983583125622\\
4.3	0.9	0.00702547137801379\\
4.3	1.1	0.00774270682370559\\
4.3	1.3	0.00828707029661313\\
4.3	1.5	0.0086934879740701\\
4.3	1.7	0.008989142171271\\
4.3	1.9	0.00919544326915978\\
4.3	2.1	0.0093294246921819\\
4.3	2.3	0.00940475158159748\\
4.3	2.5	0.00943246422991773\\
4.3	2.7	0.00942153525256162\\
4.3	2.9	0.00937929329558385\\
4.3	3.1	0.00931174937727886\\
4.3	3.3	0.00922385105194978\\
4.3	3.5	0.00911968230112936\\
4.3	3.7	0.00900262209642499\\
4.3	3.9	0.00887547113545584\\
4.3	4.1	0.00874055382187622\\
4.3	4.3	0.00859980081742329\\
4.3	4.5	0.00845481622560129\\
4.3	4.7	0.00830693253147452\\
4.3	4.9	0.00815725572423076\\
4.3	5.1	0.00800670250260493\\
4.3	5.3	0.00785603106198374\\
4.3	5.5	0.00770586665348161\\
4.3	5.7	0.00755672286588627\\
4.3	5.9	0.00740901939450689\\
4.3	6.1	0.00726309691377602\\
4.3	6.3	0.00711922955408972\\
4.3	6.5	0.00697763539060958\\
4.3	6.7	0.00683848527753939\\
4.3	6.9	0.00670191030169853\\
4.3	7.1	0.00656800808094526\\
4.3	7.3	0.00643684809389844\\
4.3	7.5	0.00630847619547925\\
4.3	7.7	0.00618291844674712\\
4.3	7.9	0.00606018436609512\\
4.5	0.1	0.00119555814092687\\
4.5	0.3	0.0031692650693641\\
4.5	0.5	0.00470153108946647\\
4.5	0.7	0.00589484322509293\\
4.5	0.9	0.00682368701494906\\
4.5	1.1	0.00754356903811415\\
4.5	1.3	0.00809670951275354\\
4.5	1.5	0.00851576839311929\\
4.5	1.7	0.00882636408711956\\
4.5	1.9	0.00904882476138802\\
4.5	2.1	0.00919943653518773\\
4.5	2.3	0.00929135254697488\\
4.5	2.5	0.00933526765804904\\
4.5	2.7	0.00933992753240187\\
4.5	2.9	0.00931251830560964\\
4.5	3.1	0.00925896861040343\\
4.5	3.3	0.00918418624415773\\
4.5	3.5	0.00909224540364295\\
4.5	3.7	0.00898653606024069\\
4.5	3.9	0.00886988401485778\\
4.5	4.1	0.00874464802056341\\
4.5	4.3	0.00861279881105315\\
4.5	4.5	0.00847598374028402\\
4.5	4.7	0.00833557989967015\\
4.5	4.9	0.00819273795016529\\
4.5	5.1	0.00804841842991055\\
4.5	5.3	0.00790342193300153\\
4.5	5.5	0.00775841427301904\\
4.5	5.7	0.00761394752514732\\
4.5	5.9	0.00747047766840314\\
4.5	6.1	0.00732837941306597\\
4.5	6.3	0.00718795869013833\\
4.5	6.5	0.00704946319293842\\
4.5	6.7	0.00691309129123086\\
4.5	6.9	0.00677899958206207\\
4.5	7.1	0.00664730929569546\\
4.5	7.3	0.00651811173795525\\
4.5	7.5	0.00639147291969577\\
4.5	7.7	0.00626743749926995\\
4.5	7.9	0.00614603214320675\\
4.7	0.1	0.00114397033136215\\
4.7	0.3	0.00304593184577961\\
4.7	0.5	0.00453634342273979\\
4.7	0.7	0.00570780542275773\\
4.7	0.9	0.0066282713452388\\
4.7	1.1	0.00734883519647733\\
4.7	1.3	0.00790868548415991\\
4.7	1.5	0.00833837350840905\\
4.7	1.7	0.00866203929303122\\
4.7	1.9	0.00889897048671207\\
4.7	2.1	0.00906472112920098\\
4.7	2.3	0.00917193189925003\\
4.7	2.5	0.00923094283035364\\
4.7	2.7	0.00925025851319661\\
4.7	2.9	0.00923690634204333\\
4.7	3.1	0.00919671582283643\\
4.7	3.3	0.00913453869279013\\
4.7	3.5	0.00905442403189571\\
4.7	3.7	0.00895975872023369\\
4.7	3.9	0.00885338091659915\\
4.7	4.1	0.0087376723274506\\
4.7	4.3	0.00861463365596571\\
4.7	4.5	0.0084859466092051\\
4.7	4.7	0.00835302508870306\\
4.7	4.9	0.00821705762340175\\
4.7	5.1	0.0080790426726467\\
4.7	5.3	0.00793981809535926\\
4.7	5.5	0.00780008582445435\\
4.7	5.7	0.00766043258409588\\
4.7	5.9	0.00752134732891718\\
4.7	6.1	0.00738323595835755\\
4.7	6.3	0.00724643375868472\\
4.7	6.5	0.00711121594457265\\
4.7	6.7	0.00697780660683589\\
4.7	6.9	0.00684638632013312\\
4.7	7.1	0.00671709862124248\\
4.7	7.3	0.0065900555333871\\
4.7	7.5	0.00646534228307472\\
4.7	7.7	0.00634302133212516\\
4.7	7.9	0.00622313582781486\\
4.9	0.1	0.00109583587660722\\
4.9	0.3	0.00292978589488713\\
4.9	0.5	0.00437938902725632\\
4.9	0.7	0.00552853392598662\\
4.9	0.9	0.00643934300062465\\
4.9	1.1	0.00715891916644695\\
4.9	1.3	0.00772367208220115\\
4.9	1.5	0.00816219375620175\\
4.9	1.7	0.00849723095589161\\
4.9	1.9	0.00874707589123336\\
4.9	2.1	0.00892657070342839\\
4.9	2.3	0.00904784850124496\\
4.9	2.5	0.00912089022762852\\
4.9	2.7	0.00915394991826157\\
4.9	2.9	0.00915388403917061\\
4.9	3.1	0.00912640966877709\\
4.9	3.3	0.0090763090584346\\
4.9	3.5	0.00900759321527533\\
4.9	3.7	0.00892363377882288\\
4.9	3.9	0.00882727009372108\\
4.9	4.1	0.00872089668862497\\
4.9	4.3	0.00860653514298193\\
4.9	4.5	0.00848589341866512\\
4.9	4.7	0.00836041505851004\\
4.9	4.9	0.008231320143541\\
4.9	5.1	0.00809963951104831\\
4.9	5.3	0.00796624343491803\\
4.9	5.5	0.00783186573527894\\
4.9	5.7	0.00769712410051182\\
4.9	5.9	0.00756253725903766\\
4.9	6.1	0.00742853952227118\\
4.9	6.3	0.00729549312697542\\
4.9	6.5	0.00716369873032729\\
4.9	6.7	0.00703340435011079\\
4.9	6.9	0.00690481299295276\\
4.9	7.1	0.00677808917304701\\
4.9	7.3	0.00665336449047205\\
4.9	7.5	0.00653074241089246\\
4.9	7.7	0.00641030236574924\\
4.9	7.9	0.00629210327318352\\
5.1	0.1	0.00105084220614582\\
5.1	0.3	0.00282029445050125\\
5.1	0.5	0.00423021595826789\\
5.1	0.7	0.00535679033311143\\
5.1	0.9	0.00625692051082527\\
5.1	1.1	0.00697409377726077\\
5.1	1.3	0.00754217168291416\\
5.1	1.5	0.00798792731402098\\
5.1	1.7	0.00833279738843706\\
5.1	1.9	0.00859412547772487\\
5.1	2.1	0.00878606542926408\\
5.1	2.3	0.0089202517150806\\
5.1	2.5	0.00900630600073316\\
5.1	2.7	0.00905222609330458\\
5.1	2.9	0.00906468874868716\\
5.1	3.1	0.00904928827669638\\
5.1	3.3	0.00901072653962498\\
5.1	3.5	0.00895296563475234\\
5.1	3.7	0.00887935157205377\\
5.1	3.9	0.00879271515873614\\
5.1	4.1	0.00869545479751221\\
5.1	4.3	0.00858960480983162\\
5.1	4.5	0.00847689208603797\\
5.1	4.7	0.00835878325828887\\
5.1	4.9	0.00823652413279119\\
5.1	5.1	0.00811117276578599\\
5.1	5.3	0.00798362729492497\\
5.1	5.5	0.00785464942452663\\
5.1	5.7	0.00772488429517093\\
5.1	5.9	0.00759487733449526\\
5.1	6.1	0.00746508857939898\\
5.1	6.3	0.0073359048738354\\
5.1	6.5	0.00720765027682602\\
5.1	6.7	0.0070805949588002\\
5.1	6.9	0.00695496281804797\\
5.1	7.1	0.00683093801113699\\
5.1	7.3	0.00670867055986424\\
5.1	7.5	0.00658828117142718\\
5.1	7.7	0.00646986538702687\\
5.1	7.9	0.00635349715625955\\
5.3	0.1	0.00100871194659413\\
5.3	0.3	0.00271696804430188\\
5.3	0.5	0.00408838393210842\\
5.3	0.7	0.00519230463818399\\
5.3	0.9	0.00608094885560417\\
5.3	1.1	0.00679452295634575\\
5.3	1.3	0.00736455049136309\\
5.3	1.5	0.00781611672309035\\
5.3	1.7	0.00816942859491321\\
5.3	1.9	0.00844092833797716\\
5.3	2.1	0.0086441073452832\\
5.3	2.3	0.0087901133788888\\
5.3	2.5	0.00888821183765365\\
5.3	2.7	0.00894614172497721\\
5.3	2.9	0.00897039415097711\\
5.3	3.1	0.00896643284435783\\
5.3	3.3	0.00893887057109044\\
5.3	3.5	0.00889161155757312\\
5.3	3.7	0.00882796737802893\\
5.3	3.9	0.00875075190114338\\
5.3	4.1	0.00866235955079697\\
5.3	4.3	0.00856483015693477\\
5.3	4.5	0.00845990294767895\\
5.3	4.7	0.00834906168940741\\
5.3	4.9	0.00823357256763513\\
5.3	5.1	0.00811451608326452\\
5.3	5.3	0.00799281399166452\\
5.3	5.5	0.00786925211797296\\
5.3	5.7	0.00774449972886448\\
5.3	5.9	0.00761912601863846\\
5.3	6.1	0.00749361416950756\\
5.3	6.3	0.00736837336661456\\
5.3	6.5	0.00724374908409231\\
5.3	6.7	0.00712003190581445\\
5.3	6.9	0.0069974651014858\\
5.3	7.1	0.00687625114315338\\
5.3	7.3	0.00675655731792657\\
5.3	7.5	0.0066385205682673\\
5.3	7.7	0.00652225167100373\\
5.3	7.9	0.00640783884919893\\
5.5	0.1	0.000969198272430583\\
5.5	0.3	0.00261935770384014\\
5.5	0.5	0.00395346927352813\\
5.5	0.7	0.00503478851093142\\
5.5	0.9	0.00591131962029723\\
5.5	1.1	0.00662028677380067\\
5.5	1.3	0.00719106660010693\\
5.5	1.5	0.00764717842332174\\
5.5	1.7	0.00800767612072417\\
5.5	1.9	0.00828814749232898\\
5.5	2.1	0.00850144863559421\\
5.5	2.3	0.00865825468277903\\
5.5	2.5	0.00876748024984386\\
5.5	2.7	0.0088366054595187\\
5.5	2.9	0.00887193220257898\\
5.5	3.1	0.0088787879605029\\
5.5	3.3	0.00886168959531497\\
5.5	3.5	0.00882447615159498\\
5.5	3.7	0.00877041737498607\\
5.5	3.9	0.00870230299208452\\
5.5	4.1	0.00862251660065416\\
5.5	4.3	0.00853309714358319\\
5.5	4.5	0.00843579028968866\\
5.5	4.7	0.00833209155493075\\
5.5	4.9	0.00822328262444572\\
5.5	5.1	0.00811046204810151\\
5.5	5.3	0.00799457125818415\\
5.5	5.5	0.00787641668148087\\
5.5	5.7	0.00775668857825773\\
5.5	5.9	0.00763597712868114\\
5.5	6.1	0.00751478619736834\\
5.5	6.3	0.00739354513369828\\
5.5	6.5	0.00727261890607989\\
5.5	6.7	0.00715231681970041\\
5.5	6.9	0.00703290002724211\\
5.5	7.1	0.0069145880088165\\
5.5	7.3	0.00679756417001909\\
5.5	7.5	0.0066819806840378\\
5.5	7.7	0.00656796268466242\\
5.5	7.9	0.00645561190105093\\
5.7	0.1	0.000932080943362501\\
5.7	0.3	0.00252705195162262\\
5.7	0.5	0.00382506783648773\\
5.7	0.7	0.00488394489405419\\
5.7	0.9	0.00574788631477663\\
5.7	1.1	0.0064514010074147\\
5.7	1.3	0.00702189233522821\\
5.7	1.5	0.00748142663331741\\
5.7	1.7	0.00784797749115407\\
5.7	1.9	0.00813632416909527\\
5.7	2.1	0.00835871524967091\\
5.7	2.3	0.00852536880105348\\
5.7	2.5	0.00864485601957021\\
5.7	2.7	0.00872440006358066\\
5.7	2.9	0.00877011197665922\\
5.7	3.1	0.0087871791375691\\
5.7	3.3	0.0087800173305097\\
5.7	3.5	0.00875239455027066\\
5.7	3.7	0.00870753257566315\\
5.7	3.9	0.00864819086519331\\
5.7	4.1	0.00857673625988531\\
5.7	4.3	0.00849520119355218\\
5.7	4.5	0.00840533252678233\\
5.7	4.7	0.00830863268015702\\
5.7	4.9	0.0082063944054197\\
5.7	5.1	0.0080997302731961\\
5.7	5.3	0.00798959775243147\\
5.7	5.5	0.00787682059654227\\
5.7	5.7	0.0077621071237286\\
5.7	5.9	0.00764606587660166\\
5.7	6.1	0.00752921906383863\\
5.7	6.3	0.0074120141193792\\
5.7	6.5	0.0072948336598313\\
5.7	6.7	0.00717800407579394\\
5.7	6.9	0.00706180295545844\\
5.7	7.1	0.00694646550811051\\
5.7	7.3	0.00683219012939673\\
5.7	7.5	0.00671914322884526\\
5.7	7.7	0.00660746342213026\\
5.7	7.9	0.00649726517540616\\
5.9	0.1	0.000897162920325933\\
5.9	0.3	0.00243967378946408\\
5.9	0.5	0.00370279652688943\\
5.9	0.7	0.00473947488985738\\
5.9	0.9	0.0055904760206773\\
5.9	1.1	0.00628783245772191\\
5.9	1.3	0.00685713209562855\\
5.9	1.5	0.00731909270471376\\
5.9	1.7	0.00769067626583919\\
5.9	1.9	0.00798589793976368\\
5.9	2.1	0.00821642667060851\\
5.9	2.3	0.00839203998670324\\
5.9	2.5	0.00852097442369215\\
5.9	2.7	0.00861019966323728\\
5.9	2.9	0.00866563586373703\\
5.9	3.1	0.00869232796351205\\
5.9	3.3	0.0086945868924313\\
5.9	3.5	0.00867610498266813\\
5.9	3.7	0.00864005101545184\\
5.9	3.9	0.00858914901942309\\
5.9	4.1	0.0085257439788019\\
5.9	4.3	0.00845185690554717\\
5.9	4.5	0.00836923120431476\\
5.9	4.7	0.00827937186166228\\
5.9	4.9	0.00818357868687725\\
5.9	5.1	0.00808297459606\\
5.9	5.3	0.00797852974672053\\
5.9	5.5	0.00787108218434585\\
5.9	5.7	0.00776135554610657\\
5.9	5.9	0.00764997427342184\\
5.9	6.1	0.00753747670940741\\
5.9	6.3	0.00742432639562118\\
5.9	6.5	0.007310921831852\\
5.9	6.7	0.00719760492117527\\
5.9	6.9	0.00708466828784626\\
5.9	7.1	0.00697236162703208\\
5.9	7.3	0.00686089722141014\\
5.9	7.5	0.0067504547395274\\
5.9	7.7	0.00664118541402825\\
5.9	7.9	0.00653321568363996\\
6.1	0.1	0.000864267468991375\\
6.1	0.3	0.0023568777779589\\
6.1	0.5	0.00358629386841092\\
6.1	0.7	0.0046010826470807\\
6.1	0.9	0.0054388982410204\\
6.1	1.1	0.00612951095463732\\
6.1	1.3	0.00669683662487641\\
6.1	1.5	0.00716034084381834\\
6.1	1.7	0.00753603853162177\\
6.1	1.9	0.00783722345191884\\
6.1	2.1	0.00807501249219855\\
6.1	2.3	0.00825875971086365\\
6.1	2.5	0.00839637674555582\\
6.1	2.7	0.00849458450945806\\
6.1	2.9	0.00855911352530858\\
6.1	3.1	0.00859486521724673\\
6.1	3.3	0.00860604307292145\\
6.1	3.5	0.00859626023536841\\
6.1	3.7	0.00856862843047712\\
6.1	3.9	0.00852583195363077\\
6.1	4.1	0.00847018958068757\\
6.1	4.3	0.00840370663556367\\
6.1	4.5	0.00832811897340269\\
6.1	4.7	0.00824493027989437\\
6.1	4.9	0.00815544381198419\\
6.1	5.1	0.0080607894918886\\
6.1	5.3	0.00796194709877318\\
6.1	5.5	0.00785976616975326\\
6.1	5.7	0.00775498311585598\\
6.1	5.9	0.00764823597321129\\
6.1	6.1	0.00754007714022997\\
6.1	6.3	0.00743098439505985\\
6.1	6.5	0.00732137044084236\\
6.1	6.7	0.00721159118798187\\
6.1	6.9	0.00710195295055782\\
6.1	7.1	0.00699271870741736\\
6.1	7.3	0.0068841135561738\\
6.1	7.5	0.00677632946959228\\
6.1	7.7	0.00666952944800958\\
6.1	7.9	0.00656385114816549\\
6.3	0.1	0.000833235674367661\\
6.3	0.3	0.00227834727319176\\
6.3	0.5	0.00347521992170119\\
6.3	0.7	0.00446847877042755\\
6.3	0.9	0.0052929516114435\\
6.3	1.1	0.0059763387798486\\
6.3	1.3	0.00654101445006683\\
6.3	1.5	0.00700528090869446\\
6.3	1.7	0.00738426649430401\\
6.3	1.9	0.00769058436247094\\
6.3	2.1	0.00793482634619058\\
6.3	2.3	0.00812594032896963\\
6.3	2.5	0.0082715235010894\\
6.3	2.7	0.00837805364573685\\
6.3	2.9	0.00845107393127131\\
6.3	3.1	0.00849534223913173\\
6.3	3.3	0.00851495303230343\\
6.3	3.5	0.00851343767383828\\
6.3	3.7	0.00849384762733585\\
6.3	3.9	0.00845882391224961\\
6.3	4.1	0.00841065541591624\\
6.3	4.3	0.00835132809446304\\
6.3	4.5	0.00828256666800364\\
6.3	4.7	0.00820587009138996\\
6.3	4.9	0.0081225418327785\\
6.3	5.1	0.00803371579855738\\
6.3	5.3	0.00794037859098862\\
6.3	5.5	0.00784338866411138\\
6.3	5.7	0.00774349284667541\\
6.3	5.9	0.00764134062275523\\
6.3	6.1	0.00753749649719182\\
6.3	6.3	0.00743245072088039\\
6.3	6.5	0.00732662860806044\\
6.3	6.7	0.00722039864230983\\
6.3	6.9	0.00711407953823573\\
6.3	7.1	0.00700794640126035\\
6.3	7.3	0.00690223610703689\\
6.3	7.5	0.00679715200462927\\
6.3	7.7	0.00669286803271707\\
6.3	7.9	0.00658953232566095\\
6.5	0.1	0.000803924302447356\\
6.5	0.3	0.0022037918521125\\
6.5	0.5	0.00336925577573388\\
6.5	0.7	0.00434138263849249\\
6.5	0.9	0.00515242897240931\\
6.5	1.1	0.00582819806419255\\
6.5	1.3	0.00638964106391871\\
6.5	1.5	0.00685397884517369\\
6.5	1.7	0.00723550970128883\\
6.5	1.9	0.0075462049616547\\
6.5	2.1	0.00779615762465191\\
6.5	2.3	0.00799392667273768\\
6.5	2.5	0.00814680573463056\\
6.5	2.7	0.00826103579324333\\
6.5	2.9	0.00834197576032891\\
6.5	3.1	0.00839424080355844\\
6.5	3.3	0.00842181562444866\\
6.5	3.5	0.00842814801721392\\
6.5	3.7	0.00841622671699027\\
6.5	3.9	0.00838864659592087\\
6.5	4.1	0.00834766357225669\\
6.5	4.3	0.0082952410842263\\
6.5	4.5	0.00823308959483593\\
6.5	4.7	0.00816270030071498\\
6.5	4.9	0.00808537399213671\\
6.5	5.1	0.0080022458357164\\
6.5	5.3	0.00791430671259863\\
6.5	5.5	0.00782242163505764\\
6.5	5.7	0.00772734567594779\\
6.5	5.9	0.00762973777411036\\
6.5	6.1	0.00753017272046719\\
6.5	6.3	0.00742915158181956\\
6.5	6.5	0.00732711077981696\\
6.5	6.7	0.00722443000984918\\
6.5	6.9	0.00712143915716279\\
6.5	7.1	0.00701842434465882\\
6.5	7.3	0.00691563322750466\\
6.5	7.5	0.0068132796333642\\
6.5	7.7	0.00671154763326698\\
6.5	7.9	0.0066105951164207\\
6.7	0.1	0.000776203955519361\\
6.7	0.3	0.0021329449388654\\
6.7	0.5	0.00326810276513223\\
6.7	0.7	0.00421952391595559\\
6.7	0.9	0.00501712118238262\\
6.7	1.1	0.00568495659369705\\
6.7	1.3	0.00624266630399284\\
6.7	1.5	0.00670646521145235\\
6.7	1.7	0.00708987432466457\\
6.7	1.9	0.00740425988789672\\
6.7	2.1	0.00765924136366514\\
6.7	2.3	0.00786300589921274\\
6.7	2.5	0.00802255468168833\\
6.7	2.7	0.00814389871879206\\
6.7	2.9	0.00823221639942529\\
6.7	3.1	0.00829198170353074\\
6.7	3.3	0.0083270695410711\\
6.7	3.5	0.0083408430326164\\
6.7	3.7	0.00833622636087095\\
6.7	3.9	0.00831576596927519\\
6.7	4.1	0.00828168225988246\\
6.7	4.3	0.00823591347916075\\
6.7	4.5	0.00818015313203735\\
6.7	4.7	0.00811588199871982\\
6.7	4.9	0.00804439562405435\\
6.7	5.1	0.00796682798924042\\
6.7	5.3	0.0078841719497027\\
6.7	5.5	0.00779729692253595\\
6.7	5.7	0.00770696422618489\\
6.7	5.9	0.00761384040966462\\
6.7	6.1	0.00751850885521899\\
6.7	6.3	0.00742147989433906\\
6.7	6.5	0.00732319964078376\\
6.7	6.7	0.00722405771394596\\
6.7	6.9	0.00712439400062825\\
6.7	7.1	0.00702450458206427\\
6.7	7.3	0.00692464693503181\\
6.7	7.5	0.00682504450082622\\
6.7	7.7	0.00672589070285323\\
6.7	7.9	0.0066273524827043\\
6.9	0.1	0.000749957476432361\\
6.9	0.3	0.00206556163216987\\
6.9	0.5	0.00317148152176627\\
6.9	0.7	0.00410264347268618\\
6.9	0.9	0.00488681996219531\\
6.9	1.1	0.00554647236181782\\
6.9	1.3	0.00610002028763879\\
6.9	1.5	0.0065627421512261\\
6.9	1.7	0.00694743085249672\\
6.9	1.9	0.00726488226079391\\
6.9	2.1	0.00752426659063077\\
6.9	2.3	0.00773341587249321\\
6.9	2.5	0.00789905004756264\\
6.9	2.7	0.00802695730912228\\
6.9	2.9	0.00812213974226306\\
6.9	3.1	0.00818893222583295\\
6.9	3.3	0.00823110043464881\\
6.9	3.5	0.00825192229129024\\
6.9	3.7	0.00825425615639064\\
6.9	3.9	0.00824059827989443\\
6.9	4.1	0.00821313147327574\\
6.9	4.3	0.00817376654417123\\
6.9	4.5	0.00812417771950935\\
6.9	4.7	0.00806583304218478\\
6.9	4.9	0.00800002054036775\\
6.9	5.1	0.0079278708228927\\
6.9	5.3	0.00785037663946131\\
6.9	5.5	0.00776840985260152\\
6.9	5.7	0.00768273619463522\\
6.9	5.9	0.00759402812299892\\
6.9	6.1	0.0075028760382323\\
6.9	6.3	0.00740979808862408\\
6.9	6.5	0.00731524875202549\\
6.9	6.7	0.00721962635742768\\
6.9	6.9	0.00712327968550164\\
6.9	7.1	0.00702651376768559\\
6.9	7.3	0.00692959498662249\\
6.9	7.5	0.00683275556679375\\
6.9	7.7	0.00673619753200472\\
6.9	7.9	0.00664009619622319\\
7.1	0.1	0.000725078564428383\\
7.1	0.3	0.00200141672690746\\
7.1	0.5	0.00307913093621559\\
7.1	0.7	0.0039904938681925\\
7.1	0.9	0.00476131999315188\\
7.1	1.1	0.00541259713152697\\
7.1	1.3	0.00596161818703234\\
7.1	1.5	0.00642278910440752\\
7.1	1.7	0.00680822047066865\\
7.1	1.9	0.00712817050049597\\
7.1	2.1	0.0073913833851027\\
7.1	2.3	0.0076053523076135\\
7.1	2.5	0.00777652711071408\\
7.1	2.7	0.00791048054025978\\
7.1	2.9	0.00801204295661562\\
7.1	3.1	0.00808541266899154\\
7.1	3.3	0.00813424715639377\\
7.1	3.5	0.00816173910879225\\
7.1	3.7	0.00817068027152756\\
7.1	3.9	0.00816351538678128\\
7.1	4.1	0.00814238801860612\\
7.1	4.3	0.00810917966981195\\
7.1	4.5	0.00806554331307785\\
7.1	4.7	0.00801293224007682\\
7.1	4.9	0.00795262496308724\\
7.1	5.1	0.00788574677111686\\
7.1	5.3	0.00781328843770279\\
7.1	5.5	0.00773612249387545\\
7.1	5.7	0.00765501741226549\\
7.1	5.9	0.00757064999338486\\
7.1	6.1	0.0074836162002806\\
7.1	6.3	0.00739444065045347\\
7.1	6.5	0.00730358494331251\\
7.1	6.7	0.00721145497555797\\
7.1	6.9	0.00711840737531122\\
7.1	7.1	0.00702475516756429\\
7.1	7.3	0.00693077276809817\\
7.1	7.5	0.00683670038984452\\
7.1	7.7	0.00674274793446161\\
7.1	7.9	0.00664909843231687\\
7.3	0.1	0.000701470571279894\\
7.3	0.3	0.00194030291882918\\
7.3	0.5	0.00299080708146759\\
7.3	0.7	0.00388283951988\\
7.3	0.9	0.00464042044007229\\
7.3	1.1	0.00528317921398669\\
7.3	1.3	0.00582736407046491\\
7.3	1.5	0.00628656748811074\\
7.3	1.7	0.00667226036505197\\
7.3	1.9	0.00699419405388668\\
7.3	2.1	0.00726070886023467\\
7.3	2.3	0.00747897486845661\\
7.3	2.5	0.00765518282638777\\
7.3	2.7	0.00779469750146433\\
7.3	2.9	0.00790218236470908\\
7.3	3.1	0.0079817020341989\\
7.3	3.3	0.00803680722630606\\
7.3	3.5	0.00807060577445495\\
7.3	3.7	0.00808582242299694\\
7.3	3.9	0.00808484948351607\\
7.3	4.1	0.00806978998328778\\
7.3	4.3	0.00804249459344086\\
7.3	4.5	0.00800459336510495\\
7.3	4.7	0.00795752310328901\\
7.3	4.9	0.00790255105407778\\
7.3	5.1	0.00784079546003147\\
7.3	5.3	0.0077732434428659\\
7.3	5.5	0.00770076659606522\\
7.3	5.7	0.00762413460814315\\
7.3	5.9	0.00754402718703984\\
7.3	6.1	0.00746104451472973\\
7.3	6.3	0.0073757164271081\\
7.3	6.5	0.00728851048571932\\
7.3	6.7	0.00719983908418798\\
7.3	6.9	0.00711006571220563\\
7.3	7.1	0.00701951048304494\\
7.3	7.3	0.00692845501626183\\
7.3	7.5	0.00683714675490965\\
7.3	7.7	0.00674580278634263\\
7.3	7.9	0.0066546132265255\\
7.5	0.1	0.000679045451430493\\
7.5	0.3	0.00188202917930291\\
7.5	0.5	0.00290628213476896\\
7.5	0.7	0.00377945664370472\\
7.5	0.9	0.00452392603128604\\
7.5	1.1	0.00515806562635113\\
7.5	1.3	0.00569715399040038\\
7.5	1.5	0.00615402453594649\\
7.5	1.7	0.00653954813154534\\
7.5	1.9	0.00686299820914149\\
7.5	2.1	0.00713233223695109\\
7.5	2.3	0.00735441238001078\\
7.5	2.5	0.00753518107848739\\
7.5	2.7	0.00767980260904511\\
7.5	2.9	0.00779277855961469\\
7.5	3.1	0.00787804300038153\\
7.5	3.3	0.00793904163580494\\
7.5	3.5	0.00797879816080949\\
7.5	3.7	0.00799997027988952\\
7.5	3.9	0.00800489728994525\\
7.5	4.1	0.00799564071442593\\
7.5	4.3	0.00797401916681773\\
7.5	4.5	0.00794163838627382\\
7.5	4.7	0.00789991720754413\\
7.5	4.9	0.00785011008722014\\
7.5	5.1	0.00779332669780608\\
7.5	5.3	0.00773054901395265\\
7.5	5.5	0.00766264624493673\\
7.5	5.7	0.00759038791091071\\
7.5	5.9	0.0075144553142249\\
7.5	6.1	0.00743545161916093\\
7.5	6.3	0.00735391072203684\\
7.5	6.5	0.00727030506741067\\
7.5	6.7	0.00718505254424651\\
7.5	6.9	0.0070985225773611\\
7.5	7.1	0.00701104151385923\\
7.5	7.3	0.00692289739094765\\
7.5	7.5	0.00683434416017148\\
7.5	7.7	0.00674560543334801\\
7.5	7.9	0.00665687780717716\\
7.7	0.1	0.000657722844065289\\
7.7	0.3	0.00182641928636773\\
7.7	0.5	0.00282534332168927\\
7.7	0.7	0.00368013303351766\\
7.7	0.9	0.00441164779785408\\
7.7	1.1	0.00503710375692612\\
7.7	1.3	0.00557087846267401\\
7.7	1.5	0.00602509644773586\\
7.7	1.7	0.00641006544741762\\
7.7	1.9	0.00673460814856441\\
7.7	2.1	0.00700631915389227\\
7.7	2.3	0.00723176728946451\\
7.7	2.5	0.00741665720438922\\
7.7	2.7	0.00756596012475219\\
7.7	2.9	0.0076840208624972\\
7.7	3.1	0.00777464627880942\\
7.7	3.3	0.00784117906945758\\
7.7	3.5	0.00788655979126829\\
7.7	3.7	0.00791337936360637\\
7.7	3.9	0.00792392377648288\\
7.7	4.1	0.00792021236419194\\
7.7	4.3	0.00790403072276646\\
7.7	4.5	0.00787695913631492\\
7.7	4.7	0.00784039721288987\\
7.7	4.9	0.0077955853026731\\
7.7	5.1	0.00774362317058963\\
7.7	5.3	0.00768548631552668\\
7.7	5.5	0.0076220402641114\\
7.7	5.7	0.00755405311507529\\
7.7	5.9	0.00748220656778831\\
7.7	6.1	0.00740710563364555\\
7.7	6.3	0.00732928720006654\\
7.7	6.5	0.00724922759271718\\
7.7	6.7	0.00716734926131579\\
7.7	6.9	0.00708402669727348\\
7.7	7.1	0.00699959167695163\\
7.7	7.3	0.00691433791193896\\
7.7	7.5	0.00682852517722476\\
7.7	7.7	0.00674238297901875\\
7.7	7.9	0.00665611381627895\\
7.9	0.1	0.000637429268451561\\
7.9	0.3	0.00177331049817631\\
7.9	0.5	0.00274779189804097\\
7.9	0.7	0.00358466772872068\\
7.9	0.9	0.00430340355115444\\
7.9	1.1	0.00492014263912377\\
7.9	1.3	0.00544842445282301\\
7.9	1.5	0.00589971097333186\\
7.9	1.7	0.00628378112977956\\
7.9	1.9	0.0066090323636977\\
7.9	2.1	0.00688271533258111\\
7.9	2.3	0.00711111948915566\\
7.9	2.5	0.0072997218982187\\
7.9	2.7	0.00745330807631073\\
7.9	2.9	0.00757607121027881\\
7.9	3.1	0.00767169442918036\\
7.9	3.3	0.00774341962035208\\
7.9	3.5	0.00779410543387427\\
7.9	3.7	0.00782627650558976\\
7.9	3.9	0.00784216547686822\\
7.9	4.1	0.0078437490528378\\
7.9	4.3	0.00783277908690827\\
7.9	4.5	0.00781080948554358\\
7.9	4.7	0.00777921957788286\\
7.9	4.9	0.00773923447799485\\
7.9	5.1	0.00769194287574892\\
7.9	5.3	0.00763831261889647\\
7.9	5.5	0.0075792043903512\\
7.9	5.7	0.00751538373678617\\
7.9	5.9	0.00744753166576373\\
7.9	6.1	0.00737625399646857\\
7.9	6.3	0.00730208962242684\\
7.9	6.5	0.00722551782239012\\
7.9	6.7	0.00714696473675602\\
7.9	6.9	0.00706680911115198\\
7.9	7.1	0.00698538739532206\\
7.9	7.3	0.00690299827404706\\
7.9	7.5	0.00681990669694832\\
7.9	7.7	0.00673634746565355\\
7.9	7.9	0.00665252842945596\\
};
\end{axis}
\end{tikzpicture}%

==> fig/5b.tex <==
\begin{tikzpicture}
\begin{axis}[%
colormap={mymap}{[1pt] rgb(0pt)=(1,1,1); rgb(127pt)=(0,1,1); rgb(255pt)=(0,.5,.5)},
width=\ll cm,
height=\hh cm,
scale only axis,
xmin=0,
xmax=7.9,
ymin=0,
%xtick={0,.5,1}, %These two lines only if you want to endoforce and/or rename ticks
%yticklabels={1,2,3,4}, 
point meta max=0.002,
point meta min=0,
ymax=7.9,
ylabel shift =-4pt,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
ylabel={\footnotesize lower layer, $\beta$},
xlabel={\footnotesize upper layer, $\alpha$},xmajorgrids,
ymajorgrids,colorbar,
colorbar style={at={(1.05,1)}, width=.2cm, yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=5
},},
]


\addplot[%
surf,
shader=flat corner, draw=none, mesh/rows=40]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	c\\
0.1	0.1	0.000316349272792782\\
0.1	0.3	0.000180631403801645\\
0.1	0.5	0.000113980829040017\\
0.1	0.7	7.94838909354834e-05\\
0.1	0.9	5.8956707764346e-05\\
0.1	1.1	4.5580345502283e-05\\
0.1	1.3	3.63059628214479e-05\\
0.1	1.5	2.95806643220153e-05\\
0.1	1.7	2.453534764979e-05\\
0.1	1.9	2.06480815382326e-05\\
0.1	2.1	1.75878610901847e-05\\
0.1	2.3	1.51354615269828e-05\\
0.1	2.5	1.31404732206519e-05\\
0.1	2.7	1.14966329667343e-05\\
0.1	2.9	1.01269889886124e-05\\
0.1	3.1	8.97462612403643e-06\\
0.1	3.3	7.99667219453237e-06\\
0.1	3.5	7.16031285030727e-06\\
0.1	3.7	6.44007535510749e-06\\
0.1	3.9	5.81593647253076e-06\\
0.1	4.1	5.27197881450281e-06\\
0.1	4.3	4.79542011200262e-06\\
0.1	4.5	4.37590104607199e-06\\
0.1	4.7	4.0049553917676e-06\\
0.1	4.9	3.67561085179435e-06\\
0.1	5.1	3.38208484973457e-06\\
0.1	5.3	3.11955023835075e-06\\
0.1	5.5	2.8839530596958e-06\\
0.1	5.7	2.67186961955268e-06\\
0.1	5.9	2.4803933533768e-06\\
0.1	6.1	2.3070446429907e-06\\
0.1	6.3	2.149698430709e-06\\
0.1	6.5	2.00652566517689e-06\\
0.1	6.7	1.87594570921767e-06\\
0.1	6.9	1.75658736933926e-06\\
0.1	7.1	1.64725685980471e-06\\
0.1	7.3	1.54691127585149e-06\\
0.1	7.5	1.45463661183065e-06\\
0.1	7.7	1.36962931396312e-06\\
0.1	7.9	1.29118090408387e-06\\
0.3	0.1	0.000580726255901443\\
0.3	0.3	0.000781687144320586\\
0.3	0.5	0.00062982179366422\\
0.3	0.7	0.0004935752027172\\
0.3	0.9	0.000392208869680499\\
0.3	1.1	0.00031739784878615\\
0.3	1.3	0.000261211305980558\\
0.3	1.5	0.00021812730230486\\
0.3	1.7	0.000184442801339224\\
0.3	1.9	0.000157650667367282\\
0.3	2.1	0.000136018252419157\\
0.3	2.3	0.000118321242176922\\
0.3	2.5	0.000103676007801035\\
0.3	2.7	9.14323414636931e-05\\
0.3	2.9	8.11033796226379e-05\\
0.3	3.1	7.2318819412609e-05\\
0.3	3.3	6.47930288316667e-05\\
0.3	3.5	5.83028833790467e-05\\
0.3	3.7	5.26720849187701e-05\\
0.3	3.9	4.77598839683235e-05\\
0.3	4.1	4.34528467793127e-05\\
0.3	4.3	3.96587622758515e-05\\
0.3	4.5	3.6302075857364e-05\\
0.3	4.7	3.33204277689347e-05\\
0.3	4.9	3.06620008716507e-05\\
0.3	5.1	2.82834685552125e-05\\
0.3	5.3	2.61483925270145e-05\\
0.3	5.5	2.42259612894813e-05\\
0.3	5.7	2.24899890064467e-05\\
0.3	5.9	2.09181152687199e-05\\
0.3	6.1	1.94911609685544e-05\\
0.3	6.3	1.8192606545564e-05\\
0.3	6.5	1.70081667967281e-05\\
0.3	6.7	1.59254424234589e-05\\
0.3	6.9	1.49336329040572e-05\\
0.3	7.1	1.40232987478894e-05\\
0.3	7.3	1.31861636600838e-05\\
0.3	7.5	1.24149491956826e-05\\
0.3	7.7	1.17032359696623e-05\\
0.3	7.9	1.10453466523053e-05\\
0.5	0.1	0.000500728454516652\\
0.5	0.3	0.00111594527859138\\
0.5	0.5	0.00109573089821113\\
0.5	0.7	0.000952451537005516\\
0.5	0.9	0.00080692811849703\\
0.5	1.1	0.000682183775242318\\
0.5	1.3	0.00057956655517355\\
0.5	1.5	0.000495852359465476\\
0.5	1.7	0.000427382327301329\\
0.5	1.9	0.000371015519051276\\
0.5	2.1	0.000324250325093645\\
0.5	2.3	0.000285140474752699\\
0.5	2.5	0.000252179054351265\\
0.5	2.7	0.000224195922175929\\
0.5	2.9	0.000200276711782132\\
0.5	3.1	0.000179701400311982\\
0.5	3.3	0.000161898353878587\\
0.5	3.5	0.000146410028672994\\
0.5	3.7	0.000132867288681782\\
0.5	3.9	0.000120970060839665\\
0.5	4.1	0.000110472657785854\\
0.5	4.3	0.000101172555083906\\
0.5	4.5	9.29017414991185e-05\\
0.5	4.7	8.5519999969863e-05\\
0.5	4.9	7.89096485369623e-05\\
0.5	5.1	7.29713936415965e-05\\
0.5	5.3	6.76210375774033e-05\\
0.5	5.5	6.27868466133163e-05\\
0.5	5.7	5.84074338266793e-05\\
0.5	5.9	5.44300456409852e-05\\
0.5	6.1	5.0809167157162e-05\\
0.5	6.3	4.75053807245107e-05\\
0.5	6.5	4.4484426978797e-05\\
0.5	6.7	4.17164285472227e-05\\
0.5	6.9	3.91752453062777e-05\\
0.5	7.1	3.68379364596993e-05\\
0.5	7.3	3.46843098530947e-05\\
0.5	7.5	3.26965428135706e-05\\
0.5	7.7	3.08588619808425e-05\\
0.5	7.9	2.91572719066657e-05\\
0.7	0.1	0.000395687055834149\\
0.7	0.3	0.00120229660466875\\
0.7	0.5	0.00137980076580912\\
0.7	0.7	0.00131172135416002\\
0.7	0.9	0.00117777536045149\\
0.7	1.1	0.00103721067403373\\
0.7	1.3	0.000908335522254333\\
0.7	1.5	0.000795583937266309\\
0.7	1.7	0.000698677680293525\\
0.7	1.9	0.000615874976342301\\
0.7	2.1	0.000545148115009275\\
0.7	2.3	0.000484596512162483\\
0.7	2.5	0.000432569338865374\\
0.7	2.7	0.000387678623208765\\
0.7	2.9	0.000348774007785657\\
0.7	3.1	0.000314907328271441\\
0.7	3.3	0.000285297783643723\\
0.7	3.5	0.000259301346862251\\
0.7	3.7	0.000236385188105981\\
0.7	3.9	0.000216106789200587\\
0.7	4.1	0.000198097081786752\\
0.7	4.3	0.000182046899203203\\
0.7	4.5	0.00016769610229006\\
0.7	4.7	0.000154824841036461\\
0.7	4.9	0.00014324651481934\\
0.7	5.1	0.00013280208212052\\
0.7	5.3	0.000123355443409023\\
0.7	5.5	0.000114789679507399\\
0.7	5.7	0.000107003974039288\\
0.7	5.9	9.99110847754725e-05\\
0.7	6.1	9.34352572887764e-05\\
0.7	6.3	8.75104963400375e-05\\
0.7	6.5	8.20791278516309e-05\\
0.7	6.7	7.70905978884073e-05\\
0.7	6.9	7.25004656993988e-05\\
0.7	7.1	6.82695563930524e-05\\
0.7	7.3	6.43632452721477e-05\\
0.7	7.5	6.07508514078869e-05\\
0.7	7.7	5.74051218972249e-05\\
0.7	7.9	5.43017919607536e-05\\
0.9	0.1	0.000311859128401148\\
0.9	0.3	0.00116178958728352\\
0.9	0.5	0.00150665565731445\\
0.9	0.7	0.00154577645639853\\
0.9	0.9	0.00146161910183706\\
0.9	1.1	0.00133631532497203\\
0.9	1.3	0.00120402156466692\\
0.9	1.5	0.00107838165556351\\
0.9	1.7	0.000964248929346212\\
0.9	1.9	0.00086269365193592\\
0.9	2.1	0.000773200528902951\\
0.9	2.3	0.00069465309219563\\
0.9	2.5	0.000625775891231695\\
0.9	2.7	0.000565327751313127\\
0.9	2.9	0.000512179042530092\\
0.9	3.1	0.000465335006775591\\
0.9	3.3	0.000423934690522931\\
0.9	3.5	0.000387239685151419\\
0.9	3.7	0.000354619465833483\\
0.9	3.9	0.000325536488237743\\
0.9	4.1	0.000299532412997849\\
0.9	4.3	0.000276215951998782\\
0.9	4.5	0.000255252414013585\\
0.9	4.7	0.00023635483993667\\
0.9	4.9	0.000219276546563951\\
0.9	5.1	0.000203804881883873\\
0.9	5.3	0.000189756004726593\\
0.9	5.5	0.000176970522038689\\
0.9	5.7	0.000165309840007399\\
0.9	5.9	0.000154653107750646\\
0.9	6.1	0.000144894652281513\\
0.9	6.3	0.00013594182087473\\
0.9	6.5	0.000127713161600762\\
0.9	6.7	0.000120136884993571\\
0.9	6.9	0.000113149559892389\\
0.9	7.1	0.000106695004786439\\
0.9	7.3	0.000100723342809306\\
0.9	7.5	9.51901939678645e-05\\
0.9	7.7	9.00559828979075e-05\\
0.9	7.9	8.528534395702e-05\\
1.1	0.1	0.000249169759812595\\
1.1	0.3	0.00107008278274867\\
1.1	0.5	0.00152807727257098\\
1.1	0.7	0.00167235694784884\\
1.1	0.9	0.00165518443558477\\
1.1	1.1	0.00156558250046368\\
1.1	1.3	0.00144818363132104\\
1.1	1.5	0.00132456976403739\\
1.1	1.7	0.0012048556098857\\
1.1	1.9	0.00109344905993203\\
1.1	2.1	0.00099191240425156\\
1.1	2.3	0.000900405776238733\\
1.1	2.5	0.000818426041787168\\
1.1	2.7	0.000745187716515439\\
1.1	2.9	0.000679818328287785\\
1.1	3.1	0.000621456166134515\\
1.1	3.3	0.000569296283518872\\
1.1	3.5	0.000522609119690265\\
1.1	3.7	0.000480744853464499\\
1.1	3.9	0.000443130601626596\\
1.1	4.1	0.000409264319866209\\
1.1	4.3	0.000378707478995932\\
1.1	4.5	0.000351077602601335\\
1.1	4.7	0.000326041206251571\\
1.1	4.9	0.000303307378129114\\
1.1	5.1	0.000282622078156769\\
1.1	5.3	0.000263763147897333\\
1.1	5.5	0.000246535981777818\\
1.1	5.7	0.000230769792961549\\
1.1	5.9	0.000216314402773254\\
1.1	6.1	0.000203037485071444\\
1.1	6.3	0.000190822202637109\\
1.1	6.5	0.000179565179613039\\
1.1	6.7	0.000169174760924706\\
1.1	6.9	0.000159569516564484\\
1.1	7.1	0.00015067695444515\\
1.1	7.3	0.000142432411051385\\
1.1	7.5	0.000134778093655807\\
1.1	7.7	0.000127662251836358\\
1.1	7.9	0.000121038459591549\\
1.3	0.1	0.00020232925216912\\
1.3	0.3	0.000964232947939014\\
1.3	0.5	0.00148695506623842\\
1.3	0.7	0.00171896906210778\\
1.3	0.9	0.00177106552409778\\
1.3	1.1	0.00172730796063847\\
1.3	1.3	0.00163684187812807\\
1.3	1.5	0.00152667919833271\\
1.3	1.7	0.00141131599968936\\
1.3	1.9	0.00129832948976771\\
1.3	2.1	0.00119147763293803\\
1.3	2.3	0.00109241039815799\\
1.3	2.5	0.00100162278904103\\
1.3	2.7	0.000918990774309125\\
1.3	2.9	0.000844074561089148\\
1.3	3.1	0.00077629024359116\\
1.3	3.3	0.000715006096131177\\
1.3	3.5	0.000659595364570942\\
1.3	3.7	0.000609463852457859\\
1.3	3.9	0.000564062937215004\\
1.3	4.1	0.000522894254130768\\
1.3	4.3	0.000485509726672606\\
1.3	4.5	0.000451509114921533\\
1.3	4.7	0.000420536358798795\\
1.3	4.9	0.000392275457808289\\
1.3	5.1	0.000366446307899504\\
1.3	5.3	0.000342800723826642\\
1.3	5.5	0.000321118760731931\\
1.3	5.7	0.000301205381076364\\
1.3	5.9	0.000282887474512217\\
1.3	6.1	0.000266011216596307\\
1.3	6.3	0.000250439741703135\\
1.3	6.5	0.000236051100519941\\
1.3	6.7	0.000222736471826135\\
1.3	6.9	0.000210398598983752\\
1.3	7.1	0.000198950423855537\\
1.3	7.3	0.000188313893357606\\
1.3	7.5	0.000178418916402689\\
1.3	7.7	0.000169202451795192\\
1.3	7.9	0.000160607709849714\\
1.5	0.1	0.000166836182999397\\
1.5	0.3	0.00086057131508388\\
1.5	0.5	0.00141232866002938\\
1.5	0.7	0.00171063621034662\\
1.5	0.9	0.00182592071338128\\
1.5	1.1	0.00183059517001138\\
1.5	1.3	0.00177347934237393\\
1.5	1.5	0.0016843672498561\\
1.5	1.7	0.00158083940759957\\
1.5	1.9	0.00147307518878792\\
1.5	2.1	0.00136683433065266\\
1.5	2.3	0.00126524434581277\\
1.5	2.5	0.00116986745353653\\
1.5	2.7	0.00108134033149521\\
1.5	2.9	0.000999760095785729\\
1.5	3.1	0.000924918263263574\\
1.5	3.3	0.000856442760756027\\
1.5	3.5	0.000793883812879148\\
1.5	3.7	0.00073676533262701\\
1.5	3.9	0.000684615009595158\\
1.5	4.1	0.000636981226375788\\
1.5	4.3	0.000593441853662835\\
1.5	4.5	0.000553608080848922\\
1.5	4.7	0.000517125262564644\\
1.5	4.9	0.000483672025179627\\
1.5	5.1	0.00045295841260673\\
1.5	5.3	0.000424723556451734\\
1.5	5.5	0.000398733168226695\\
1.5	5.7	0.000374777032308593\\
1.5	5.9	0.000352666602465579\\
1.5	6.1	0.0003322327572024\\
1.5	6.3	0.000313323739091653\\
1.5	6.5	0.000295803285081719\\
1.5	6.7	0.000279548943790453\\
1.5	6.9	0.000264450569693042\\
1.5	7.1	0.00025040898087425\\
1.5	7.3	0.000237334765855746\\
1.5	7.5	0.000225147224807709\\
1.5	7.7	0.000213773430977726\\
1.5	7.9	0.000203147399208792\\
1.7	0.1	0.00013947644212764\\
1.7	0.3	0.000765506971575958\\
1.7	0.5	0.0013222413692523\\
1.7	0.7	0.00166676494289764\\
1.7	0.9	0.00183545328915702\\
1.7	1.1	0.00188639882271702\\
1.7	1.3	0.00186481863874555\\
1.7	1.5	0.0018010413036631\\
1.7	1.7	0.0017144058385663\\
1.7	1.9	0.00161697000738503\\
1.7	2.1	0.00151613029316622\\
1.7	2.3	0.00141633134843033\\
1.7	2.5	0.00132015479181291\\
1.7	2.7	0.00122900924551961\\
1.7	2.9	0.00114356846636954\\
1.7	3.1	0.00106405056037606\\
1.7	3.3	0.00099039648797028\\
1.7	3.5	0.000922384334439141\\
1.7	3.7	0.000859702342075441\\
1.7	3.9	0.000801995317607496\\
1.7	4.1	0.000748893777691939\\
1.7	4.3	0.000700031876877394\\
1.7	4.5	0.000655058046887591\\
1.7	4.7	0.000613640915217317\\
1.7	4.9	0.000575472188726223\\
1.7	5.1	0.000540267611576439\\
1.7	5.3	0.000507766728287562\\
1.7	5.5	0.000477731932261194\\
1.7	5.7	0.000449947114311899\\
1.7	5.9	0.000424216115237575\\
1.7	6.1	0.00040036111294306\\
1.7	6.3	0.00037822102558438\\
1.7	6.5	0.000357649979888186\\
1.7	6.7	0.000338515872145839\\
1.7	6.9	0.000320699035483818\\
1.7	7.1	0.000304091017978014\\
1.7	7.3	0.000288593470450182\\
1.7	7.5	0.000274117139393737\\
1.7	7.7	0.000260580958610146\\
1.7	7.9	0.000247911232036713\\
1.9	0.1	0.000118027993428527\\
1.9	0.3	0.000680922995763278\\
1.9	0.5	0.00122734807416547\\
1.9	0.7	0.00160132603447605\\
1.9	0.9	0.00181272366786267\\
1.9	1.1	0.00190519216978169\\
1.9	1.3	0.0019184764684721\\
1.9	1.5	0.00188176745842528\\
1.9	1.7	0.00181500731585005\\
1.9	1.9	0.00173140747852185\\
1.9	2.1	0.00163957246707092\\
1.9	2.3	0.00154502506729592\\
1.9	2.5	0.00145124450208201\\
1.9	2.7	0.00136035991296501\\
1.9	2.9	0.00127361115035762\\
1.9	3.1	0.00119165499192975\\
1.9	3.3	0.00111476903793684\\
1.9	3.5	0.00104298774177003\\
1.9	3.7	0.000976193247853252\\
1.9	3.9	0.000914175996840516\\
1.9	4.1	0.000856675019093922\\
1.9	4.3	0.000803404534040597\\
1.9	4.5	0.000754071295563707\\
1.9	4.7	0.000708385678412693\\
1.9	4.9	0.000666068535819742\\
1.9	5.1	0.000626855209684529\\
1.9	5.3	0.000590497636161036\\
1.9	5.5	0.000556765191175645\\
1.9	5.7	0.000525444716824142\\
1.9	5.9	0.000496340029691011\\
1.9	6.1	0.000469271116137926\\
1.9	6.3	0.000444073153300972\\
1.9	6.5	0.00042059544855011\\
1.9	6.7	0.000398700358832049\\
1.9	6.9	0.00037826222926518\\
1.9	7.1	0.00035916637555411\\
1.9	7.3	0.000341308124381823\\
1.9	7.5	0.000324591919189432\\
1.9	7.7	0.000308930493987281\\
1.9	7.9	0.000294244114829478\\
2.1	0.1	0.000100950263072885\\
2.1	0.3	0.000606731078227174\\
2.1	0.5	0.00113366755744959\\
2.1	0.7	0.00152395584948772\\
2.1	0.9	0.00176792769812661\\
2.1	1.1	0.00189604537753174\\
2.1	1.3	0.00194177539572959\\
2.1	1.5	0.00193205924827322\\
2.1	1.7	0.00188653219938706\\
2.1	1.9	0.00181891689839797\\
2.1	2.1	0.00173860245670032\\
2.1	2.3	0.00165192337131903\\
2.1	2.5	0.00156309648030573\\
2.1	2.7	0.00147488135153451\\
2.1	2.9	0.00138903863449646\\
2.1	3.1	0.00130664648135059\\
2.1	3.3	0.00122831877321838\\
2.1	3.5	0.00115435573476097\\
2.1	3.7	0.00108484799165343\\
2.1	3.9	0.00101974849723807\\
2.1	4.1	0.000958922216376834\\
2.1	4.3	0.00090218036351275\\
2.1	4.5	0.00084930388542892\\
2.1	4.7	0.000800059439411749\\
2.1	4.9	0.000754210129282451\\
2.1	5.1	0.000711522579978974\\
2.1	5.3	0.000671771458918724\\
2.1	5.5	0.000634742223180385\\
2.1	5.7	0.000600232641407517\\
2.1	5.9	0.000568053477489894\\
2.1	6.1	0.000538028609001984\\
2.1	6.3	0.00050999477285385\\
2.1	6.5	0.000483801073208112\\
2.1	6.7	0.000459308346249965\\
2.1	6.9	0.000436388447333291\\
2.1	7.1	0.000414923505599574\\
2.1	7.3	0.000394805176458846\\
2.1	7.5	0.000375933911968107\\
2.1	7.7	0.00035821826184057\\
2.1	7.9	0.00034157421267389\\
2.3	0.1	8.7160449879331e-05\\
2.3	0.3	0.000542057998950463\\
2.3	0.5	0.00104440804513106\\
2.3	0.7	0.00144110591672841\\
2.3	0.9	0.00170873205023325\\
2.3	1.1	0.00186640392957516\\
2.3	1.3	0.00194122029051735\\
2.3	1.5	0.00195722823534794\\
2.3	1.7	0.00193309607969483\\
2.3	1.9	0.00188253191967647\\
2.3	2.1	0.00181532937908169\\
2.3	2.3	0.00173837387306319\\
2.3	2.5	0.00165644759820005\\
2.3	2.7	0.00157283101105299\\
2.3	2.9	0.00148973922973572\\
2.3	3.1	0.00140863458826623\\
2.3	3.3	0.00133044930398918\\
2.3	3.5	0.00125574383923777\\
2.3	3.7	0.00118481951429494\\
2.3	3.9	0.00111779861374839\\
2.3	4.1	0.00105468137406528\\
2.3	4.3	0.000995386498205186\\
2.3	4.5	0.000939779907149885\\
2.3	4.7	0.00088769507431874\\
2.3	4.9	0.000838947326998962\\
2.3	5.1	0.000793343819009196\\
2.3	5.3	0.00075069039659359\\
2.3	5.5	0.000710796236095157\\
2.3	5.7	0.000673476886809077\\
2.3	5.9	0.000638556176389971\\
2.3	6.1	0.000605867309668717\\
2.3	6.3	0.000575253400281417\\
2.3	6.5	0.000546567608402881\\
2.3	6.7	0.000519673009835464\\
2.3	6.9	0.000494442286800068\\
2.3	7.1	0.000470757305289005\\
2.3	7.3	0.000448508625382926\\
2.3	7.5	0.000427594977353785\\
2.3	7.7	0.000407922726489374\\
2.3	7.9	0.000389405342528848\\
2.5	0.1	7.58846029460525e-05\\
2.5	0.3	0.000485787537472415\\
2.5	0.5	0.000961111123559788\\
2.5	0.7	0.00135698403713858\\
2.5	0.9	0.00164075819245657\\
2.5	1.1	0.00182218194222228\\
2.5	1.3	0.00192233342023285\\
2.5	1.5	0.0019620740428663\\
2.5	1.7	0.00195866637461395\\
2.5	1.9	0.00192540048849321\\
2.5	2.1	0.0018721548448758\\
2.5	2.3	0.00180612944083258\\
2.5	2.5	0.00173250421072757\\
2.5	2.7	0.00165496535945486\\
2.5	2.9	0.00157610585295553\\
2.5	3.1	0.00149772316197472\\
2.5	3.3	0.00142103816323336\\
2.5	3.5	0.00134685524524236\\
2.5	3.7	0.00127567915836635\\
2.5	3.9	0.00120780023349976\\
2.5	4.1	0.00114335651926556\\
2.5	4.3	0.00108237907773634\\
2.5	4.5	0.00102482498003542\\
2.5	4.7	0.00097060130592741\\
2.5	4.9	0.000919582554365417\\
2.5	5.1	0.000871623221709639\\
2.5	5.3	0.000826566832834996\\
2.5	5.5	0.000784252367415195\\
2.5	5.7	0.000744518773981961\\
2.5	5.9	0.000707208081824118\\
2.5	6.1	0.000672167487027364\\
2.5	6.3	0.000639250690637083\\
2.5	6.5	0.00060831869461464\\
2.5	6.7	0.000579240207561171\\
2.5	6.9	0.000551891772803126\\
2.5	7.1	0.00052615770182729\\
2.5	7.3	0.000501929874397455\\
2.5	7.5	0.000479107450363059\\
2.5	7.7	0.000457596526061699\\
2.5	7.9	0.000437309759257487\\
2.7	0.1	6.65599562529318e-05\\
2.7	0.3	0.000436799647040131\\
2.7	0.5	0.000884350033437897\\
2.7	0.7	0.00127425540652659\\
2.7	0.9	0.00156804869401239\\
2.7	1.1	0.00176797392364769\\
2.7	1.3	0.00188966960732928\\
2.7	1.5	0.00195076946021266\\
2.7	1.7	0.00196687170594978\\
2.7	1.9	0.00195055762959528\\
2.7	2.1	0.00191153527210652\\
2.7	2.3	0.00185711628546004\\
2.7	2.5	0.00179272525754659\\
2.7	2.7	0.00172234253005277\\
2.7	2.9	0.00164885974047091\\
2.7	3.1	0.00157435482756429\\
2.7	3.3	0.00150030076372998\\
2.7	3.5	0.00142772244584632\\
2.7	3.7	0.00135731403441308\\
2.7	3.9	0.00128952649791325\\
2.7	4.1	0.0012246328533051\\
2.7	4.3	0.00116277675600285\\
2.7	4.5	0.00110400867002325\\
2.7	4.7	0.00104831277154993\\
2.7	4.9	0.00099562693329136\\
2.7	5.1	0.000945857537381634\\
2.7	5.3	0.00089889041957969\\
2.7	5.5	0.000854598917172988\\
2.7	5.7	0.000812849747880429\\
2.7	5.9	0.000773507264524187\\
2.7	6.1	0.000736436494282788\\
2.7	6.3	0.000701505269726233\\
2.7	6.5	0.000668585682894185\\
2.7	6.7	0.000637555036507864\\
2.7	6.9	0.000608296423596277\\
2.7	7.1	0.000580699034430254\\
2.7	7.3	0.00055465826536627\\
2.7	7.5	0.000530075685657105\\
2.7	7.7	0.000506858904396168\\
2.7	7.9	0.000484921369177216\\
2.9	0.1	5.87705206888112e-05\\
2.9	0.3	0.000394067706084078\\
2.9	0.5	0.000814150301915673\\
2.9	0.7	0.00119454153814003\\
2.9	0.9	0.00149346003713868\\
2.9	1.1	0.00170729082196319\\
2.9	1.3	0.00184691205262044\\
2.9	1.5	0.00192685152749339\\
2.9	1.7	0.00196092285844263\\
2.9	1.9	0.0019608041838417\\
2.9	2.1	0.00193583897064575\\
2.9	2.3	0.00189328363913932\\
2.9	2.5	0.00183867383989789\\
2.9	2.7	0.00177618145381064\\
2.9	2.9	0.00170892022540792\\
2.9	3.1	0.00163919276667357\\
2.9	3.3	0.00156868442643587\\
2.9	3.5	0.00149861308099108\\
2.9	3.7	0.0014298438708833\\
2.9	3.9	0.00136297666960639\\
2.9	4.1	0.00129841259179519\\
2.9	4.3	0.00123640449144802\\
2.9	4.5	0.00117709527041843\\
2.9	4.7	0.00112054691849006\\
2.9	4.9	0.00106676250821924\\
2.9	5.1	0.00101570283306529\\
2.9	5.3	0.000967298970387387\\
2.9	5.5	0.000921461742319107\\
2.9	5.7	0.000878088814171618\\
2.9	5.9	0.000837069992912665\\
2.9	6.1	0.000798291154511244\\
2.9	6.3	0.00076163712718913\\
2.9	6.5	0.00072699378043084\\
2.9	6.7	0.000694249510757694\\
2.9	6.9	0.000663296270557168\\
2.9	7.1	0.000634030251995155\\
2.9	7.3	0.000606352311706249\\
2.9	7.5	0.000580168202200082\\
2.9	7.7	0.000555388660155143\\
2.9	7.9	0.000531929390242714\\
3.1	0.1	5.22040471878649e-05\\
3.1	0.3	0.000356689966304446\\
3.1	0.5	0.000750240944569991\\
3.1	0.7	0.00111876667062116\\
3.1	0.9	0.00141897307909389\\
3.1	1.1	0.00164277923806011\\
3.1	1.3	0.00179699594827853\\
3.1	1.5	0.00189326569967818\\
3.1	1.7	0.00194359812390732\\
3.1	1.9	0.00195865215456981\\
3.1	2.1	0.00194726666424738\\
3.1	2.3	0.00191651087100286\\
3.1	2.5	0.00187191908605466\\
3.1	2.7	0.00181776401650746\\
3.1	2.9	0.00175731073799157\\
3.1	3.1	0.00169303265800591\\
3.1	3.3	0.00162678733504529\\
3.1	3.5	0.00155995628708139\\
3.1	3.7	0.00149355469140411\\
3.1	3.9	0.00142831679630684\\
3.1	4.1	0.00136476212167458\\
3.1	4.3	0.00130324663264325\\
3.1	4.5	0.00124400223320398\\
3.1	4.7	0.00118716721280254\\
3.1	4.9	0.00113280969741425\\
3.1	5.1	0.00108094569557782\\
3.1	5.3	0.00103155296845092\\
3.1	5.5	0.000984581673088458\\
3.1	5.7	0.000939962511329218\\
3.1	5.9	0.000897612949969706\\
3.1	6.1	0.000857441949280613\\
3.1	6.3	0.000819353537888867\\
3.1	6.5	0.000783249495729166\\
3.1	6.7	0.00074903134791704\\
3.1	6.9	0.000716601826874497\\
3.1	7.1	0.000685865924869633\\
3.1	7.3	0.000656731631843543\\
3.1	7.5	0.000629110432340152\\
3.1	7.7	0.000602917618771404\\
3.1	7.9	0.000578072465646895\\
3.3	0.1	4.66228128228607e-05\\
3.3	0.3	0.000323891457475356\\
3.3	0.5	0.000692203181520745\\
3.3	0.7	0.00104739493990025\\
3.3	0.9	0.0013459300020543\\
3.3	1.1	0.00157640902218525\\
3.3	1.3	0.00174223332920176\\
3.3	1.5	0.00185243277242486\\
3.3	1.7	0.00191726356144328\\
3.3	1.9	0.00194631037668314\\
3.3	2.1	0.00194781325466364\\
3.3	2.3	0.00192855400290626\\
3.3	2.5	0.00189397405277569\\
3.3	2.7	0.00184836920904552\\
3.3	2.9	0.00179509261939936\\
3.3	3.1	0.00173673843775635\\
3.3	3.3	0.00167529767367758\\
3.3	3.5	0.001612286021899\\
3.3	3.7	0.00154884669916056\\
3.3	3.9	0.00148583222947574\\
3.3	4.1	0.00142386903525527\\
3.3	4.3	0.00136340823050807\\
3.3	4.5	0.00130476545647207\\
3.3	4.7	0.00124815206930295\\
3.3	4.9	0.00119369952723691\\
3.3	5.1	0.00114147844108659\\
3.3	5.3	0.00109151344097436\\
3.3	5.5	0.00104379476476057\\
3.3	5.7	0.000998287277664378\\
3.3	5.9	0.000954937478997109\\
3.3	6.1	0.000913678931188544\\
3.3	6.3	0.000874436452302563\\
3.3	6.5	0.000837129339284259\\
3.3	6.7	0.00080167383174945\\
3.3	6.9	0.000767984981010272\\
3.3	7.1	0.000735978053644448\\
3.3	7.3	0.00070556957143264\\
3.3	7.5	0.000676678067634606\\
3.3	7.7	0.000649224622636613\\
3.3	7.9	0.000623133228544237\\
3.5	0.1	4.18434638508325e-05\\
3.5	0.3	0.00029501363190565\\
3.5	0.5	0.000639557372352662\\
3.5	0.7	0.000980591382651386\\
3.5	0.9	0.00127521146466392\\
3.5	1.1	0.00150962685134814\\
3.5	1.3	0.00168442704529725\\
3.5	1.5	0.0018063218891271\\
3.5	1.7	0.00188391029684143\\
3.5	1.9	0.00192569341703064\\
3.5	2.1	0.00193925555361452\\
3.5	2.3	0.00193101858109379\\
3.5	2.5	0.00190625888112261\\
3.5	2.7	0.00186923057374\\
3.5	2.9	0.00182331986064543\\
3.5	3.1	0.00177119649810564\\
3.5	3.3	0.00171494878533174\\
3.5	3.5	0.00165619816847262\\
3.5	3.7	0.00159619392568688\\
3.5	3.9	0.00153589013627209\\
3.5	4.1	0.001476007624863\\
3.5	4.3	0.00141708349942171\\
3.5	4.5	0.00135951060716077\\
3.5	4.7	0.00130356887685223\\
3.5	4.9	0.00124945017097378\\
3.5	5.1	0.00119727796568314\\
3.5	5.3	0.00114712291812968\\
3.5	5.5	0.00109901516774835\\
3.5	5.7	0.00105295404580308\\
3.5	5.9	0.00100891572861428\\
3.5	6.1	0.000966859259697528\\
3.5	6.3	0.000926731277903881\\
3.5	6.5	0.000888469719127039\\
3.5	6.7	0.000852006703789265\\
3.5	6.9	0.00081727077868099\\
3.5	7.1	0.00078418864695573\\
3.5	7.3	0.000752686492710319\\
3.5	7.5	0.000722690984772401\\
3.5	7.7	0.000694130026958062\\
3.5	7.9	0.00066693330848977\\
3.7	0.1	3.77228836379029e-05\\
3.7	0.3	0.000269499895807823\\
3.7	0.5	0.000591812772706368\\
3.7	0.7	0.000918330586734517\\
3.7	0.9	0.00120736736762117\\
3.7	1.1	0.00144347866984929\\
3.7	1.3	0.0016249693848045\\
3.7	1.5	0.00175652097557311\\
3.7	1.7	0.0018451983503246\\
3.7	1.9	0.00189844285894358\\
3.7	2.1	0.00192315571336643\\
3.7	2.3	0.00192534969937974\\
3.7	2.5	0.00191008126675773\\
3.7	2.7	0.00188151028794514\\
3.7	2.9	0.00184300930063364\\
3.7	3.1	0.00179728390962386\\
3.7	3.3	0.00174648683008582\\
3.7	3.5	0.0016923186352672\\
3.7	3.7	0.00163611345963355\\
3.7	3.9	0.00157891029798674\\
3.7	4.1	0.00152151150822388\\
3.7	4.3	0.00146453039269701\\
3.7	4.5	0.00140842967465238\\
3.7	4.7	0.00135355249288027\\
3.7	4.9	0.00130014730446615\\
3.7	5.1	0.00124838785616488\\
3.7	5.3	0.0011983891788907\\
3.7	5.5	0.00115022038262869\\
3.7	5.7	0.00110391488092154\\
3.7	5.9	0.00105947855219324\\
3.7	6.1	0.00101689624586843\\
3.7	6.3	0.00097613696084986\\
3.7	6.5	0.000937157959313706\\
3.7	6.7	0.000899908026787521\\
3.7	6.9	0.000864330047621431\\
3.7	7.1	0.000830363031790293\\
3.7	7.3	0.000797943701991599\\
3.7	7.5	0.000767007728610603\\
3.7	7.7	0.000737490682937492\\
3.7	7.9	0.000709328765148287\\
3.9	0.1	3.4148132805667e-05\\
3.9	0.3	0.00024688074563195\\
3.9	0.5	0.000548494973321878\\
3.9	0.7	0.000860469633278904\\
3.9	0.9	0.00114271258996557\\
3.9	1.1	0.0013787056841934\\
3.9	1.3	0.00156492474070458\\
3.9	1.5	0.00170430055715454\\
3.9	1.7	0.00180250105970714\\
3.9	1.9	0.00186595425735203\\
3.9	2.1	0.00190087359261493\\
3.9	2.3	0.001912832808312\\
3.9	2.5	0.00190662851976686\\
3.9	2.7	0.00188628490275822\\
3.9	2.9	0.00185512205259941\\
3.9	3.1	0.00181584714235317\\
3.9	3.3	0.00177064804830118\\
3.9	3.5	0.00172128010225736\\
3.9	3.7	0.00166914236324456\\
3.9	3.9	0.0016153426811506\\
3.9	4.1	0.00156075217895257\\
3.9	4.3	0.00150605033502704\\
3.9	4.5	0.00145176199619601\\
3.9	4.7	0.00139828760588623\\
3.9	4.9	0.00134592780209564\\
3.9	5.1	0.00129490338312177\\
3.9	5.3	0.00124537148348725\\
3.9	5.5	0.00119743866097921\\
3.9	5.7	0.00115117147220622\\
3.9	5.9	0.0011066050093923\\
3.9	6.1	0.00106374978389623\\
3.9	6.3	0.00102259726982579\\
3.9	6.5	0.00098312436221426\\
3.9	6.7	0.000945296956075481\\
3.9	6.9	0.000909072813524481\\
3.9	7.1	0.000874403854564276\\
3.9	7.3	0.000841237981296539\\
3.9	7.5	0.000809520524657881\\
3.9	7.7	0.000779195385824494\\
3.9	7.9	0.000750205930851511\\
4.1	0.1	3.10291847998023e-05\\
4.1	0.3	0.000226760080991206\\
4.1	0.5	0.000509160012524434\\
4.1	0.7	0.000806796780345564\\
4.1	0.9	0.00108139668927798\\
4.1	1.1	0.00131581880147469\\
4.1	1.3	0.00150509750871364\\
4.1	1.5	0.00165066948148196\\
4.1	1.7	0.00175694695586792\\
4.1	1.9	0.00182940573455825\\
4.1	2.1	0.00187358369553237\\
4.1	2.3	0.00189460098627825\\
4.1	2.5	0.00189696715817678\\
4.1	2.7	0.00188453907557318\\
4.1	2.9	0.00186055294716958\\
4.1	3.1	0.00182768852847515\\
4.1	3.3	0.00178814330175547\\
4.1	3.5	0.00174370547452218\\
4.1	3.7	0.0016958206784724\\
4.1	3.9	0.0016456504740634\\
4.1	4.1	0.00159412241914569\\
4.1	4.3	0.00154197225122188\\
4.1	4.5	0.00148977905934999\\
4.1	4.7	0.00143799440584946\\
4.1	4.9	0.0013869663220808\\
4.1	5.1	0.00133695901323905\\
4.1	5.3	0.00128816899984752\\
4.1	5.5	0.00124073831617888\\
4.1	5.7	0.00119476528683105\\
4.1	5.9	0.00115031331540461\\
4.1	6.1	0.00110741804415915\\
4.1	6.3	0.0010660931803016\\
4.1	6.5	0.00102633523171647\\
4.1	6.7	0.000988127351145618\\
4.1	6.9	0.000951442451746831\\
4.1	7.1	0.000916245727400899\\
4.1	7.3	0.000882496686744894\\
4.1	7.5	0.000850150790124515\\
4.1	7.7	0.0008191607623802\\
4.1	7.9	0.00078947764109949\\
4.3	0.1	2.82936093224384e-05\\
4.3	0.3	0.000208803238413879\\
4.3	0.5	0.000473400612125974\\
4.3	0.7	0.000757063701912974\\
4.3	0.9	0.00102345443504681\\
4.3	1.1	0.00125515592424108\\
4.3	1.3	0.00144608710552951\\
4.3	1.5	0.00159642243875313\\
4.3	1.7	0.00170945761109642\\
4.3	1.9	0.00178978590019618\\
4.3	2.1	0.00184229393741342\\
4.3	2.3	0.00187164578651178\\
4.3	2.5	0.0018820472061275\\
4.3	2.7	0.0018771646482203\\
4.3	2.9	0.00186012559288795\\
4.3	3.1	0.00183355834680365\\
4.3	3.3	0.00179964805548072\\
4.3	3.5	0.00176019647494341\\
4.3	3.7	0.00171667919980512\\
4.3	3.9	0.00167029748339931\\
4.3	4.1	0.00162202365723563\\
4.3	4.3	0.00157264013496572\\
4.3	4.5	0.0015227724601764\\
4.3	4.7	0.00147291705390173\\
4.3	4.9	0.00142346436528773\\
4.3	5.1	0.00137471810109013\\
4.3	5.3	0.00132691114680716\\
4.3	5.5	0.00128021871755479\\
4.3	5.7	0.0012347692012733\\
4.3	5.9	0.00119065308639099\\
4.3	6.1	0.00114793030364124\\
4.3	6.3	0.00110663625712282\\
4.3	6.5	0.00106678677340899\\
4.3	6.7	0.00102838215821377\\
4.3	6.9	0.000991410517468316\\
4.3	7.1	0.000955850472227793\\
4.3	7.3	0.00092167337434812\\
4.3	7.5	0.00088884511095777\\
4.3	7.7	0.000857327570503941\\
4.3	7.9	0.000827079830154842\\
4.5	0.1	2.58826325365558e-05\\
4.5	0.3	0.000192726814354116\\
4.5	0.5	0.000440847843930392\\
4.5	0.7	0.000711006594647734\\
4.5	0.9	0.000968842313381235\\
4.5	1.1	0.00119692582131492\\
4.5	1.3	0.00138833213799427\\
4.5	1.5	0.00154217985057048\\
4.5	1.7	0.00166078094588429\\
4.5	1.9	0.00174791985469913\\
4.5	2.1	0.00180786456208093\\
4.5	2.3	0.00184482977188527\\
4.5	2.5	0.00186270925346477\\
4.5	2.7	0.00186496318049079\\
4.5	2.9	0.00185459128625831\\
4.5	3.1	0.00183415092181627\\
4.5	3.3	0.00180579637109368\\
4.5	3.5	0.00177132612692132\\
4.5	3.7	0.00173223093684238\\
4.5	3.9	0.00168973897244795\\
4.5	4.1	0.0016448564946252\\
4.5	4.3	0.0015984035056732\\
4.5	4.5	0.00155104447274779\\
4.5	4.7	0.00150331449806729\\
4.5	4.9	0.0014556414316621\\
4.5	5.1	0.00140836444932324\\
4.5	5.3	0.0013617495966316\\
4.5	5.5	0.00131600275520949\\
4.5	5.7	0.00127128043414704\\
4.5	5.9	0.00122769873561845\\
4.5	6.1	0.00118534079320565\\
4.5	6.3	0.00114426293560188\\
4.5	6.5	0.00110449978874261\\
4.5	6.7	0.00106606849477164\\
4.5	6.9	0.00102897219691589\\
4.5	7.1	0.000993202914720603\\
4.5	7.3	0.000958743913063831\\
4.5	7.5	0.000925571651116064\\
4.5	7.7	0.000893657382780688\\
4.5	7.9	0.000862968468076653\\
4.7	0.1	2.37481833411657e-05\\
4.7	0.3	0.000178290141381598\\
4.7	0.5	0.000411170231693236\\
4.7	0.7	0.000668359760344739\\
4.7	0.9	0.000917464799376821\\
4.7	1.1	0.00114124159178797\\
4.7	1.3	0.0013321456310712\\
4.7	1.5	0.00148842098661572\\
4.7	1.7	0.0016115200174982\\
4.7	1.9	0.00170449269804196\\
4.7	2.1	0.00177102623719827\\
4.7	2.3	0.0018148995319105\\
4.7	2.5	0.00183969296399356\\
4.7	2.7	0.0018486506083838\\
4.7	2.9	0.00184463048414507\\
4.7	3.1	0.0018301035336028\\
4.7	3.3	0.00180717781371653\\
4.7	3.5	0.00177763414500598\\
4.7	3.7	0.00174296540176277\\
4.7	3.9	0.00170441518879383\\
4.7	4.1	0.00166301375342359\\
4.7	4.3	0.00161961020008539\\
4.7	4.5	0.00157490076016487\\
4.7	4.7	0.00152945323858178\\
4.7	4.9	0.00148372794056473\\
4.7	5.1	0.00143809545714313\\
4.7	5.3	0.0013928517024816\\
4.7	5.5	0.00134823057937694\\
4.7	5.7	0.00130441461658715\\
4.7	5.9	0.00126154388331523\\
4.7	6.1	0.00121972344723575\\
4.7	6.3	0.00117902960526473\\
4.7	6.5	0.00113951508299293\\
4.7	6.7	0.00110121336881441\\
4.7	6.9	0.00106414232309227\\
4.7	7.1	0.00102830718055358\\
4.7	7.3	0.000993703045086947\\
4.7	7.5	0.000960316960283314\\
4.7	7.7	0.000928129625336838\\
4.7	7.9	0.00089711681483462\\
4.9	0.1	2.1850654869926e-05\\
4.9	0.3	0.000165288208754721\\
4.9	0.5	0.000384071498294114\\
4.9	0.7	0.00062886411480001\\
4.9	0.9	0.000869193181665895\\
4.9	1.1	0.00108814611363128\\
4.9	1.3	0.00127774299251016\\
4.9	1.5	0.00143551124430574\\
4.9	1.7	0.00156215759256462\\
4.9	1.9	0.00166007036244542\\
4.9	2.1	0.00173239680524095\\
4.9	2.3	0.00178249843891087\\
4.9	2.5	0.0018136461628433\\
4.9	2.7	0.00182886310334895\\
4.9	2.9	0.00183085591272869\\
4.9	3.1	0.00182199724660725\\
4.9	3.3	0.00180433643780842\\
4.9	3.5	0.00177962446974511\\
4.9	3.7	0.0017493450350915\\
4.9	3.9	0.00171474697259233\\
4.9	4.1	0.00167687551152651\\
4.9	4.3	0.00163660103509478\\
4.9	4.5	0.00159464482760796\\
4.9	4.7	0.00155160170010882\\
4.9	4.9	0.00150795962286343\\
4.9	5.1	0.00146411660890433\\
4.9	5.3	0.00142039514030046\\
4.9	5.5	0.00137705443637914\\
4.9	5.7	0.00133430084992903\\
4.9	5.9	0.0012922966533182\\
4.9	6.1	0.00125116744846709\\
4.9	6.3	0.00121100840588417\\
4.9	6.5	0.00117188951065006\\
4.9	6.7	0.00113385996833548\\
4.9	6.9	0.00109695190146819\\
4.9	7.1	0.00106118344773676\\
4.9	7.3	0.00102656135412771\\
4.9	7.5	0.000993083146763829\\
4.9	7.7	0.000960738943691419\\
4.9	7.9	0.000929512967458801\\
5.1	0.1	2.01571908441389e-05\\
5.1	0.3	0.000153545807575428\\
5.1	0.5	0.000359287681625631\\
5.1	0.7	0.000592272289090534\\
5.1	0.9	0.00082387897301428\\
5.1	1.1	0.00103763134508938\\
5.1	1.3	0.00122526413385404\\
5.1	1.5	0.00138372449264978\\
5.1	1.7	0.00151307693266645\\
5.1	1.9	0.00161511781684287\\
5.1	2.1	0.00169249645338498\\
5.1	2.3	0.00174817870882638\\
5.1	2.5	0.0017851339424495\\
5.1	2.7	0.00180616350174667\\
5.1	2.9	0.00181381665511482\\
5.1	3.1	0.00181035900355964\\
5.1	3.3	0.00179777122410407\\
5.1	3.5	0.00177776435892596\\
5.1	3.7	0.00175180323001622\\
5.1	3.9	0.00172113295798559\\
5.1	4.1	0.00168680569020008\\
5.1	4.3	0.00164970595782055\\
5.1	4.5	0.00161057388111996\\
5.1	4.7	0.00157002591881661\\
5.1	4.9	0.00152857313217114\\
5.1	5.1	0.00148663708537677\\
5.1	5.3	0.00144456357882006\\
5.1	5.5	0.00140263444171751\\
5.1	5.7	0.00136107761449511\\
5.1	5.9	0.00132007574056259\\
5.1	6.1	0.0012797734693808\\
5.1	6.3	0.00124028365169471\\
5.1	6.5	0.00120169258663516\\
5.1	6.7	0.00116406445993222\\
5.1	6.9	0.00112744509358131\\
5.1	7.1	0.0010918651106645\\
5.1	7.3	0.00105734260381796\\
5.1	7.5	0.00102388538314202\\
5.1	7.7	0.000991492867848165\\
5.1	7.9	0.000960157676424878\\
5.3	0.1	1.8640361232225e-05\\
5.3	0.3	0.00014291269650446\\
5.3	0.5	0.000336584044242638\\
5.3	0.7	0.000558351456749651\\
5.3	0.9	0.000781363389559142\\
5.3	1.1	0.000989652924552775\\
5.3	1.3	0.00117479092126738\\
5.3	1.5	0.00133326129634481\\
5.3	1.7	0.00146457926057697\\
5.3	1.9	0.00157001481429375\\
5.3	2.1	0.00165176124175614\\
5.3	2.3	0.00171241253567289\\
5.3	2.5	0.00175464743883869\\
5.3	2.7	0.0017810478830188\\
5.3	2.9	0.00179400275660235\\
5.3	3.1	0.0017956645102245\\
5.3	3.3	0.00178793749937589\\
5.3	3.5	0.00177248458633972\\
5.3	3.7	0.00175074353483329\\
5.3	3.9	0.00172394798038611\\
5.3	4.1	0.0016931498427919\\
5.3	4.3	0.00165924136782059\\
5.3	4.5	0.00162297581242032\\
5.3	4.7	0.00158498629748094\\
5.3	4.9	0.00154580265918081\\
5.3	5.1	0.00150586630939364\\
5.3	5.3	0.00146554321422498\\
5.3	5.5	0.00142513514907472\\
5.3	5.7	0.00138488940774306\\
5.3	5.9	0.00134500714452024\\
5.3	6.1	0.00130565051983256\\
5.3	6.3	0.00126694880636569\\
5.3	6.5	0.00122900359696909\\
5.3	6.7	0.00119189323971036\\
5.3	6.9	0.00115567660977756\\
5.3	7.1	0.00112039631396199\\
5.3	7.3	0.00108608141025635\\
5.3	7.5	0.00105274971374536\\
5.3	7.7	0.00102040975002715\\
5.3	7.9	0.000989062408298658\\
5.5	0.1	1.72771299142838e-05\\
5.5	0.3	0.000133259610012093\\
5.5	0.5	0.000315752019186988\\
5.5	0.7	0.000526884658304749\\
5.5	0.9	0.000741483978571766\\
5.5	1.1	0.000944141181137392\\
5.5	1.3	0.0011263609109623\\
5.5	1.5	0.00128426373221413\\
5.5	1.7	0.0014168983648245\\
5.5	1.9	0.00152506941242425\\
5.5	2.1	0.00161055503372109\\
5.5	2.3	0.00167560220030638\\
5.5	2.5	0.00172261207511437\\
5.5	2.7	0.00175395202248496\\
5.5	2.9	0.0017718500301217\\
5.5	3.1	0.00177834157147283\\
5.5	3.3	0.00177524899337977\\
5.5	3.5	0.00176418040856652\\
5.5	3.7	0.0017465397084433\\
5.5	3.9	0.00172354238489125\\
5.5	4.1	0.00169623386321016\\
5.5	4.3	0.00166550835507107\\
5.5	4.5	0.00163212707835469\\
5.5	4.7	0.0015967352220887\\
5.5	4.9	0.00155987736581764\\
5.5	5.1	0.00152201126439966\\
5.5	5.3	0.00148352002783303\\
5.5	5.5	0.00144472279137597\\
5.5	5.7	0.00140588400393749\\
5.5	5.9	0.00136722147493196\\
5.5	6.1	0.00132891331989782\\
5.5	6.3	0.00129110393849452\\
5.5	6.5	0.00125390914801515\\
5.5	6.7	0.00121742058379282\\
5.5	6.9	0.00118170946549812\\
5.5	7.1	0.00114682981679282\\
5.5	7.3	0.00111282121459888\\
5.5	7.5	0.00107971113446881\\
5.5	7.7	0.00104751694951311\\
5.5	7.9	0.00101624763260066\\
5.7	0.1	1.60480431493637e-05\\
5.7	0.3	0.000124474958260623\\
5.7	0.5	0.000296606323081039\\
5.7	0.7	0.0004976711481125\\
5.7	0.9	0.00070407918101989\\
5.7	1.1	0.000901009408332376\\
5.7	1.3	0.00107997813813598\\
5.7	1.5	0.00123682740522035\\
5.7	1.7	0.00137021276572147\\
5.7	1.9	0.00148052951663735\\
5.7	2.1	0.00156917992997485\\
5.7	2.3	0.0016380891371357\\
5.7	2.5	0.00168939516611155\\
5.7	2.7	0.00172525754851582\\
5.7	2.9	0.00174774484818008\\
5.7	3.1	0.00175877363857291\\
5.7	3.3	0.00176008028054031\\
5.7	3.5	0.00175321304501719\\
5.7	3.7	0.00173953637966129\\
5.7	3.9	0.00172024199742138\\
5.7	4.1	0.00169636339028512\\
5.7	4.3	0.00166879164653466\\
5.7	4.5	0.00163829128571247\\
5.7	4.7	0.00160551536837772\\
5.7	4.9	0.00157101948512373\\
5.7	5.1	0.00153527444835488\\
5.7	5.3	0.00149867764478018\\
5.7	5.5	0.00146156308620227\\
5.7	5.7	0.00142421024054629\\
5.7	5.9	0.00138685174673359\\
5.7	6.1	0.00134968012508607\\
5.7	6.3	0.00131285359405897\\
5.7	6.5	0.0012765010990019\\
5.7	6.7	0.00124072665029495\\
5.7	6.9	0.00120561305930555\\
5.7	7.1	0.00117122515112944\\
5.7	7.3	0.00113761252409672\\
5.7	7.5	0.00110481191739509\\
5.7	7.7	0.00107284924062068\\
5.7	7.9	0.00104174131194434\\
5.9	0.1	1.49365867728735e-05\\
5.9	0.3	0.000116462093666891\\
5.9	0.5	0.000278982300119468\\
5.9	0.7	0.000470526119837666\\
5.9	0.9	0.000668991402010266\\
5.9	1.1	0.000860160052450709\\
5.9	1.3	0.00103562157416437\\
5.9	1.5	0.00119101117352527\\
5.9	1.7	0.00132465582082841\\
5.9	1.9	0.00143659269292806\\
5.9	2.1	0.00152788533711068\\
5.9	2.3	0.00160016199291457\\
5.9	2.5	0.00165531284248499\\
5.9	2.7	0.00169529770517196\\
5.9	2.9	0.00172202878180683\\
5.9	3.1	0.00173730340140998\\
5.9	3.3	0.00174276942396434\\
5.9	3.5	0.00173991148190933\\
5.9	3.7	0.00173005012061944\\
5.9	3.9	0.00171434857351105\\
5.9	4.1	0.00169382373124438\\
5.9	4.3	0.00166935909502552\\
5.9	4.5	0.00164171832708493\\
5.9	4.7	0.00161155855674844\\
5.9	4.9	0.0015794429581496\\
5.9	5.1	0.00154585234681581\\
5.9	5.3	0.00151119568950853\\
5.9	5.5	0.00147581951264464\\
5.9	5.7	0.0014400162488214\\
5.9	5.9	0.00140403159111446\\
5.9	6.1	0.00136807093955849\\
5.9	6.3	0.00133230502916826\\
5.9	6.5	0.00129687482797125\\
5.9	6.7	0.00126189578903235\\
5.9	6.9	0.00122746153423214\\
5.9	7.1	0.0011936470405397\\
5.9	7.3	0.00116051139207773\\
5.9	7.5	0.00112810015449749\\
5.9	7.7	0.00109644742128423\\
5.9	7.9	0.00106557757577563\\
6.1	0.1	1.39286733339405e-05\\
6.1	0.3	0.000109137041163332\\
6.1	0.5	0.000262733520677849\\
6.1	0.7	0.000445280051998953\\
6.1	0.9	0.0006360690065077\\
6.1	1.1	0.000821489313856727\\
6.1	1.3	0.000993251741483014\\
6.1	1.5	0.00114684500568718\\
6.1	1.7	0.00128032409961154\\
6.1	1.9	0.00139341448205255\\
6.1	2.1	0.00148687581127538\\
6.1	2.3	0.00156206374040246\\
6.1	2.5	0.00162063629370346\\
6.1	2.7	0.00166436267065861\\
6.1	2.9	0.00169500300003733\\
6.1	3.1	0.00171423631315959\\
6.1	3.3	0.00172362069244425\\
6.1	3.5	0.00172457446087526\\
6.1	3.7	0.00171837079109527\\
6.1	3.9	0.00170614058216412\\
6.1	4.1	0.00168888016539848\\
6.1	4.3	0.00166746157781572\\
6.1	4.5	0.00164264394291558\\
6.1	4.7	0.00161508503948027\\
6.1	4.9	0.0015853525009798\\
6.1	5.1	0.00155393432763595\\
6.1	5.3	0.00152124854961533\\
6.1	5.5	0.00148765197978817\\
6.1	5.7	0.001453448057124\\
6.1	5.9	0.00141889381886395\\
6.1	6.1	0.0013842060605338\\
6.1	6.3	0.00134956675269626\\
6.1	6.5	0.00131512778658394\\
6.1	6.7	0.0012810151195477\\
6.1	6.9	0.00124733238777208\\
6.1	7.1	0.00121416404868591\\
6.1	7.3	0.00118157811001052\\
6.1	7.5	0.00114962849667932\\
6.1	7.7	0.00111835710138752\\
6.1	7.9	0.0010877955592814\\
6.3	0.1	1.30122301079671e-05\\
6.3	0.3	0.000102426608477924\\
6.3	0.5	0.000247729634962446\\
6.3	0.7	0.000421777835935222\\
6.3	0.9	0.00060516754497475\\
6.3	1.1	0.000784890540898475\\
6.3	1.3	0.000952815874068591\\
6.3	1.5	0.0011043363184654\\
6.3	1.7	0.00123728431098791\\
6.3	1.9	0.00135111542553112\\
6.3	2.1	0.00144631781710614\\
6.3	2.3	0.00152399792452007\\
6.3	2.5	0.001585597355095\\
6.3	2.7	0.00163270441448526\\
6.3	2.9	0.00166693238042614\\
6.3	3.1	0.00168984397387828\\
6.3	3.3	0.00170290726013478\\
6.3	3.5	0.00170747255122172\\
6.3	3.7	0.00170476304672729\\
6.3	3.9	0.00169587421552675\\
6.3	4.1	0.00168177851983908\\
6.3	4.3	0.0016633331997884\\
6.3	4.5	0.00164128960938181\\
6.3	4.7	0.00161630312557326\\
6.3	4.9	0.0015889430136411\\
6.3	5.1	0.00155970187584809\\
6.3	5.3	0.00152900447344961\\
6.3	5.5	0.00149721581904871\\
6.3	5.7	0.00146464850548533\\
6.3	5.9	0.00143156928071853\\
6.3	6.1	0.00139820490419518\\
6.3	6.3	0.00136474733436343\\
6.3	6.5	0.00133135830406994\\
6.3	6.7	0.00129817334220939\\
6.3	6.9	0.00126530529908575\\
6.3	7.1	0.00123284742991392\\
6.3	7.3	0.00120087608692299\\
6.3	7.5	0.00116945306628646\\
6.3	7.7	0.0011386276514842\\
6.3	7.9	0.00110843839048125\\
6.5	0.1	1.21768660200638e-05\\
6.5	0.3	9.6266807986356e-05\\
6.5	0.5	0.000233854469516181\\
6.5	0.7	0.000399877794448944\\
6.5	0.9	0.000576150430852351\\
6.5	1.1	0.00075025670668416\\
6.5	1.3	0.000914251930952958\\
6.5	1.5	0.00106347508077076\\
6.5	1.7	0.00119557902486722\\
6.5	1.9	0.00130978699069995\\
6.5	2.1	0.00140634553461105\\
6.5	2.3	0.00148613412390419\\
6.5	2.5	0.00155039347897867\\
6.5	2.7	0.00160054109802332\\
6.5	2.9	0.0016380493070649\\
6.5	3.1	0.00166436732778863\\
6.5	3.3	0.00168087382758131\\
6.5	3.5	0.00168885023355381\\
6.5	3.7	0.00168946793197078\\
6.5	3.9	0.00168378454164286\\
6.5	4.1	0.00167274593321587\\
6.5	4.3	0.00165719171824152\\
6.5	4.5	0.00163786267157107\\
6.5	4.7	0.00161540906641777\\
6.5	4.9	0.00159039925850291\\
6.5	5.1	0.00156332810100723\\
6.5	5.3	0.00153462493877743\\
6.5	5.5	0.00150466104262792\\
6.5	5.7	0.00147375641876324\\
6.5	5.9	0.00144218597674373\\
6.5	6.1	0.00141018506978163\\
6.5	6.3	0.00137795443923605\\
6.5	6.5	0.00134566460536123\\
6.5	6.7	0.00131345975091735\\
6.5	6.9	0.00128146114543304\\
6.5	7.1	0.00124977015671124\\
6.5	7.3	0.00121847089392291\\
6.5	7.5	0.00118763252331999\\
6.5	7.7	0.00115731129427543\\
6.5	7.9	0.00112755230967021\\
6.7	0.1	1.14136007108856e-05\\
6.7	0.3	9.06015348429712e-05\\
6.7	0.5	0.000221004347845666\\
6.7	0.7	0.000379450662403746\\
6.7	0.9	0.000548889231778982\\
6.7	1.1	0.000717482190144447\\
6.7	1.3	0.000877491705583933\\
6.7	1.5	0.0010242379169817\\
6.7	1.7	0.00115523139098805\\
6.7	1.9	0.00126949655892705\\
6.7	2.1	0.00136706583650492\\
6.7	2.3	0.00144861271075025\\
6.7	2.5	0.00151519213767859\\
6.7	2.7	0.00156806103654794\\
6.7	2.9	0.00160855714983643\\
6.7	3.1	0.00163801964898613\\
6.7	3.3	0.00165773912450584\\
6.7	3.5	0.00166892794433837\\
6.7	3.7	0.00167270449995804\\
6.7	3.9	0.00167008673795899\\
6.7	4.1	0.00166199174312098\\
6.7	4.3	0.00164923912438986\\
6.7	4.5	0.00163255665812945\\
6.7	4.7	0.00161258714030699\\
6.7	4.9	0.00158989574883428\\
6.7	5.1	0.00156497746105733\\
6.7	5.3	0.00153826424012538\\
6.7	5.5	0.00151013181954041\\
6.7	5.7	0.0014809059936256\\
6.7	5.9	0.00145086837376618\\
6.7	6.1	0.00142026160446895\\
6.7	6.3	0.00138929405463539\\
6.7	6.5	0.00135814401251777\\
6.7	6.7	0.00132696341968885\\
6.7	6.9	0.0012958811827215\\
6.7	7.1	0.00126500610166391\\
6.7	7.3	0.00123442945355268\\
6.7	7.5	0.00120422726718328\\
6.7	7.7	0.00117446232266538\\
6.7	7.9	0.00114518590685253\\
6.9	0.1	1.07146429233484e-05\\
6.9	0.3	8.53814561277977e-05\\
6.9	0.5	0.000209086613797482\\
6.9	0.7	0.000360378574972731\\
6.9	0.9	0.000523263692341347\\
6.9	1.1	0.000686464030593581\\
6.9	1.3	0.000842463222986645\\
6.9	1.5	0.00098659139933055\\
6.9	1.7	0.00111624902578111\\
6.9	1.9	0.00123029161901345\\
6.9	2.1	0.00132856254628555\\
6.9	2.3	0.00141154898822382\\
6.9	2.5	0.00148013470924413\\
6.9	2.7	0.00153542624884806\\
6.9	2.9	0.00157863343056497\\
6.9	3.1	0.00161098930436432\\
6.9	3.3	0.00163369826987703\\
6.9	3.5	0.00164790404714688\\
6.9	3.7	0.00165467141795783\\
6.9	3.9	0.00165497735935072\\
6.9	4.1	0.00164970844786705\\
6.9	4.3	0.0016396623310363\\
6.9	4.5	0.00162555172654888\\
6.9	4.7	0.00160800988601373\\
6.9	4.9	0.00158759679942833\\
6.9	5.1	0.0015648056567199\\
6.9	5.3	0.00154006925131778\\
6.9	5.5	0.0015137661283845\\
6.9	5.7	0.00148622636132878\\
6.9	5.9	0.00145773689572293\\
6.9	6.1	0.00142854643664792\\
6.9	6.3	0.00139886987985138\\
6.9	6.5	0.00136889230251491\\
6.9	6.7	0.00133877253849946\\
6.9	6.9	0.00130864636800521\\
6.9	7.1	0.00127862935376133\\
6.9	7.3	0.00124881935599941\\
6.9	7.5	0.00121929875768756\\
6.9	7.7	0.00119013642973664\\
6.9	7.9	0.00116138946395739\\
7.1	0.1	1.00732082423116e-05\\
7.1	0.3	8.05630745693842e-05\\
7.1	0.5	0.00019801833613009\\
7.1	0.7	0.000342554092193748\\
7.1	0.9	0.000499161574093687\\
7.1	1.1	0.000657102784890617\\
7.1	1.3	0.000809092576354198\\
7.1	1.5	0.000950494683647385\\
7.1	1.7	0.00107862720968743\\
7.1	1.9	0.00119220328816638\\
7.1	2.1	0.00129090007540489\\
7.1	2.3	0.00137503677912565\\
7.1	2.5	0.00144533989670759\\
7.1	2.7	0.00150277562502388\\
7.1	2.9	0.00154843268900728\\
7.1	3.1	0.00158344229243712\\
7.1	3.3	0.0016089249762955\\
7.1	3.5	0.00162595670855648\\
7.1	3.7	0.00163554852947312\\
7.1	3.9	0.00163863560681432\\
7.1	4.1	0.00163607270553934\\
7.1	4.3	0.0016286339273176\\
7.1	4.5	0.00161701519935797\\
7.1	4.7	0.00160183844557915\\
7.1	4.9	0.00158365670019189\\
7.1	5.1	0.00156295965853137\\
7.1	5.3	0.00154017932707085\\
7.1	5.5	0.0015156955526775\\
7.1	5.7	0.00148984129420304\\
7.1	5.9	0.0014629075569047\\
7.1	6.1	0.00143514794987909\\
7.1	6.3	0.00140678285305462\\
7.1	6.5	0.00137800319790371\\
7.1	6.7	0.00134897387700184\\
7.1	6.9	0.00131983680430348\\
7.1	7.1	0.00129071365127797\\
7.1	7.3	0.00126170828584571\\
7.1	7.5	0.00123290894073413\\
7.1	7.7	0.00120439013738893\\
7.1	7.9	0.00117621438992888\\
7.3	0.1	9.48336838624275e-06\\
7.3	0.3	7.61079367267437e-05\\
7.3	0.5	0.000187725173330655\\
7.3	0.7	0.000325879276484642\\
7.3	0.9	0.000476478374861644\\
7.3	1.1	0.00062930308595277\\
7.3	1.3	0.000777305322633981\\
7.3	1.5	0.000915901613644077\\
7.3	1.7	0.00104235151368559\\
7.3	1.9	0.00115524926496302\\
7.3	2.1	0.00125412652592993\\
7.3	2.3	0.00133915153323594\\
7.3	2.5	0.00141090672977084\\
7.3	2.7	0.00147022774437466\\
7.3	2.9	0.00151808906624795\\
7.3	3.1	0.00155552456304808\\
7.3	3.3	0.00158357359359917\\
7.3	3.5	0.0016032456653251\\
7.3	3.7	0.00161549835328523\\
7.3	3.9	0.00162122457247971\\
7.3	4.1	0.00162124634262273\\
7.3	4.3	0.0016163129706549\\
7.3	4.5	0.00160710215998527\\
7.3	4.7	0.00159422298477674\\
7.3	4.9	0.0015782199812806\\
7.3	5.1	0.00155957783588723\\
7.3	5.3	0.001538726313837\\
7.3	5.5	0.00151604519026327\\
7.3	5.7	0.00149186902884002\\
7.3	5.9	0.00146649171278512\\
7.3	6.1	0.00144017067380275\\
7.3	6.3	0.00141313079338956\\
7.3	6.5	0.00138556796984091\\
7.3	6.7	0.00135765235724072\\
7.3	6.9	0.0013295312904934\\
7.3	7.1	0.00130133191537951\\
7.3	7.3	0.00127316354506135\\
7.3	7.5	0.00124511976545283\\
7.3	7.7	0.00121728031175861\\
7.3	7.9	0.00118971273780866\\
7.5	0.1	8.93992606176841e-06\\
7.5	0.3	7.19819613679284e-05\\
7.5	0.5	0.000178140379396674\\
7.5	0.7	0.000310264832036777\\
7.5	0.9	0.000455116972102099\\
7.5	1.1	0.000602973978089949\\
7.5	1.3	0.00074702753190603\\
7.5	1.5	0.000882762395231995\\
7.5	1.7	0.00100739995351051\\
7.5	1.9	0.00111943630330946\\
7.5	2.1	0.00121827633427585\\
7.5	2.3	0.0013039530140162\\
7.5	2.5	0.0013769171949044\\
7.5	2.7	0.00143788337574513\\
7.5	2.9	0.00148771862525121\\
7.5	3.1	0.00152736412729082\\
7.5	3.3	0.00155778099218051\\
7.5	3.5	0.00157991387618783\\
7.5	3.7	0.00159466750704962\\
7.5	3.9	0.0016028924439484\\
7.5	4.1	0.00160537735184496\\
7.5	4.3	0.00160284579322456\\
7.5	4.5	0.0015959560841704\\
7.5	4.7	0.00158530316620697\\
7.5	4.9	0.00157142174454517\\
7.5	5.1	0.00155479016290372\\
7.5	5.3	0.00153583464552631\\
7.5	5.5	0.00151493365311306\\
7.5	5.7	0.0014924221833873\\
7.5	5.9	0.00146859590695481\\
7.5	6.1	0.00144371507175944\\
7.5	6.3	0.00141800813922033\\
7.5	6.5	0.00139167513596949\\
7.5	6.7	0.00136489071897372\\
7.5	6.9	0.0013378069611607\\
7.5	7.1	0.00131055587057072\\
7.5	7.3	0.00128325165939336\\
7.5	7.5	0.00125599278112853\\
7.5	7.7	0.00122886375468323\\
7.5	7.9	0.00120193679409697\\
7.7	0.1	8.43831047836474e-06\\
7.7	0.3	6.81548680224742e-05\\
7.7	0.5	0.000169203933216178\\
7.7	0.7	0.000295629309716161\\
7.7	0.9	0.000434987222436733\\
7.7	1.1	0.000578029086662046\\
7.7	1.3	0.00071818656504774\\
7.7	1.5	0.000851024923314792\\
7.7	1.7	0.00097374475345724\\
7.7	1.9	0.00108476228279786\\
7.7	2.1	0.00118337252165834\\
7.7	2.3	0.00126948761881052\\
7.7	2.5	0.00134343853612939\\
7.7	2.7	0.00140582769134245\\
7.7	2.9	0.00145742142969951\\
7.7	3.1	0.00149907296976126\\
7.7	3.3	0.00153166829020834\\
7.7	3.5	0.00155608905608895\\
7.7	3.7	0.00157318804802198\\
7.7	3.9	0.00158377365653761\\
7.7	4.1	0.00158860086472146\\
7.7	4.3	0.00158836680602314\\
7.7	4.5	0.00158370948832431\\
7.7	4.7	0.00157520865545102\\
7.7	4.9	0.00156338804112743\\
7.7	5.1	0.00154871848098148\\
7.7	5.3	0.00153162150391228\\
7.7	5.5	0.00151247313804925\\
7.7	5.7	0.00149160774997659\\
7.7	5.9	0.00146932179598314\\
7.7	6.1	0.00144587740786095\\
7.7	6.3	0.0014215057664001\\
7.7	6.5	0.00139641023784587\\
7.7	6.7	0.001370769263495\\
7.7	6.9	0.00134473900315513\\
7.7	7.1	0.00131845573973965\\
7.7	7.3	0.00129203805687028\\
7.7	7.5	0.00126558880357819\\
7.7	7.7	0.00123919686167884\\
7.7	7.9	0.00121293873166073\\
7.9	0.1	7.97448981804116e-06\\
7.9	0.3	6.45996893074985e-05\\
7.9	0.5	0.00016086177573571\\
7.9	0.7	0.000281898377692658\\
7.9	0.9	0.00041600554012089\\
7.9	1.1	0.000554386665986728\\
7.9	1.3	0.000690711638867025\\
7.9	1.5	0.000820635827599614\\
7.9	1.7	0.000941353787504373\\
7.9	1.9	0.00105121793932317\\
7.9	2.1	0.00114942860787859\\
7.9	2.3	0.00123579038041699\\
7.9	2.5	0.00131052526512065\\
7.9	2.7	0.00137413222344052\\
7.9	2.9	0.0014272834018132\\
7.9	3.1	0.00147074877623588\\
7.9	3.3	0.00150534243167377\\
7.9	3.5	0.00153188509407232\\
7.9	3.7	0.00155117872751098\\
7.9	3.9	0.00156398998614837\\
7.9	4.1	0.00157104008851527\\
7.9	4.3	0.00157299928809573\\
7.9	4.5	0.00157048458075715\\
7.9	4.7	0.00156405964501183\\
7.9	4.9	0.00155423627930051\\
7.9	5.1	0.00154147680168693\\
7.9	5.3	0.00152619702756385\\
7.9	5.5	0.00150876955214796\\
7.9	5.7	0.00148952714664052\\
7.9	5.9	0.0014687661370969\\
7.9	6.1	0.00144674967908898\\
7.9	6.3	0.00142371087261151\\
7.9	6.5	0.00139985568475132\\
7.9	6.7	0.00137536566350716\\
7.9	6.9	0.00135040043738344\\
7.9	7.1	0.00132510000306196\\
7.9	7.3	0.00129958680846742\\
7.9	7.5	0.001273967641645\\
7.9	7.7	0.00124833533791457\\
7.9	7.9	0.00122277031829665\\
};
\end{axis}
\end{tikzpicture}%

==> fig/a01.tex <==
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.13300}%
\definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%
\begin{tikzpicture}
\begin{axis}[%
 axis lines=left,
 x   axis line style={-},
  y   axis line style={-},
width=\l cm,
height=\h cm,
ylabel shift=-4pt,
xmin=0,
scale only axis, 
xmax=99,
xlabel={time, $t$},
ylabel={state, $x(t)$},
ymin=0,
ymax=1,
axis background/.style={fill=white},
]

\addplot [solid, very thick, color=cyan, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0	0.709364830858073\\
2	0.552881717524127\\
4	0.513065172244551\\
6	0.494922315624977\\
8	0.483685059375487\\
10	0.476216009733177\\
12	0.47118814855985\\
14	0.467838425282289\\
16	0.465676815539808\\
18	0.464256272061358\\
20	0.463282798477997\\
22	0.462706981843195\\
24	0.462451844479947\\
26	0.462360257102296\\
28	0.462364350116709\\
30	0.462388928152305\\
32	0.462429757064423\\
34	0.462624774519728\\
36	0.462837679654005\\
38	0.463018444026953\\
40	0.46319137630277\\
42	0.463344123092689\\
44	0.463552582665338\\
46	0.463828931446145\\
48	0.464027325075177\\
50	0.464178662683198\\
52	0.464353949636064\\
54	0.464558834310356\\
56	0.464804833734268\\
58	0.465045214955962\\
60	0.465177187088686\\
62	0.465304849122196\\
64	0.46553275442752\\
66	0.465760395984227\\
68	0.465975510439322\\
70	0.466157606693971\\
72	0.466258650944004\\
74	0.466459122901563\\
76	0.466701306280087\\
78	0.466878892885162\\
80	0.467043825627629\\
82	0.467189130810281\\
84	0.467333156327671\\
86	0.467577641528094\\
88	0.467773485936841\\
90	0.467877685980516\\
92	0.468017254411054\\
94	0.468177773596617\\
96	0.468370079704341\\
98	0.468591722032491\\
100	0.468721062446254\\
102	0.468775611756326\\
104	0.468960997471686\\
106	0.469155775704222\\
108	0.469333873454126\\
110	0.469503615929836\\
112	0.469589789858778\\
114	0.469704995491674\\
116	0.469936082486879\\
118	0.470079265470034\\
120	0.470209869533792\\
122	0.470339323355589\\
124	0.47043741285384\\
126	0.470622862850943\\
128	0.470832799366534\\
130	0.470888632664662\\
132	0.470988052876961\\
134	0.47112426045927\\
136	0.47127089004791\\
138	0.47145637305673\\
140	0.47160974953294\\
142	0.471599113057544\\
144	0.471740242176069\\
146	0.471915633985341\\
148	0.472060220145854\\
150	0.472206592352502\\
152	0.472307984663817\\
154	0.472343407655528\\
156	0.472565805331468\\
158	0.472685817000286\\
160	0.472776422109963\\
162	0.472888538060961\\
164	0.472974676911731\\
166	0.473089968872014\\
168	0.473314742087141\\
170	0.473343691748095\\
172	0.473384029423936\\
174	0.473512740281384\\
176	0.473633163121811\\
178	0.473773872525734\\
180	0.473945800684997\\
182	0.473912851363037\\
184	0.473990855471554\\
186	0.474162921533712\\
188	0.47427704631798\\
190	0.474393840683435\\
192	0.474505856205733\\
194	0.47450564945113\\
196	0.474692334298089\\
198	0.474822534529875\\
200	0.474823726526361\\
};
%%\addlegendentry{$x=1$}

\addplot [solid, very thick, color=blue, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0	0.754686681982361\\
2	0.572548183140211\\
4	0.547991050451735\\
6	0.532225789531854\\
8	0.52094618299303\\
10	0.513049702635003\\
12	0.50783626517612\\
14	0.504061910011635\\
16	0.501289083846091\\
18	0.499459090914252\\
20	0.498458360709541\\
22	0.497675646557867\\
24	0.496867798826876\\
26	0.496243573942045\\
28	0.495798910287279\\
30	0.495636549619442\\
32	0.495656647212288\\
34	0.495280098469564\\
36	0.494946898431865\\
38	0.494802331950464\\
40	0.494733352942769\\
42	0.494768014245198\\
44	0.494618102923826\\
46	0.49423071440976\\
48	0.494132476024858\\
50	0.494207585471835\\
52	0.494194198508896\\
54	0.494069749783552\\
56	0.493790768086145\\
58	0.493527372192635\\
60	0.493655813967169\\
62	0.493794761487613\\
64	0.49356057400062\\
66	0.493321353208045\\
68	0.493122060808947\\
70	0.493037956512584\\
72	0.493245584151719\\
74	0.493082280618589\\
76	0.492759775358403\\
78	0.492668702139061\\
80	0.492618366797899\\
82	0.492634479238062\\
84	0.492649656661173\\
86	0.492289733056952\\
88	0.492103038901731\\
90	0.492248007307441\\
92	0.492257440415231\\
94	0.492184371024981\\
96	0.491988934282686\\
98	0.491680149578331\\
100	0.49170589877813\\
102	0.492001895924791\\
104	0.491811004289469\\
106	0.491580396944216\\
108	0.491406157552206\\
110	0.491257686572148\\
112	0.491412133047278\\
114	0.491454773488211\\
116	0.491065630569385\\
118	0.490995552348141\\
120	0.490967095135136\\
122	0.490938192685951\\
124	0.491020241250728\\
126	0.490775749465267\\
128	0.490436439098073\\
130	0.490660600351715\\
132	0.490719682119931\\
134	0.490638764966738\\
136	0.490515067099769\\
138	0.490243822674379\\
140	0.4900866478297\\
142	0.49052987951468\\
144	0.490409458202713\\
146	0.490158575514868\\
148	0.490017158893233\\
150	0.489865097644475\\
152	0.489874855897857\\
154	0.49012387442316\\
156	0.489679589243566\\
158	0.489608905360647\\
160	0.489642800361591\\
162	0.489593572693148\\
164	0.489636358278605\\
166	0.489567918310627\\
168	0.489092088656604\\
170	0.489334669410396\\
172	0.489531649455362\\
174	0.489399182557512\\
176	0.489293732570516\\
178	0.489109968333119\\
180	0.48880761067158\\
182	0.489257314308456\\
184	0.489294476887978\\
186	0.488981413021484\\
188	0.488878683251173\\
190	0.488762814199298\\
192	0.488661306819074\\
194	0.48897041322305\\
196	0.488587130417814\\
198	0.488408982652087\\
200	0.488703455020592\\
};
%%\addlegendentry{data18}

\addplot [solid, very thick, color=mycolor1, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
0	0.276025076998578\\
2	0.551562385749015\\
4	0.54675217850899\\
6	0.531281862496093\\
8	0.519908772741682\\
10	0.512132354286561\\
12	0.50656336715391\\
14	0.502910726820407\\
16	0.500492673615263\\
18	0.498719895050306\\
20	0.497259461703705\\
22	0.496276422251122\\
24	0.495745717476462\\
26	0.495373783503055\\
28	0.495071293523303\\
30	0.494699547338896\\
32	0.494289167251078\\
34	0.494236381786713\\
36	0.49419686489601\\
38	0.494050314400412\\
40	0.493870500814634\\
42	0.493630473674593\\
44	0.493537191982166\\
46	0.493626209485277\\
48	0.49350950204575\\
50	0.49327074976923\\
52	0.493100758260151\\
54	0.493015289015715\\
56	0.493045613578811\\
58	0.493066875801793\\
60	0.492803758241004\\
62	0.492535100425545\\
64	0.492541191461184\\
66	0.492552755840269\\
68	0.492536884249255\\
70	0.492438568543031\\
72	0.492128873149554\\
74	0.492091817858626\\
76	0.492172630328885\\
78	0.492086034861859\\
80	0.491971298712822\\
82	0.491809641488579\\
84	0.491650240816536\\
86	0.49176615173175\\
88	0.491757120570698\\
90	0.491507577723465\\
92	0.491358449560985\\
94	0.49127099601852\\
96	0.491274272597014\\
98	0.491361663086988\\
100	0.491206433812353\\
102	0.490855512300028\\
104	0.490861142628986\\
106	0.490897111600454\\
108	0.490893328913746\\
110	0.490872101497387\\
112	0.490631312059352\\
114	0.490473395282859\\
116	0.490631649762316\\
118	0.490558534514875\\
120	0.490456360142601\\
122	0.490355785177159\\
124	0.490175576485451\\
126	0.490234698266001\\
128	0.490364174485745\\
130	0.490084059844588\\
132	0.489925515321621\\
134	0.489870233156656\\
136	0.489847321499008\\
138	0.489933141601391\\
140	0.489936958171542\\
142	0.489504232924406\\
144	0.489483544095621\\
146	0.489559079009241\\
148	0.489555925668029\\
150	0.489561630336815\\
152	0.489450464622727\\
154	0.48916597190518\\
156	0.489387921635036\\
158	0.489338592585399\\
160	0.489214078964417\\
162	0.489151189344395\\
164	0.489022252996901\\
166	0.488975403000032\\
168	0.489226501865766\\
170	0.488954939361781\\
172	0.488717599447066\\
174	0.488721363589442\\
176	0.488706395507856\\
178	0.488749460151316\\
180	0.488879905541531\\
182	0.488463117772551\\
184	0.488347947018497\\
186	0.488488960483391\\
188	0.488477568271017\\
190	0.488476646017487\\
192	0.488466139659901\\
194	0.488157224486854\\
196	0.488353836562876\\
198	0.488401788032238\\
200	0.488106111434497\\
};
%%\addlegendentry{data19}

\addplot [solid, very thick, color=mycolor1, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
0	0.679702676853675\\
2	0.583840201386781\\
4	0.549278222368763\\
6	0.528267734933973\\
8	0.514154343278719\\
10	0.504534511544405\\
12	0.497992178666535\\
14	0.493507016682428\\
16	0.490443189896484\\
18	0.488358165339896\\
20	0.486941424282202\\
22	0.485971377057329\\
24	0.48530472802676\\
26	0.484849825814754\\
28	0.484540040868848\\
30	0.484330945166213\\
32	0.484189820213673\\
34	0.484089450573145\\
36	0.484020858608829\\
38	0.483975264343434\\
40	0.483944659999173\\
42	0.48392457041399\\
44	0.483909736077318\\
46	0.483898017981803\\
48	0.483891462736083\\
50	0.483887941563019\\
52	0.48388524723506\\
54	0.483882945303907\\
56	0.483880638858197\\
58	0.483879006851873\\
60	0.483879318348195\\
62	0.48387972263664\\
64	0.483878857677323\\
66	0.48387815806965\\
68	0.483877717824957\\
70	0.483877691436464\\
72	0.483878432021438\\
74	0.483878170219159\\
76	0.483877600806331\\
78	0.483877606256458\\
80	0.483877688170121\\
82	0.483877881044582\\
84	0.483878045009664\\
86	0.48387758272583\\
88	0.483877459473431\\
90	0.483877806071019\\
92	0.483877920781946\\
94	0.48387792092682\\
96	0.483877780658771\\
98	0.483877544553692\\
100	0.483877675484489\\
102	0.483878029258156\\
104	0.483877911160899\\
106	0.483877778619938\\
108	0.483877706859496\\
110	0.483877665034821\\
112	0.483877824700252\\
114	0.483877891455438\\
116	0.483877703725258\\
118	0.483877713601698\\
120	0.483877739591948\\
122	0.483877761876237\\
124	0.483877828624973\\
126	0.483877753007071\\
128	0.483877656241326\\
130	0.483877769748931\\
132	0.483877809958591\\
134	0.4838778021455\\
136	0.483877783179431\\
138	0.483877727707556\\
140	0.483877710502409\\
142	0.483877833416391\\
144	0.483877815477944\\
146	0.483877773854889\\
148	0.483877758544387\\
150	0.483877743773635\\
152	0.483877758093118\\
154	0.483877806488945\\
156	0.483877747671354\\
158	0.48387774886585\\
160	0.483877761636127\\
162	0.483877762900323\\
164	0.483877774159107\\
166	0.483877772272974\\
168	0.483877732170198\\
170	0.483877762501645\\
172	0.483877783479811\\
174	0.483877775821648\\
176	0.483877771311195\\
178	0.483877762038581\\
180	0.483877747020954\\
182	0.483877778642466\\
184	0.483877782485751\\
186	0.48387776768305\\
188	0.483877765034933\\
190	0.483877762142506\\
192	0.483877760455769\\
194	0.483877775129085\\
196	0.483877761784684\\
198	0.483877758064838\\
200	0.483877769627501\\
};
%%\addlegendentry{data20}

\addplot [color=mycolor5, dashed,  mark options={solid, mycolor5}]
  table[row sep=crcr]{%
0	0.655098003973841\\
2	0.395209576142977\\
4	0.360437300371892\\
6	0.357246318676712\\
8	0.358320641196325\\
10	0.359839938828164\\
12	0.361360479819719\\
14	0.362751025577779\\
16	0.36410430887627\\
18	0.365412087966145\\
20	0.366678732948129\\
22	0.367921049507942\\
24	0.369146311546552\\
26	0.370351779740599\\
28	0.371538848926921\\
30	0.372706406973381\\
32	0.373857156590029\\
34	0.37500317836483\\
36	0.37613600410606\\
38	0.377253040303191\\
40	0.378356791324022\\
42	0.379446902136342\\
44	0.380529279900829\\
46	0.381605116837438\\
48	0.382664090906375\\
50	0.383708648767345\\
52	0.384744109819411\\
54	0.385771035666556\\
56	0.386790398314671\\
58	0.387798940587538\\
60	0.38878934100109\\
62	0.389769254566383\\
64	0.390746361625239\\
66	0.391713492797974\\
68	0.392669866447255\\
70	0.393614103714361\\
72	0.394542831333984\\
74	0.395469211728119\\
76	0.396389166214774\\
78	0.397295100450979\\
80	0.398190870618468\\
82	0.399076068229874\\
84	0.399952115751251\\
86	0.400826467040252\\
88	0.401688428116124\\
90	0.402534980887507\\
92	0.403375404241437\\
94	0.404208744913751\\
96	0.405035875561054\\
98	0.405856706780993\\
100	0.406662528261252\\
102	0.407454693386718\\
104	0.408248158954768\\
106	0.409034226053934\\
108	0.409811092779565\\
110	0.41057944402778\\
112	0.411333922793843\\
114	0.412082752950947\\
116	0.412832294839315\\
118	0.413567891550817\\
120	0.41429506875429\\
122	0.415014730613769\\
124	0.415724769370641\\
126	0.416433845925096\\
128	0.417137489196283\\
130	0.417822860729702\\
132	0.41850432867929\\
134	0.419181474328687\\
136	0.419852463593262\\
138	0.42051942368829\\
140	0.42117729475391\\
142	0.421816609829025\\
144	0.422460269839543\\
146	0.423099847569965\\
148	0.423730706404009\\
150	0.424355269997748\\
152	0.424970223684706\\
154	0.42557411582069\\
156	0.426185299382677\\
158	0.42678291806123\\
160	0.427372312134145\\
162	0.427957226032758\\
164	0.428534288920811\\
166	0.4291075484962\\
168	0.429682873529033\\
170	0.430238251577044\\
172	0.430788723679744\\
174	0.431339914997668\\
176	0.431884895824517\\
178	0.43242579014144\\
180	0.432963445808129\\
182	0.433480850624759\\
184	0.434000894649803\\
186	0.434522412369465\\
188	0.435034469550023\\
190	0.435541502768905\\
192	0.436043027549241\\
194	0.436531329557324\\
196	0.437028086639969\\
198	0.437515755856075\\
200	0.437989145848365\\
};
%\addlegendentry{data21}

\addplot [color=mycolor6, dashed,  mark options={solid, mycolor6}]
  table[row sep=crcr]{%
0	0.162611735194631\\
2	0.328546105592901\\
4	0.35139771728384\\
6	0.356072449795536\\
8	0.358185837993273\\
10	0.35984394663735\\
12	0.361313683603108\\
14	0.362743387023861\\
16	0.364103792793966\\
18	0.365411439384885\\
20	0.366678171312853\\
22	0.367920856355039\\
24	0.369146279211615\\
26	0.370351775615094\\
28	0.371538847954885\\
30	0.3727064058707\\
32	0.373857155936708\\
34	0.375003178270163\\
36	0.376136004086831\\
38	0.377253040296125\\
40	0.378356791321132\\
42	0.379446902134834\\
44	0.380529279900502\\
46	0.381605116837423\\
48	0.382664090906345\\
50	0.383708648767329\\
52	0.384744109819406\\
54	0.385771035666555\\
56	0.386790398314671\\
58	0.387798940587538\\
60	0.38878934100109\\
62	0.389769254566383\\
64	0.390746361625239\\
66	0.391713492797974\\
68	0.392669866447255\\
70	0.393614103714361\\
72	0.394542831333984\\
74	0.395469211728119\\
76	0.396389166214774\\
78	0.397295100450979\\
80	0.398190870618468\\
82	0.399076068229874\\
84	0.399952115751251\\
86	0.400826467040252\\
88	0.401688428116124\\
90	0.402534980887507\\
92	0.403375404241437\\
94	0.404208744913751\\
96	0.405035875561054\\
98	0.405856706780993\\
100	0.406662528261252\\
102	0.407454693386718\\
104	0.408248158954768\\
106	0.409034226053934\\
108	0.409811092779565\\
110	0.41057944402778\\
112	0.411333922793842\\
114	0.412082752950947\\
116	0.412832294839315\\
118	0.413567891550817\\
120	0.41429506875429\\
122	0.415014730613769\\
124	0.415724769370641\\
126	0.416433845925096\\
128	0.417137489196283\\
130	0.417822860729702\\
132	0.41850432867929\\
134	0.419181474328687\\
136	0.419852463593262\\
138	0.42051942368829\\
140	0.42117729475391\\
142	0.421816609829025\\
144	0.422460269839544\\
146	0.423099847569965\\
148	0.423730706404009\\
150	0.424355269997748\\
152	0.424970223684706\\
154	0.425574115820689\\
156	0.426185299382677\\
158	0.42678291806123\\
160	0.427372312134145\\
162	0.427957226032758\\
164	0.428534288920811\\
166	0.4291075484962\\
168	0.429682873529033\\
170	0.430238251577044\\
172	0.430788723679744\\
174	0.431339914997668\\
176	0.431884895824518\\
178	0.43242579014144\\
180	0.432963445808129\\
182	0.433480850624759\\
184	0.434000894649804\\
186	0.434522412369465\\
188	0.435034469550023\\
190	0.435541502768905\\
192	0.436043027549241\\
194	0.436531329557324\\
196	0.437028086639969\\
198	0.437515755856075\\
200	0.437989145848365\\
};
%\addlegendentry{data22}

\addplot [color=mycolor7, dashed,  mark options={solid, mycolor7}]
  table[row sep=crcr]{%
0	0.118997681558377\\
2	0.322642460426596\\
4	0.350597181539709\\
6	0.355968493231483\\
8	0.358173899966772\\
10	0.359844301564616\\
12	0.361309539380557\\
14	0.362742710561751\\
16	0.364103747090273\\
18	0.365411381947227\\
20	0.366678121575037\\
22	0.367920839249626\\
24	0.369146276348068\\
26	0.370351775249743\\
28	0.371538847868802\\
30	0.372706405773047\\
32	0.37385715587885\\
34	0.375003178261779\\
36	0.376136004085128\\
38	0.3772530402955\\
40	0.378356791320875\\
42	0.379446902134701\\
44	0.380529279900473\\
46	0.381605116837421\\
48	0.382664090906343\\
50	0.383708648767328\\
52	0.384744109819405\\
54	0.385771035666555\\
56	0.386790398314671\\
58	0.387798940587538\\
60	0.38878934100109\\
62	0.389769254566383\\
64	0.390746361625239\\
66	0.391713492797974\\
68	0.392669866447255\\
70	0.393614103714361\\
72	0.394542831333984\\
74	0.395469211728119\\
76	0.396389166214774\\
78	0.397295100450979\\
80	0.398190870618468\\
82	0.399076068229874\\
84	0.399952115751251\\
86	0.400826467040252\\
88	0.401688428116124\\
90	0.402534980887507\\
92	0.403375404241437\\
94	0.404208744913751\\
96	0.405035875561054\\
98	0.405856706780993\\
100	0.406662528261252\\
102	0.407454693386718\\
104	0.408248158954768\\
106	0.409034226053934\\
108	0.409811092779565\\
110	0.41057944402778\\
112	0.411333922793842\\
114	0.412082752950947\\
116	0.412832294839315\\
118	0.413567891550817\\
120	0.41429506875429\\
122	0.415014730613769\\
124	0.415724769370641\\
126	0.416433845925096\\
128	0.417137489196283\\
130	0.417822860729702\\
132	0.41850432867929\\
134	0.419181474328687\\
136	0.419852463593262\\
138	0.42051942368829\\
140	0.42117729475391\\
142	0.421816609829025\\
144	0.422460269839544\\
146	0.423099847569965\\
148	0.423730706404009\\
150	0.424355269997748\\
152	0.424970223684706\\
154	0.425574115820689\\
156	0.426185299382677\\
158	0.42678291806123\\
160	0.427372312134145\\
162	0.427957226032758\\
164	0.428534288920811\\
166	0.4291075484962\\
168	0.429682873529033\\
170	0.430238251577044\\
172	0.430788723679744\\
174	0.431339914997668\\
176	0.431884895824518\\
178	0.43242579014144\\
180	0.432963445808129\\
182	0.433480850624759\\
184	0.434000894649804\\
186	0.434522412369465\\
188	0.435034469550023\\
190	0.435541502768905\\
192	0.436043027549241\\
194	0.436531329557324\\
196	0.437028086639969\\
198	0.437515755856075\\
200	0.437989145848365\\
};
%\addlegendentry{data23}

\addplot [color=mycolor7, dashed,  mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0	0.498364051982143\\
2	0.369824786985985\\
4	0.35989949470453\\
6	0.36029592369423\\
8	0.361593607074167\\
10	0.362914157856861\\
12	0.364259499067654\\
14	0.365514990307649\\
16	0.366741572154955\\
18	0.367969511052649\\
20	0.369205869971902\\
22	0.370410976731251\\
24	0.371577110256045\\
26	0.372731242812144\\
28	0.373877902762867\\
30	0.375029426593851\\
32	0.376179554259418\\
34	0.377280095100546\\
36	0.378370392855923\\
38	0.379463776098402\\
40	0.380551114032231\\
42	0.381635269152915\\
44	0.382691880258937\\
46	0.383716752287086\\
48	0.384755218204324\\
50	0.385797490289194\\
52	0.38682134094035\\
54	0.387825013931794\\
56	0.388804955161914\\
58	0.389775821705569\\
60	0.39076977698594\\
62	0.391754404853395\\
64	0.392697168029849\\
66	0.393629540903671\\
68	0.394555451068705\\
70	0.395481393769083\\
72	0.396422456364004\\
74	0.397322428028823\\
76	0.398199424471324\\
78	0.399086713642024\\
80	0.399968189880761\\
82	0.400846128701992\\
84	0.401714906078082\\
86	0.402542888137168\\
88	0.403376680163797\\
90	0.404229788085462\\
92	0.405062693699888\\
94	0.405879989820194\\
96	0.406678391754607\\
98	0.407458757804869\\
100	0.408259111246899\\
102	0.409074080215235\\
104	0.40983963535783\\
106	0.410593736410688\\
108	0.411344601427911\\
110	0.412089721698275\\
112	0.412852634370601\\
114	0.413598316302123\\
116	0.414299774537117\\
118	0.415020630557524\\
120	0.415737481452966\\
122	0.416446846162552\\
124	0.417158225692407\\
126	0.417834685945815\\
128	0.418495909212727\\
130	0.419197651070248\\
132	0.419878357029669\\
134	0.420540224532772\\
136	0.421191549600291\\
138	0.421823544384085\\
140	0.422458405446585\\
142	0.423137327523496\\
144	0.423761941225623\\
146	0.424368950410972\\
148	0.424978711298194\\
150	0.425581134619729\\
152	0.426190869262545\\
154	0.426814527649545\\
156	0.427373326975175\\
158	0.427957539413981\\
160	0.428544481808593\\
162	0.429118348230745\\
164	0.429694008156053\\
166	0.430254341073402\\
168	0.430774371089377\\
170	0.431349334491921\\
172	0.431914700519681\\
174	0.432446533540042\\
176	0.432975027537496\\
178	0.433491336387927\\
180	0.433992112995904\\
182	0.434551014472516\\
184	0.43506964780752\\
186	0.43555333748945\\
188	0.436049524818528\\
190	0.43653937353782\\
192	0.437025262519106\\
194	0.437540740699799\\
196	0.437992623407485\\
198	0.438456831792573\\
200	0.438956027632025\\
};
%\addlegendentry{data24}

\addplot [color=mycolor2, dashed,  mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0	0.959743958516081\\
2	0.599494363134162\\
4	0.55485919483152\\
6	0.549027514217162\\
8	0.548073237167054\\
10	0.547614581584032\\
12	0.547228493901821\\
14	0.546680144512746\\
16	0.546106456358642\\
18	0.545528242522858\\
20	0.544956329046434\\
22	0.544363630923102\\
24	0.543747177587018\\
26	0.543131656300111\\
28	0.542522489702192\\
30	0.541931084744106\\
32	0.541352921797966\\
34	0.540748014163731\\
36	0.540149491766534\\
38	0.53956867314482\\
40	0.538997937457366\\
42	0.538439671533508\\
44	0.537873279567082\\
46	0.537295075127761\\
48	0.536743180023207\\
50	0.53620926142398\\
52	0.535674404698016\\
54	0.535136963231186\\
56	0.534593766742453\\
58	0.534057070301038\\
60	0.533554021563752\\
62	0.533057019243887\\
64	0.532538289334883\\
66	0.532024382321175\\
68	0.531518496863922\\
70	0.531026021267207\\
72	0.530559664637086\\
74	0.530071481964039\\
76	0.529576723864672\\
78	0.529103573807052\\
80	0.528638199083058\\
82	0.528182408289147\\
84	0.527731281663364\\
86	0.527257724453733\\
88	0.526801322493231\\
90	0.526373480809979\\
92	0.525940381133098\\
94	0.525505809594928\\
96	0.525066837847557\\
98	0.524624071579936\\
100	0.524209841461911\\
102	0.523819455958402\\
104	0.523398138316445\\
106	0.522978169402446\\
108	0.522566451348008\\
110	0.522160728941575\\
112	0.521780994672954\\
114	0.521397225850884\\
116	0.520986248903517\\
118	0.52060230174801\\
120	0.520225286822893\\
122	0.519852122456494\\
124	0.519490821513902\\
126	0.519109717009539\\
128	0.518725521058748\\
130	0.518385784302493\\
132	0.518037799424827\\
134	0.517683341272869\\
136	0.517329400225672\\
138	0.516968365001443\\
140	0.516619111692352\\
142	0.516316762866488\\
144	0.515977128219943\\
146	0.515631488786569\\
148	0.515297154365987\\
150	0.514965406579236\\
152	0.514648678830667\\
154	0.514352535307139\\
156	0.514009522891875\\
158	0.513696739028077\\
160	0.513394701646949\\
162	0.513089807959031\\
164	0.512794686686768\\
166	0.51249461244718\\
168	0.512168142123429\\
170	0.511896633507904\\
172	0.511624821336023\\
174	0.511332153957431\\
176	0.511044371185568\\
178	0.510753827757379\\
180	0.510457581636343\\
182	0.510218547107594\\
184	0.509952499813404\\
186	0.509663915631392\\
188	0.509393291513562\\
190	0.509124442918312\\
192	0.508859329807569\\
194	0.508626571380512\\
196	0.508346398182486\\
198	0.508083669535634\\
200	0.507857696295273\\
};
%\addlegendentry{data25}

\addplot [color=mycolor3, dashed,  mark options={solid, mycolor3}]
  table[row sep=crcr]{%
0	0.340385726666133\\
2	0.515657367330759\\
4	0.543490877473242\\
6	0.547551238834965\\
8	0.547903706605934\\
10	0.547619621865901\\
12	0.547169642267137\\
14	0.546670538151009\\
16	0.546105807325676\\
18	0.545527426857188\\
20	0.544955622725357\\
22	0.544363388011069\\
24	0.54374713692211\\
26	0.543131651111813\\
28	0.542522488479744\\
30	0.541931083357357\\
32	0.541352920976339\\
34	0.540748014044676\\
36	0.540149491742351\\
38	0.539568673135935\\
40	0.53899793745373\\
42	0.538439671531612\\
44	0.537873279566671\\
46	0.537295075127742\\
48	0.536743180023169\\
50	0.53620926142396\\
52	0.535674404698009\\
54	0.535136963231185\\
56	0.534593766742453\\
58	0.534057070301038\\
60	0.533554021563752\\
62	0.533057019243887\\
64	0.532538289334883\\
66	0.532024382321175\\
68	0.531518496863922\\
70	0.531026021267207\\
72	0.530559664637087\\
74	0.530071481964039\\
76	0.529576723864672\\
78	0.529103573807052\\
80	0.528638199083057\\
82	0.528182408289147\\
84	0.527731281663364\\
86	0.527257724453734\\
88	0.526801322493231\\
90	0.526373480809979\\
92	0.525940381133098\\
94	0.525505809594928\\
96	0.525066837847557\\
98	0.524624071579936\\
100	0.524209841461911\\
102	0.523819455958402\\
104	0.523398138316445\\
106	0.522978169402446\\
108	0.522566451348008\\
110	0.522160728941575\\
112	0.521780994672953\\
114	0.521397225850884\\
116	0.520986248903517\\
118	0.52060230174801\\
120	0.520225286822892\\
122	0.519852122456494\\
124	0.519490821513902\\
126	0.519109717009539\\
128	0.518725521058748\\
130	0.518385784302493\\
132	0.518037799424827\\
134	0.517683341272869\\
136	0.517329400225672\\
138	0.516968365001443\\
140	0.516619111692352\\
142	0.516316762866488\\
144	0.515977128219943\\
146	0.515631488786569\\
148	0.515297154365987\\
150	0.514965406579236\\
152	0.514648678830667\\
154	0.514352535307139\\
156	0.514009522891875\\
158	0.513696739028077\\
160	0.513394701646949\\
162	0.513089807959031\\
164	0.512794686686768\\
166	0.51249461244718\\
168	0.512168142123429\\
170	0.511896633507904\\
172	0.511624821336023\\
174	0.511332153957431\\
176	0.511044371185568\\
178	0.510753827757379\\
180	0.510457581636343\\
182	0.510218547107594\\
184	0.509952499813404\\
186	0.509663915631392\\
188	0.509393291513562\\
190	0.509124442918312\\
192	0.508859329807569\\
194	0.508626571380512\\
196	0.508346398182486\\
198	0.508083669535634\\
200	0.507857696295273\\
};
%\addlegendentry{data26}

\addplot [color=mycolor4, dashed,  mark options={solid, mycolor4}]
  table[row sep=crcr]{%
0	0.585267750979777\\
2	0.548804861283315\\
4	0.547985685848388\\
6	0.54813492899269\\
8	0.547970735644793\\
10	0.5476176290379\\
12	0.547192911042289\\
14	0.546674336316896\\
16	0.546106063940504\\
18	0.5455277493553\\
20	0.544955901990774\\
22	0.544363484053694\\
24	0.543747153000212\\
26	0.543131653163164\\
28	0.542522488963076\\
30	0.54193108390565\\
32	0.541352921301194\\
34	0.540748014091748\\
36	0.540149491751913\\
38	0.539568673139448\\
40	0.538997937455168\\
42	0.538439671532362\\
44	0.537873279566834\\
46	0.537295075127749\\
48	0.536743180023184\\
50	0.536209261423968\\
52	0.535674404698012\\
54	0.535136963231185\\
56	0.534593766742453\\
58	0.534057070301038\\
60	0.533554021563752\\
62	0.533057019243887\\
64	0.532538289334883\\
66	0.532024382321175\\
68	0.531518496863922\\
70	0.531026021267207\\
72	0.530559664637087\\
74	0.530071481964039\\
76	0.529576723864672\\
78	0.529103573807052\\
80	0.528638199083057\\
82	0.528182408289147\\
84	0.527731281663364\\
86	0.527257724453734\\
88	0.526801322493231\\
90	0.526373480809979\\
92	0.525940381133098\\
94	0.525505809594928\\
96	0.525066837847557\\
98	0.524624071579936\\
100	0.524209841461911\\
102	0.523819455958402\\
104	0.523398138316445\\
106	0.522978169402446\\
108	0.522566451348008\\
110	0.522160728941575\\
112	0.521780994672953\\
114	0.521397225850884\\
116	0.520986248903517\\
118	0.52060230174801\\
120	0.520225286822892\\
122	0.519852122456494\\
124	0.519490821513902\\
126	0.519109717009539\\
128	0.518725521058748\\
130	0.518385784302493\\
132	0.518037799424827\\
134	0.517683341272869\\
136	0.517329400225672\\
138	0.516968365001443\\
140	0.516619111692352\\
142	0.516316762866488\\
144	0.515977128219943\\
146	0.515631488786569\\
148	0.515297154365987\\
150	0.514965406579236\\
152	0.514648678830667\\
154	0.514352535307139\\
156	0.514009522891875\\
158	0.513696739028077\\
160	0.513394701646949\\
162	0.513089807959031\\
164	0.512794686686768\\
166	0.51249461244718\\
168	0.512168142123429\\
170	0.511896633507904\\
172	0.511624821336023\\
174	0.511332153957431\\
176	0.511044371185568\\
178	0.510753827757379\\
180	0.510457581636343\\
182	0.510218547107594\\
184	0.509952499813404\\
186	0.509663915631392\\
188	0.509393291513562\\
190	0.509124442918312\\
192	0.508859329807569\\
194	0.508626571380512\\
196	0.508346398182486\\
198	0.508083669535634\\
200	0.507857696295273\\
};
%\addlegendentry{data27}

\addplot [color=mycolor5, dashed,  mark options={solid, mycolor5}]
  table[row sep=crcr]{%
0	0.223811939491137\\
2	0.522173585501901\\
4	0.546192037010834\\
6	0.547791556032433\\
8	0.547403036855809\\
10	0.546864949884853\\
12	0.546146254214826\\
14	0.545579251598984\\
16	0.545036453623983\\
18	0.544424486680218\\
20	0.543719902744025\\
22	0.54307010870927\\
24	0.542511155801558\\
26	0.541951139607989\\
28	0.541376054748767\\
30	0.540743180121755\\
32	0.54007633826843\\
34	0.539550818604156\\
36	0.539025654221386\\
38	0.538453196096593\\
40	0.53786699189788\\
42	0.537257118457464\\
44	0.536712533657246\\
46	0.536249134851843\\
48	0.535702445251546\\
50	0.535108230433017\\
52	0.534547838337522\\
54	0.534028128750079\\
56	0.533562512063518\\
58	0.53309787432504\\
60	0.532516880309692\\
62	0.531938260715872\\
64	0.531481488058949\\
66	0.531031795736386\\
68	0.53057510776764\\
70	0.530087908365895\\
72	0.529515117933748\\
74	0.5290631878748\\
76	0.528666084089993\\
78	0.528202011738149\\
80	0.527730343968256\\
82	0.527243014350105\\
84	0.526760970351591\\
86	0.526400775574002\\
88	0.525991484485744\\
90	0.525483663999588\\
92	0.525022875876696\\
94	0.524592542861008\\
96	0.524205041603236\\
98	0.523857513384643\\
100	0.523410311819345\\
102	0.522883423881744\\
104	0.522512793764852\\
106	0.522158997344792\\
108	0.521792039857765\\
110	0.521421413115113\\
112	0.520960685010125\\
114	0.520539078337185\\
116	0.520256286439288\\
118	0.519878226943864\\
120	0.519491334990016\\
122	0.519108679875218\\
124	0.518695496471424\\
126	0.518388110797275\\
128	0.518114253274066\\
130	0.517668689212826\\
132	0.517278471409553\\
134	0.516935742310933\\
136	0.516610158553603\\
138	0.516334337271789\\
140	0.516026691342247\\
142	0.515535585409455\\
144	0.515223830555603\\
146	0.514956359046662\\
148	0.5146583453305\\
150	0.514367192179933\\
152	0.514029103661338\\
154	0.513619903959499\\
156	0.513430249549684\\
158	0.513127536794052\\
160	0.51279558807466\\
162	0.512492877768887\\
164	0.512164779097678\\
166	0.511874610393181\\
168	0.511714656761165\\
170	0.51133395623405\\
172	0.510970629149023\\
174	0.510713122121913\\
176	0.510450287632472\\
178	0.51021492699487\\
180	0.510019564207226\\
182	0.509592770926355\\
184	0.509297541091054\\
186	0.509114419678446\\
188	0.508868640520489\\
190	0.508629833766295\\
192	0.508389397135606\\
194	0.508023782773519\\
196	0.507876785818844\\
198	0.507668604264137\\
200	0.507315829839378\\
};
%\addlegendentry{data28}

\addplot [color=mycolor6, dashed,  mark options={solid, mycolor6}]
  table[row sep=crcr]{%
0	0.751267059305653\\
2	0.572759240081914\\
4	0.546805993304613\\
6	0.543123804290073\\
8	0.542463917238822\\
10	0.542104175296046\\
12	0.541722399475332\\
14	0.541253966934277\\
16	0.540766348954174\\
18	0.540245809009509\\
20	0.53969327160358\\
22	0.539139981126182\\
24	0.538597247489035\\
26	0.538052629003669\\
28	0.537505689190484\\
30	0.536950499143206\\
32	0.536392063894488\\
34	0.5358609437079\\
36	0.535333485667234\\
38	0.534801830784118\\
40	0.534271879303793\\
42	0.533742046703648\\
44	0.533227542318038\\
46	0.532731078431122\\
48	0.532224655941794\\
50	0.5317143697861\\
52	0.531214034950817\\
54	0.530724780524361\\
56	0.530248844681767\\
58	0.529777161973432\\
60	0.529289779349222\\
62	0.528806827743065\\
64	0.528348537005886\\
66	0.527895382770386\\
68	0.527444938593113\\
70	0.526993179568452\\
72	0.526530734536991\\
74	0.526092562988572\\
76	0.525667423536174\\
78	0.525234638813446\\
80	0.524804235179237\\
82	0.524374809075001\\
84	0.523949871783111\\
86	0.523549123931034\\
88	0.523143577140946\\
90	0.522724831393462\\
92	0.522317496245334\\
94	0.521918727096654\\
96	0.521530582223449\\
98	0.521152540881585\\
100	0.520760936426314\\
102	0.520359121427035\\
104	0.519986985310643\\
106	0.519620900379558\\
108	0.519255758884405\\
110	0.518893134225091\\
112	0.518518373761111\\
114	0.518153305750558\\
116	0.517814759582572\\
118	0.517463109038933\\
120	0.517112944161553\\
122	0.516766444440043\\
124	0.516417699950891\\
126	0.516089735462588\\
128	0.515770297818766\\
130	0.515424651690841\\
132	0.515091164597953\\
134	0.514768477881824\\
136	0.514451431561053\\
138	0.514145512237441\\
140	0.513836896201427\\
142	0.513499917660777\\
144	0.513195894090649\\
146	0.512901959955907\\
148	0.512605437073495\\
150	0.512312622743582\\
152	0.512014395373244\\
154	0.511706641921206\\
156	0.511438476656242\\
158	0.511153641722038\\
160	0.510866283753223\\
162	0.510586263416108\\
164	0.51030432067444\\
166	0.510031135527252\\
168	0.509782284828448\\
170	0.509498412362817\\
172	0.509219750334181\\
174	0.508961227160665\\
176	0.508704029556724\\
178	0.508453679595253\\
180	0.508212271551362\\
182	0.507933898101329\\
184	0.507679900986146\\
186	0.507446968928767\\
188	0.50720553613085\\
190	0.506967351796461\\
192	0.506730940295542\\
194	0.506475395247185\\
196	0.506258812697006\\
198	0.506033872499737\\
200	0.505786454591541\\
};
%\addlegendentry{data29}

\addplot [color=mycolor7, dashed,  mark options={solid, mycolor7}]
  table[row sep=crcr]{%
0	0.255095115459269\\
2	0.505596872594251\\
4	0.53769875966848\\
6	0.541941150393879\\
8	0.542328105193827\\
10	0.542108213098927\\
12	0.541675253044594\\
14	0.541246271214851\\
16	0.540765829009606\\
18	0.540245155574388\\
20	0.539692705765131\\
22	0.539139786527758\\
24	0.53859721491211\\
26	0.538052624847289\\
28	0.537505688211173\\
30	0.536950498032272\\
32	0.536392063236277\\
34	0.535860943612525\\
36	0.535333485647861\\
38	0.534801830777\\
40	0.534271879300881\\
42	0.533742046702129\\
44	0.533227542317709\\
46	0.532731078431107\\
48	0.532224655941764\\
50	0.531714369786084\\
52	0.531214034950812\\
54	0.53072478052436\\
56	0.530248844681767\\
58	0.529777161973431\\
60	0.529289779349222\\
62	0.528806827743066\\
64	0.528348537005886\\
66	0.527895382770385\\
68	0.527444938593113\\
70	0.526993179568452\\
72	0.526530734536991\\
74	0.526092562988572\\
76	0.525667423536174\\
78	0.525234638813446\\
80	0.524804235179237\\
82	0.524374809075001\\
84	0.52394987178311\\
86	0.523549123931034\\
88	0.523143577140946\\
90	0.522724831393462\\
92	0.522317496245334\\
94	0.521918727096654\\
96	0.521530582223449\\
98	0.521152540881585\\
100	0.520760936426314\\
102	0.520359121427035\\
104	0.519986985310643\\
106	0.519620900379558\\
108	0.519255758884405\\
110	0.518893134225091\\
112	0.518518373761111\\
114	0.518153305750558\\
116	0.517814759582572\\
118	0.517463109038933\\
120	0.517112944161553\\
122	0.516766444440043\\
124	0.51641769995089\\
126	0.516089735462588\\
128	0.515770297818766\\
130	0.515424651690841\\
132	0.515091164597953\\
134	0.514768477881824\\
136	0.514451431561053\\
138	0.514145512237441\\
140	0.513836896201427\\
142	0.513499917660777\\
144	0.513195894090649\\
146	0.512901959955907\\
148	0.512605437073495\\
150	0.512312622743582\\
152	0.512014395373244\\
154	0.511706641921206\\
156	0.511438476656242\\
158	0.511153641722038\\
160	0.510866283753223\\
162	0.510586263416108\\
164	0.51030432067444\\
166	0.510031135527252\\
168	0.509782284828448\\
170	0.509498412362817\\
172	0.509219750334181\\
174	0.508961227160666\\
176	0.508704029556724\\
178	0.508453679595253\\
180	0.508212271551362\\
182	0.50793389810133\\
184	0.507679900986147\\
186	0.507446968928767\\
188	0.50720553613085\\
190	0.506967351796461\\
192	0.506730940295542\\
194	0.506475395247185\\
196	0.506258812697006\\
198	0.506033872499737\\
200	0.505786454591541\\
};
%\addlegendentry{data30}

\addplot [color=mycolor7, dashed,  mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0	0.505957051665142\\
2	0.539553813846338\\
4	0.542303329297566\\
6	0.542539094009878\\
8	0.542396771052488\\
10	0.542106171606938\\
12	0.541699090033055\\
14	0.541250162130288\\
16	0.540766091890857\\
18	0.540245485947763\\
20	0.539692991850087\\
22	0.539139884915702\\
24	0.538597231382832\\
26	0.538052626948733\\
28	0.537505688706307\\
30	0.536950498593955\\
32	0.536392063569065\\
34	0.535860943660746\\
36	0.535333485657656\\
38	0.534801830780599\\
40	0.534271879302353\\
42	0.533742046702897\\
44	0.533227542317876\\
46	0.532731078431115\\
48	0.532224655941779\\
50	0.531714369786092\\
52	0.531214034950814\\
54	0.53072478052436\\
56	0.530248844681767\\
58	0.529777161973431\\
60	0.529289779349222\\
62	0.528806827743066\\
64	0.528348537005886\\
66	0.527895382770385\\
68	0.527444938593113\\
70	0.526993179568452\\
72	0.526530734536991\\
74	0.526092562988572\\
76	0.525667423536174\\
78	0.525234638813446\\
80	0.524804235179237\\
82	0.524374809075001\\
84	0.52394987178311\\
86	0.523549123931034\\
88	0.523143577140946\\
90	0.522724831393462\\
92	0.522317496245334\\
94	0.521918727096654\\
96	0.521530582223449\\
98	0.521152540881585\\
100	0.520760936426314\\
102	0.520359121427035\\
104	0.519986985310643\\
106	0.519620900379558\\
108	0.519255758884405\\
110	0.518893134225091\\
112	0.518518373761111\\
114	0.518153305750558\\
116	0.517814759582572\\
118	0.517463109038933\\
120	0.517112944161553\\
122	0.516766444440043\\
124	0.51641769995089\\
126	0.516089735462588\\
128	0.515770297818766\\
130	0.515424651690841\\
132	0.515091164597953\\
134	0.514768477881824\\
136	0.514451431561053\\
138	0.514145512237441\\
140	0.513836896201427\\
142	0.513499917660777\\
144	0.513195894090649\\
146	0.512901959955907\\
148	0.512605437073495\\
150	0.512312622743582\\
152	0.512014395373244\\
154	0.511706641921206\\
156	0.511438476656242\\
158	0.511153641722038\\
160	0.510866283753223\\
162	0.510586263416108\\
164	0.51030432067444\\
166	0.510031135527252\\
168	0.509782284828448\\
170	0.509498412362817\\
172	0.509219750334181\\
174	0.508961227160666\\
176	0.508704029556724\\
178	0.508453679595253\\
180	0.508212271551362\\
182	0.50793389810133\\
184	0.507679900986147\\
186	0.507446968928767\\
188	0.50720553613085\\
190	0.506967351796461\\
192	0.506730940295542\\
194	0.506475395247185\\
196	0.506258812697006\\
198	0.506033872499737\\
200	0.505786454591541\\
};
%\addlegendentry{data31}

\addplot [color=mycolor2, dashed,  mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0	0.699076722656686\\
2	0.554928141741358\\
4	0.543784095686354\\
6	0.542481313234154\\
8	0.541921727728449\\
10	0.541368946941703\\
12	0.540890877306464\\
14	0.540311062328089\\
16	0.539700558030903\\
18	0.539133087464542\\
20	0.53863510718254\\
22	0.538103386498077\\
24	0.537511569180764\\
26	0.536927628256112\\
28	0.536363031709063\\
30	0.535849891419318\\
32	0.535371025935937\\
34	0.534797585823776\\
36	0.534233434029463\\
38	0.533713645261204\\
40	0.533213500282037\\
42	0.532740227601651\\
44	0.532228431955494\\
46	0.531666448465073\\
48	0.531174922246198\\
50	0.530727438005457\\
52	0.530264249759234\\
54	0.529780275861829\\
56	0.529265633344351\\
58	0.528759162417915\\
60	0.528346638660271\\
62	0.527941010484675\\
64	0.527454796624415\\
66	0.526971917279211\\
68	0.526502575119304\\
70	0.526063865991914\\
72	0.525695938449749\\
74	0.52524780711268\\
76	0.524767687701392\\
78	0.524344483035013\\
80	0.523934715983728\\
82	0.523544193067869\\
84	0.523157532277065\\
86	0.522689551310373\\
88	0.522264999619705\\
90	0.521919859999071\\
92	0.521547791779221\\
94	0.521160829199891\\
96	0.520749869421574\\
98	0.520316931790426\\
100	0.51996383552412\\
102	0.519675904454767\\
104	0.519280929471043\\
106	0.518880568739923\\
108	0.518496630843526\\
110	0.518122119620436\\
112	0.517820002703345\\
114	0.517495955732883\\
116	0.517077209878962\\
118	0.516734417542443\\
120	0.51640446961373\\
122	0.516077769460925\\
124	0.515779601611588\\
126	0.515410495001101\\
128	0.515023088267472\\
130	0.514766958554262\\
132	0.514476487431527\\
134	0.514157345717589\\
136	0.513831596373397\\
138	0.513475399373257\\
140	0.513148176952153\\
142	0.512960412875281\\
144	0.51264754642819\\
146	0.512307991119996\\
148	0.511996237463319\\
150	0.511684961035371\\
152	0.511413320976986\\
154	0.511198882792632\\
156	0.510829712961289\\
158	0.510548213784113\\
160	0.510293225518472\\
162	0.510022069937616\\
164	0.509774513452816\\
166	0.509504348440985\\
168	0.509144255069217\\
170	0.508950005042396\\
172	0.508747974986157\\
174	0.508473645748855\\
176	0.508207984330184\\
178	0.507927032189413\\
180	0.50762161200751\\
182	0.507489517206858\\
184	0.507266115335197\\
186	0.506965540795349\\
188	0.506715131502467\\
190	0.506464088312118\\
192	0.506218635247007\\
194	0.506068777644119\\
196	0.505763886238328\\
198	0.505507857832195\\
200	0.505361441315524\\
};
%\addlegendentry{data32}

\end{axis}
\end{tikzpicture}

==> fig/a1.tex <==
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.13300}%
\definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%
\begin{tikzpicture}
\begin{axis}[%
 axis lines=left,
 x   axis line style={-},
  y   axis line style={-},
width=\l cm,
height=\h cm,
xmin=0,
scale only axis, 
xmax=99,
xlabel={time, $t$},
ymin=0,
ymax=1,
axis background/.style={fill=white},
]

\addplot [solid, very thick, color=cyan, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0	0.709364830858073\\
2	0.566224948031767\\
4	0.534664976960878\\
6	0.521641641028985\\
8	0.514178721488841\\
10	0.509538455690359\\
12	0.506728619219474\\
14	0.505045729569616\\
16	0.504149087316396\\
18	0.503763286177261\\
20	0.503700490505559\\
22	0.503861985471979\\
24	0.50415919664723\\
26	0.504514093006527\\
28	0.504904013459773\\
30	0.505311262067126\\
32	0.505711170273061\\
34	0.506083573988133\\
36	0.506455659561307\\
38	0.506811307234242\\
40	0.507138105506113\\
42	0.507440925275531\\
44	0.507731826515601\\
46	0.508004572049137\\
48	0.508233983935242\\
50	0.508455021987545\\
52	0.508659610061139\\
54	0.508844986612723\\
56	0.509009806525799\\
58	0.509179516418146\\
60	0.50934782926972\\
62	0.50947428344441\\
64	0.509590777572956\\
66	0.509702421553564\\
68	0.509801810517075\\
70	0.509880031037037\\
72	0.509979653743439\\
74	0.51007426085416\\
76	0.510142942858583\\
78	0.510208642033639\\
80	0.510275675676476\\
82	0.510331369898528\\
84	0.510362266098313\\
86	0.51042155899399\\
88	0.510471585652852\\
90	0.510510510967679\\
92	0.510544439105978\\
94	0.510589726399127\\
96	0.510629083152074\\
98	0.510641502280961\\
100	0.510671645633071\\
102	0.510695559519291\\
104	0.510714330677483\\
106	0.510723652987617\\
108	0.510761739415551\\
110	0.510798839493394\\
112	0.510801041528958\\
114	0.510808547687086\\
116	0.510820496045482\\
118	0.510827095040589\\
120	0.510816988613729\\
122	0.510852987745109\\
124	0.510873314277171\\
126	0.510871852548359\\
128	0.510877210354085\\
130	0.510889479565554\\
132	0.510890768065479\\
134	0.510871931490864\\
136	0.510900050029349\\
138	0.5109083606333\\
140	0.510910515256801\\
142	0.510911402489764\\
144	0.510929425814692\\
146	0.510932117588966\\
148	0.510918667124529\\
150	0.510931611098077\\
152	0.510934137821986\\
154	0.510933171750309\\
156	0.510924297517991\\
158	0.510955072770368\\
160	0.510948765360123\\
162	0.510947026923738\\
164	0.510951439902443\\
166	0.510943287088383\\
168	0.510946422548151\\
170	0.510949661947603\\
172	0.510947948051814\\
174	0.510945244809393\\
176	0.510969787947191\\
178	0.510965786629701\\
180	0.510958687303239\\
182	0.510959383978983\\
184	0.510958228472249\\
186	0.51095129529598\\
188	0.510941680481968\\
190	0.510978658191097\\
192	0.510980659261005\\
194	0.51096725969426\\
196	0.510964054230367\\
198	0.510964936039587\\
200	0.510962857092609\\
};
%%%\addlegendentry{$x=1$}

\addplot [solid, very thick, color=blue, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0	0.754686681982361\\
2	0.578820333424777\\
4	0.559476679873371\\
6	0.54712497382348\\
8	0.537975907248805\\
10	0.531307456958397\\
12	0.526991625895505\\
14	0.523634543474823\\
16	0.52116739862172\\
18	0.519293367917422\\
20	0.517706217934489\\
22	0.516766263664777\\
24	0.516250018431087\\
26	0.515602362587129\\
28	0.515059045761023\\
30	0.514712110500935\\
32	0.514338651943865\\
34	0.513696348188671\\
36	0.513461555055963\\
38	0.513351232946044\\
40	0.51312704451798\\
42	0.512892440865995\\
44	0.512888579804721\\
46	0.51296432407288\\
48	0.512566178830369\\
50	0.512401588293461\\
52	0.512273433243263\\
54	0.512096518820839\\
56	0.511816299573882\\
58	0.511942206520589\\
60	0.512318584288097\\
62	0.512073496693424\\
64	0.511856369634011\\
66	0.51175545868634\\
68	0.511597595313161\\
70	0.511179283610609\\
72	0.511379660888982\\
74	0.511630040240969\\
76	0.511478535679558\\
78	0.511395337344874\\
80	0.511460388086843\\
82	0.511397625492129\\
84	0.510915310052968\\
86	0.511122411237512\\
88	0.511220229143082\\
90	0.511163208048367\\
92	0.511073121711055\\
94	0.511287605928347\\
96	0.511438089031832\\
98	0.511078366001222\\
100	0.511141933519431\\
102	0.511121481057338\\
104	0.511035985225939\\
106	0.51079146883235\\
108	0.511187304743197\\
110	0.511595646094789\\
112	0.511301489555579\\
114	0.511146724138359\\
116	0.511110945664422\\
118	0.510986383233118\\
120	0.510532579331215\\
122	0.511067020640315\\
124	0.511290502624947\\
126	0.511073075389752\\
128	0.511014234509871\\
130	0.511114647660881\\
132	0.510997355283767\\
134	0.510469228617724\\
136	0.510938226581862\\
138	0.511001180324559\\
140	0.51094401008608\\
142	0.510868640278227\\
144	0.51116092056544\\
146	0.511138273800599\\
148	0.510783089429178\\
150	0.510988261407\\
152	0.510980115600473\\
154	0.510903640625471\\
156	0.510665683596357\\
158	0.511264753030695\\
160	0.511088838651725\\
162	0.511012460591353\\
164	0.511068562473423\\
166	0.510863743580905\\
168	0.510898781167809\\
170	0.510938535478881\\
172	0.510876577401926\\
174	0.510795973505421\\
176	0.511289604092446\\
178	0.511185492156895\\
180	0.511017960354374\\
182	0.511015687980188\\
184	0.5109759026241\\
186	0.510816040139243\\
188	0.510601023902641\\
190	0.511365699137128\\
192	0.511396720366736\\
194	0.511105175715012\\
196	0.511028575929768\\
198	0.51103858648645\\
200	0.510987109767479\\
};
%%%\addlegendentry{data18}

\addplot [solid, very thick, color=mycolor1, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
0	0.276025076998578\\
2	0.554547924305544\\
4	0.556438299468276\\
6	0.545021070556544\\
8	0.536030644441004\\
10	0.529794911415066\\
12	0.524938192533394\\
14	0.521801878167691\\
16	0.519583104189658\\
18	0.51803231022513\\
20	0.517081381858159\\
22	0.516085378307904\\
24	0.515093220643805\\
26	0.514559093781885\\
28	0.514148141588205\\
30	0.513702676900907\\
32	0.513413332500174\\
34	0.513503795202157\\
36	0.513244055877415\\
38	0.512915153173726\\
40	0.512755497139295\\
42	0.512648346210632\\
44	0.512334734394194\\
46	0.51196810776754\\
48	0.512124461602927\\
50	0.512059565258728\\
52	0.511977365647568\\
54	0.511964967629787\\
56	0.512077680677623\\
58	0.511780230602905\\
60	0.511234288676958\\
62	0.511352068000639\\
64	0.511452117998544\\
66	0.511440987104081\\
68	0.511499189956903\\
70	0.511839095803046\\
72	0.511538969335025\\
74	0.511193896538137\\
76	0.511276660168301\\
78	0.511294119109268\\
80	0.511162007275244\\
82	0.511169056912098\\
84	0.51162046336457\\
86	0.511354060557385\\
88	0.511206210036307\\
90	0.511224301750578\\
92	0.511280457174734\\
94	0.51102068377056\\
96	0.510830842621494\\
98	0.511178145640992\\
100	0.511084434168538\\
102	0.511080972333432\\
104	0.51114769672613\\
106	0.511382890618137\\
108	0.510948968148704\\
110	0.510503526630086\\
112	0.510795481072863\\
114	0.51094274029041\\
116	0.510966570377596\\
118	0.51108453379444\\
120	0.511548444109993\\
122	0.510978003660499\\
124	0.510734195137652\\
126	0.510953084097458\\
128	0.511006567168748\\
130	0.510893884804312\\
132	0.511009888680167\\
134	0.511556851919912\\
136	0.511059735416668\\
138	0.510988471069595\\
140	0.511043486684284\\
142	0.511117969258975\\
144	0.5108076656467\\
146	0.510827620637176\\
148	0.51119625547297\\
150	0.510978139521557\\
152	0.510983758604146\\
154	0.511061199650805\\
156	0.511308030912224\\
158	0.510678186225499\\
160	0.510860408014707\\
162	0.510938524511461\\
164	0.510878009650682\\
166	0.511090981357258\\
168	0.511052808310586\\
170	0.51100981460006\\
172	0.511073486572803\\
174	0.511156793711729\\
176	0.510638619986906\\
178	0.510746733239947\\
180	0.510921364368929\\
182	0.51092294006737\\
184	0.510963880930193\\
186	0.511130676591319\\
188	0.511355307641932\\
190	0.510553654698317\\
192	0.510520632398801\\
194	0.510825576617269\\
196	0.510905381866407\\
198	0.510894489500505\\
200	0.510948045166454\\
};
%%%\addlegendentry{data19}

\addplot [solid, very thick, color=mycolor1, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
0	0.679702676853675\\
2	0.596526243489319\\
4	0.565138397546043\\
6	0.54734576413557\\
8	0.535714883215194\\
10	0.527846089763915\\
12	0.52249235825381\\
14	0.518830302722634\\
16	0.516333158263198\\
18	0.514629199390723\\
20	0.513466339218792\\
22	0.512672473400818\\
24	0.512130639856608\\
26	0.511760905992381\\
28	0.511508546347559\\
30	0.511336298511489\\
32	0.511218736602715\\
34	0.511138504027189\\
36	0.511083738531677\\
38	0.511046359712654\\
40	0.511020848300924\\
42	0.511003436188158\\
44	0.510991552425818\\
46	0.510983441188159\\
48	0.510977905350204\\
50	0.510974126949788\\
52	0.510971548076155\\
54	0.510969787909777\\
56	0.510968586576124\\
58	0.510967766702871\\
60	0.51096720708698\\
62	0.510966825136301\\
64	0.510966564445744\\
66	0.510966386517781\\
68	0.510966265074637\\
70	0.510966182190396\\
72	0.510966125624473\\
74	0.510966087014446\\
76	0.510966060661766\\
78	0.510966042675478\\
80	0.510966030399801\\
82	0.510966022020909\\
84	0.510966016302462\\
86	0.510966012399623\\
88	0.510966009735729\\
90	0.510966007917531\\
92	0.510966006676578\\
94	0.510966005829673\\
96	0.51096600525159\\
98	0.510966004857048\\
100	0.510966004587764\\
102	0.510966004403969\\
104	0.510966004278521\\
106	0.510966004192903\\
108	0.510966004134474\\
110	0.510966004094591\\
112	0.510966004067369\\
114	0.510966004048789\\
116	0.510966004036108\\
118	0.510966004027453\\
120	0.510966004021546\\
122	0.510966004017515\\
124	0.510966004014763\\
126	0.510966004012885\\
128	0.510966004011603\\
130	0.510966004010728\\
132	0.510966004010131\\
134	0.510966004009724\\
136	0.510966004009445\\
138	0.510966004009255\\
140	0.510966004009126\\
142	0.510966004009038\\
144	0.510966004008977\\
146	0.510966004008936\\
148	0.510966004008908\\
150	0.510966004008889\\
152	0.510966004008875\\
154	0.510966004008866\\
156	0.51096600400886\\
158	0.510966004008856\\
160	0.510966004008853\\
162	0.510966004008852\\
164	0.51096600400885\\
166	0.510966004008849\\
168	0.510966004008849\\
170	0.510966004008848\\
172	0.510966004008848\\
174	0.510966004008848\\
176	0.510966004008848\\
178	0.510966004008848\\
180	0.510966004008847\\
182	0.510966004008847\\
184	0.510966004008847\\
186	0.510966004008847\\
188	0.510966004008847\\
190	0.510966004008847\\
192	0.510966004008847\\
194	0.510966004008847\\
196	0.510966004008847\\
198	0.510966004008847\\
200	0.510966004008847\\
};
%%%\addlegendentry{data20}

\addplot [color=mycolor5, dashed,  mark options={solid, mycolor5}]
  table[row sep=crcr]{%
0	0.655098003973841\\
2	0.41137025819637\\
4	0.393316639316741\\
6	0.402753335967669\\
8	0.413908514451958\\
10	0.423746204500148\\
12	0.432281004562502\\
14	0.43962991517084\\
16	0.446106096751074\\
18	0.451857417131983\\
20	0.457001723162853\\
22	0.461634653306266\\
24	0.46582612990571\\
26	0.469628320340264\\
28	0.473088832526214\\
30	0.476245946739761\\
32	0.479129310728963\\
34	0.481763797178903\\
36	0.484178194989987\\
38	0.486390591584811\\
40	0.488417118337426\\
42	0.490274771930358\\
44	0.491980044804475\\
46	0.49354482647089\\
48	0.494976499798202\\
50	0.496291673953031\\
52	0.497498613330245\\
54	0.498605640235245\\
56	0.499620555469509\\
58	0.500555067986414\\
60	0.501414819594884\\
62	0.50219902275295\\
64	0.502918790050036\\
66	0.503580168141638\\
68	0.504186627316601\\
70	0.504740986373783\\
72	0.505254537958584\\
74	0.505726409106149\\
76	0.50615637004034\\
78	0.50655143810692\\
80	0.506915181389665\\
82	0.507248020083523\\
84	0.507550026155329\\
86	0.507832511624687\\
88	0.508091020102694\\
90	0.508327077308548\\
92	0.508543419768658\\
94	0.508744404079671\\
96	0.508928486699485\\
98	0.509093369219457\\
100	0.509247912905034\\
102	0.509389107925473\\
104	0.509518150272167\\
106	0.509635227662837\\
108	0.509747746749474\\
110	0.509851383649396\\
112	0.509941036316826\\
114	0.510024259758157\\
116	0.510101509452114\\
118	0.510171659195003\\
120	0.510233268819736\\
122	0.510297581432935\\
124	0.510354425699112\\
126	0.510403145242173\\
128	0.510449008991729\\
130	0.510492363671652\\
132	0.510530443241913\\
134	0.510561957552465\\
136	0.510598671610915\\
138	0.510629365523304\\
140	0.510656597118277\\
142	0.510681402951075\\
144	0.510707122101266\\
146	0.510728350629396\\
148	0.510745102360188\\
150	0.510764815786072\\
152	0.510781303832854\\
154	0.510795872772115\\
156	0.51080787354958\\
158	0.51082556534841\\
160	0.510835874415096\\
162	0.51084603092184\\
164	0.510856383359616\\
166	0.510863791022489\\
168	0.510872411467647\\
170	0.510880385287437\\
172	0.51088689942209\\
174	0.51089268411134\\
176	0.510902629852592\\
178	0.510907206683243\\
180	0.510910819280622\\
182	0.510915372333937\\
184	0.510919243124142\\
186	0.510921788108046\\
188	0.510923565980398\\
190	0.510933056090496\\
192	0.510936286547915\\
194	0.510936637323645\\
196	0.510938519293244\\
198	0.510940902598796\\
200	0.510942594425675\\
};
%\addlegendentry{data21}

\addplot [color=mycolor6, dashed,  mark options={solid, mycolor6}]
  table[row sep=crcr]{%
0	0.162611735194631\\
2	0.344711443634853\\
4	0.384286229127919\\
6	0.401582510778038\\
8	0.413778650244706\\
10	0.423756356972174\\
12	0.432229752550691\\
14	0.439619968541424\\
16	0.446104310613185\\
18	0.451857204136927\\
20	0.457001695562485\\
22	0.461634619810407\\
24	0.465826119243013\\
26	0.469628318374067\\
28	0.473088832168439\\
30	0.476245946639053\\
32	0.479129310710663\\
34	0.481763797176231\\
36	0.48417819498834\\
38	0.486390591584441\\
40	0.488417118337369\\
42	0.490274771930348\\
44	0.49198004480447\\
46	0.493544826470889\\
48	0.494976499798202\\
50	0.496291673953031\\
52	0.497498613330245\\
54	0.498605640235245\\
56	0.499620555469509\\
58	0.500555067986414\\
60	0.501414819594884\\
62	0.50219902275295\\
64	0.502918790050036\\
66	0.503580168141638\\
68	0.504186627316601\\
70	0.504740986373783\\
72	0.505254537958584\\
74	0.505726409106149\\
76	0.50615637004034\\
78	0.50655143810692\\
80	0.506915181389665\\
82	0.507248020083523\\
84	0.507550026155329\\
86	0.507832511624687\\
88	0.508091020102694\\
90	0.508327077308548\\
92	0.508543419768657\\
94	0.508744404079671\\
96	0.508928486699485\\
98	0.509093369219457\\
100	0.509247912905034\\
102	0.509389107925473\\
104	0.509518150272167\\
106	0.509635227662837\\
108	0.509747746749474\\
110	0.509851383649396\\
112	0.509941036316826\\
114	0.510024259758157\\
116	0.510101509452114\\
118	0.510171659195003\\
120	0.510233268819736\\
122	0.510297581432935\\
124	0.510354425699112\\
126	0.510403145242173\\
128	0.510449008991729\\
130	0.510492363671652\\
132	0.510530443241913\\
134	0.510561957552465\\
136	0.510598671610915\\
138	0.510629365523304\\
140	0.510656597118277\\
142	0.510681402951075\\
144	0.510707122101266\\
146	0.510728350629396\\
148	0.510745102360188\\
150	0.510764815786072\\
152	0.510781303832854\\
154	0.510795872772115\\
156	0.51080787354958\\
158	0.51082556534841\\
160	0.510835874415096\\
162	0.51084603092184\\
164	0.510856383359616\\
166	0.510863791022489\\
168	0.510872411467647\\
170	0.510880385287437\\
172	0.51088689942209\\
174	0.51089268411134\\
176	0.510902629852592\\
178	0.510907206683243\\
180	0.510910819280622\\
182	0.510915372333937\\
184	0.510919243124142\\
186	0.510921788108046\\
188	0.510923565980398\\
190	0.510933056090497\\
192	0.510936286547915\\
194	0.510936637323645\\
196	0.510938519293244\\
198	0.510940902598796\\
200	0.510942594425675\\
};
%\addlegendentry{data22}

\addplot [color=mycolor7, dashed,  mark options={solid, mycolor7}]
  table[row sep=crcr]{%
0	0.118997681558377\\
2	0.338808210797882\\
4	0.383486505725865\\
6	0.401478823760031\\
8	0.413767149610354\\
10	0.423757256064164\\
12	0.432225213727715\\
14	0.439619087678634\\
16	0.446104152434737\\
18	0.451857185274315\\
20	0.457001693118226\\
22	0.46163461684405\\
24	0.465826118298736\\
26	0.469628318199943\\
28	0.473088832136755\\
30	0.476245946630134\\
32	0.479129310709042\\
34	0.481763797175995\\
36	0.484178194988194\\
38	0.486390591584408\\
40	0.488417118337364\\
42	0.490274771930347\\
44	0.491980044804469\\
46	0.493544826470888\\
48	0.494976499798202\\
50	0.496291673953031\\
52	0.497498613330245\\
54	0.498605640235245\\
56	0.499620555469509\\
58	0.500555067986414\\
60	0.501414819594884\\
62	0.50219902275295\\
64	0.502918790050036\\
66	0.503580168141638\\
68	0.504186627316601\\
70	0.504740986373783\\
72	0.505254537958584\\
74	0.505726409106149\\
76	0.50615637004034\\
78	0.50655143810692\\
80	0.506915181389665\\
82	0.507248020083523\\
84	0.507550026155329\\
86	0.507832511624687\\
88	0.508091020102694\\
90	0.508327077308548\\
92	0.508543419768657\\
94	0.508744404079671\\
96	0.508928486699485\\
98	0.509093369219457\\
100	0.509247912905034\\
102	0.509389107925473\\
104	0.509518150272167\\
106	0.509635227662837\\
108	0.509747746749474\\
110	0.509851383649396\\
112	0.509941036316826\\
114	0.510024259758157\\
116	0.510101509452114\\
118	0.510171659195003\\
120	0.510233268819736\\
122	0.510297581432935\\
124	0.510354425699112\\
126	0.510403145242173\\
128	0.510449008991729\\
130	0.510492363671652\\
132	0.510530443241913\\
134	0.510561957552465\\
136	0.510598671610915\\
138	0.510629365523304\\
140	0.510656597118277\\
142	0.510681402951075\\
144	0.510707122101266\\
146	0.510728350629396\\
148	0.510745102360188\\
150	0.510764815786072\\
152	0.510781303832854\\
154	0.510795872772115\\
156	0.51080787354958\\
158	0.51082556534841\\
160	0.510835874415096\\
162	0.51084603092184\\
164	0.510856383359616\\
166	0.510863791022489\\
168	0.510872411467647\\
170	0.510880385287437\\
172	0.51088689942209\\
174	0.51089268411134\\
176	0.510902629852592\\
178	0.510907206683243\\
180	0.510910819280622\\
182	0.510915372333937\\
184	0.510919243124142\\
186	0.510921788108046\\
188	0.510923565980398\\
190	0.510933056090497\\
192	0.510936286547915\\
194	0.510936637323645\\
196	0.510938519293244\\
198	0.510940902598796\\
200	0.510942594425675\\
};
%\addlegendentry{data23}

\addplot [color=mycolor7, dashed,  mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0	0.498364051982143\\
2	0.424472179874363\\
4	0.421460024463353\\
6	0.428155361591732\\
8	0.435411168486106\\
10	0.442056458124656\\
12	0.448031519501662\\
14	0.453411921884621\\
16	0.458289706836797\\
18	0.462723275388248\\
20	0.466767564754612\\
22	0.47044513259247\\
24	0.473797570363888\\
26	0.476875132818798\\
28	0.479693365321686\\
30	0.482270983158139\\
32	0.484636877053895\\
34	0.48681872721727\\
36	0.488806273959931\\
38	0.490625644063128\\
40	0.492299861132222\\
42	0.493837282842982\\
44	0.495239770714691\\
46	0.496523695609912\\
48	0.497720421213164\\
50	0.498810778915273\\
52	0.499810551345261\\
54	0.500730441532299\\
56	0.501579335519834\\
58	0.502343318271139\\
60	0.503034197412143\\
62	0.503691564444841\\
64	0.504294576922824\\
66	0.504844133105854\\
68	0.505351081874163\\
70	0.505827137527142\\
72	0.506241009839618\\
74	0.506618235266435\\
76	0.506979487843524\\
78	0.507308838748759\\
80	0.50760553611299\\
82	0.507882672205904\\
84	0.508153776359478\\
86	0.50837696503032\\
88	0.508585444185571\\
90	0.5087825742584\\
92	0.508964987339257\\
94	0.509120683510217\\
96	0.509265408799001\\
98	0.509417871795543\\
100	0.509542271859727\\
102	0.509659552810152\\
104	0.509769823873206\\
106	0.509877578868123\\
108	0.509952011468397\\
110	0.510018548250592\\
112	0.510105998855237\\
114	0.51018171611986\\
116	0.51024701744274\\
118	0.510310568181867\\
120	0.510382284227553\\
122	0.510410597705341\\
124	0.510447115436704\\
126	0.510497296706698\\
128	0.510537802649248\\
130	0.510568888116826\\
132	0.510605679186565\\
134	0.510656030071325\\
136	0.510664625591011\\
138	0.510687008899259\\
140	0.510712085870602\\
142	0.510736004470349\\
144	0.510743700295551\\
146	0.510762237049366\\
148	0.510792439244567\\
150	0.510799208696884\\
152	0.510813170019743\\
154	0.510828705030673\\
156	0.510849580040449\\
158	0.510836496586899\\
160	0.510853113063826\\
162	0.510865008006953\\
164	0.510870947466023\\
166	0.510886507942955\\
168	0.510891992928345\\
170	0.510896727348682\\
172	0.510904955379124\\
174	0.510913443310795\\
176	0.510898845914249\\
178	0.51090742406239\\
180	0.510918135986231\\
182	0.510921992363801\\
184	0.510927018660741\\
186	0.510936496820913\\
188	0.510947889507277\\
190	0.510920401908247\\
192	0.510921631295757\\
194	0.510935381638232\\
196	0.510940469071724\\
198	0.510941970568056\\
200	0.510945741341913\\
};
%\addlegendentry{data24}

\addplot [color=mycolor2, dashed,  mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0	0.959743958516081\\
2	0.60270721844802\\
4	0.559925990887637\\
6	0.554592641600383\\
8	0.553131096168828\\
10	0.551483047401853\\
12	0.549578386241892\\
14	0.547274850268984\\
16	0.544892716830321\\
18	0.542507204802276\\
20	0.540156688210628\\
22	0.537962040280683\\
24	0.535921102145594\\
26	0.533959328273638\\
28	0.532127483356647\\
30	0.530444881792989\\
32	0.528872472776764\\
34	0.527365178558021\\
36	0.52603395079196\\
38	0.524824264945929\\
40	0.523688878737378\\
42	0.522639114969379\\
44	0.521710042591221\\
46	0.520869663332724\\
48	0.520017253060239\\
50	0.519268774389135\\
52	0.518585347795705\\
54	0.517947652303359\\
56	0.517341970933403\\
58	0.516851679938489\\
60	0.516446356596144\\
62	0.515972976259032\\
64	0.515539811288726\\
66	0.515159105389536\\
68	0.51479848307922\\
70	0.514420581749803\\
72	0.514173988624882\\
74	0.513959067029062\\
76	0.513696389107513\\
78	0.513464885548774\\
80	0.513276673914551\\
82	0.513082922006821\\
84	0.512832228347228\\
86	0.512713625698409\\
88	0.512588944026936\\
90	0.512449325661178\\
92	0.512314707712578\\
94	0.512242141937081\\
96	0.512167586112431\\
98	0.512013744472153\\
100	0.511940101372881\\
102	0.511858993494016\\
104	0.511773105293591\\
106	0.511665788398564\\
108	0.511673712194799\\
110	0.511688713411745\\
112	0.511587711436121\\
114	0.511514779474812\\
116	0.511466075202509\\
118	0.511405637320384\\
120	0.511291922169452\\
122	0.511350710703475\\
124	0.511358852333842\\
126	0.511293828785291\\
128	0.511258293120789\\
130	0.511252172559765\\
132	0.511210619126945\\
134	0.511100339369367\\
136	0.511162756017373\\
138	0.511156990432292\\
140	0.511131976777901\\
142	0.51110509055355\\
144	0.511142430336906\\
146	0.51112679008732\\
148	0.511055061755028\\
150	0.511080362278871\\
152	0.511069877250609\\
154	0.511048415865517\\
156	0.510999934198878\\
158	0.511095692861544\\
160	0.511059062878855\\
162	0.511040040704613\\
164	0.511044234993741\\
166	0.511004108858476\\
168	0.511005545386809\\
170	0.511008167284026\\
172	0.510993683281907\\
174	0.51097631697302\\
176	0.511057764490915\\
178	0.511036922466432\\
180	0.511005444235869\\
182	0.511002544828211\\
184	0.51099341551824\\
186	0.510963873577258\\
188	0.510925042529949\\
190	0.511054459459999\\
192	0.511058147645423\\
194	0.511006626623683\\
196	0.510992107614495\\
198	0.510992561757688\\
200	0.510982570215828\\
};
%\addlegendentry{data25}

\addplot [color=mycolor3, dashed,  mark options={solid, mycolor3}]
  table[row sep=crcr]{%
0	0.340385726666133\\
2	0.518876078086736\\
4	0.548569209507126\\
6	0.553120194011026\\
8	0.552967776964043\\
10	0.551495815305289\\
12	0.549513930931306\\
14	0.547262341236351\\
16	0.54489047055611\\
18	0.542506936936449\\
20	0.540156653499985\\
22	0.537961998155781\\
24	0.535921088736024\\
26	0.533959325800919\\
28	0.532127482906704\\
30	0.530444881666336\\
32	0.528872472753749\\
34	0.527365178554661\\
36	0.526033950789889\\
38	0.524824264945463\\
40	0.523688878737305\\
42	0.522639114969366\\
44	0.521710042591214\\
46	0.520869663332721\\
48	0.520017253060239\\
50	0.519268774389135\\
52	0.518585347795705\\
54	0.517947652303359\\
56	0.517341970933403\\
58	0.516851679938489\\
60	0.516446356596144\\
62	0.515972976259032\\
64	0.515539811288726\\
66	0.515159105389536\\
68	0.51479848307922\\
70	0.514420581749803\\
72	0.514173988624881\\
74	0.513959067029062\\
76	0.513696389107513\\
78	0.513464885548774\\
80	0.513276673914551\\
82	0.513082922006821\\
84	0.512832228347228\\
86	0.51271362569841\\
88	0.512588944026936\\
90	0.512449325661178\\
92	0.512314707712578\\
94	0.512242141937081\\
96	0.512167586112431\\
98	0.512013744472153\\
100	0.511940101372881\\
102	0.511858993494016\\
104	0.511773105293591\\
106	0.511665788398563\\
108	0.511673712194799\\
110	0.511688713411745\\
112	0.511587711436121\\
114	0.511514779474812\\
116	0.511466075202509\\
118	0.511405637320384\\
120	0.511291922169453\\
122	0.511350710703475\\
124	0.511358852333842\\
126	0.511293828785291\\
128	0.511258293120789\\
130	0.511252172559765\\
132	0.511210619126945\\
134	0.511100339369368\\
136	0.511162756017373\\
138	0.511156990432292\\
140	0.5111319767779\\
142	0.51110509055355\\
144	0.511142430336906\\
146	0.51112679008732\\
148	0.511055061755028\\
150	0.511080362278871\\
152	0.511069877250609\\
154	0.511048415865517\\
156	0.510999934198878\\
158	0.511095692861545\\
160	0.511059062878855\\
162	0.511040040704614\\
164	0.511044234993741\\
166	0.511004108858476\\
168	0.511005545386809\\
170	0.511008167284026\\
172	0.510993683281907\\
174	0.51097631697302\\
176	0.511057764490915\\
178	0.511036922466432\\
180	0.511005444235869\\
182	0.511002544828211\\
184	0.51099341551824\\
186	0.510963873577258\\
188	0.510925042529949\\
190	0.511054459459999\\
192	0.511058147645423\\
194	0.511006626623683\\
196	0.510992107614495\\
198	0.510992561757688\\
200	0.510982570215828\\
};
%\addlegendentry{data26}

\addplot [color=mycolor4, dashed,  mark options={solid, mycolor4}]
  table[row sep=crcr]{%
0	0.585267750979777\\
2	0.552021256913012\\
4	0.55305945678428\\
6	0.553702370734989\\
8	0.553032350155163\\
10	0.551490767128194\\
12	0.549539415289344\\
14	0.547267287061038\\
16	0.544891358688612\\
18	0.542507042845312\\
20	0.540156667223888\\
22	0.537962014811136\\
24	0.535921094037903\\
26	0.533959326778584\\
28	0.532127483084602\\
30	0.530444881716412\\
32	0.528872472762849\\
34	0.527365178555989\\
36	0.526033950790708\\
38	0.524824264945647\\
40	0.523688878737334\\
42	0.522639114969372\\
44	0.521710042591217\\
46	0.520869663332722\\
48	0.520017253060239\\
50	0.519268774389135\\
52	0.518585347795705\\
54	0.517947652303359\\
56	0.517341970933403\\
58	0.516851679938489\\
60	0.516446356596144\\
62	0.515972976259032\\
64	0.515539811288726\\
66	0.515159105389536\\
68	0.51479848307922\\
70	0.514420581749803\\
72	0.514173988624881\\
74	0.513959067029062\\
76	0.513696389107513\\
78	0.513464885548774\\
80	0.513276673914551\\
82	0.513082922006821\\
84	0.512832228347228\\
86	0.51271362569841\\
88	0.512588944026936\\
90	0.512449325661178\\
92	0.512314707712578\\
94	0.512242141937081\\
96	0.512167586112431\\
98	0.512013744472153\\
100	0.511940101372881\\
102	0.511858993494016\\
104	0.511773105293591\\
106	0.511665788398563\\
108	0.511673712194799\\
110	0.511688713411745\\
112	0.511587711436121\\
114	0.511514779474812\\
116	0.511466075202509\\
118	0.511405637320384\\
120	0.511291922169453\\
122	0.511350710703475\\
124	0.511358852333842\\
126	0.511293828785291\\
128	0.511258293120789\\
130	0.511252172559765\\
132	0.511210619126945\\
134	0.511100339369368\\
136	0.511162756017373\\
138	0.511156990432292\\
140	0.5111319767779\\
142	0.51110509055355\\
144	0.511142430336906\\
146	0.51112679008732\\
148	0.511055061755028\\
150	0.511080362278871\\
152	0.511069877250609\\
154	0.511048415865517\\
156	0.510999934198878\\
158	0.511095692861545\\
160	0.511059062878855\\
162	0.511040040704614\\
164	0.511044234993741\\
166	0.511004108858476\\
168	0.511005545386809\\
170	0.511008167284026\\
172	0.510993683281907\\
174	0.51097631697302\\
176	0.511057764490915\\
178	0.511036922466432\\
180	0.511005444235869\\
182	0.511002544828211\\
184	0.51099341551824\\
186	0.510963873577258\\
188	0.510925042529949\\
190	0.511054459459999\\
192	0.511058147645423\\
194	0.511006626623683\\
196	0.510992107614495\\
198	0.510992561757688\\
200	0.510982570215828\\
};
%\addlegendentry{data27}

\addplot [color=mycolor5, dashed,  mark options={solid, mycolor5}]
  table[row sep=crcr]{%
0	0.223811939491137\\
2	0.530952743754372\\
4	0.553468321569549\\
6	0.553242109760438\\
8	0.550695786078325\\
10	0.548035305472982\\
12	0.545010335128329\\
14	0.542457260505109\\
16	0.540056079360721\\
18	0.537842750422613\\
20	0.535916772453475\\
22	0.533868205063144\\
24	0.531801709261095\\
26	0.530117869040129\\
28	0.528576983463026\\
30	0.527069069668385\\
32	0.525752557411054\\
34	0.524807334392953\\
36	0.523656134265464\\
38	0.522519391712042\\
40	0.521582682520244\\
42	0.520750110291527\\
44	0.519813015212311\\
46	0.518888780448\\
48	0.518428979580074\\
50	0.517841313045462\\
52	0.517283462628597\\
54	0.516820921392297\\
56	0.516494257935645\\
58	0.515877240120772\\
60	0.515094979395027\\
62	0.51486630470191\\
64	0.514650006100459\\
66	0.514370033220977\\
68	0.514167152840696\\
70	0.51420748032959\\
72	0.513760453360372\\
74	0.51329511380254\\
76	0.513183914089721\\
78	0.513035590879378\\
80	0.51278231622751\\
82	0.512651318535601\\
84	0.512882934596721\\
86	0.51255722686052\\
88	0.512334724619583\\
90	0.512252125530343\\
92	0.512207592678101\\
94	0.511920541838407\\
96	0.511695502332188\\
98	0.511901383327979\\
100	0.511764172441214\\
102	0.511703516840647\\
104	0.511703124346173\\
106	0.511840323759116\\
108	0.511452411586076\\
110	0.511059071411547\\
112	0.511252225947911\\
114	0.511334059385243\\
116	0.511321133574196\\
118	0.51138525811472\\
120	0.511725346859784\\
122	0.511249694080675\\
124	0.511034353723658\\
126	0.511186757408424\\
128	0.511210062622521\\
130	0.511103528909612\\
132	0.511179267853309\\
134	0.511597114761366\\
136	0.511190533444956\\
138	0.511121814116988\\
140	0.511153970700946\\
142	0.51120245428436\\
144	0.510947513780443\\
146	0.510954520295657\\
148	0.511237976334757\\
150	0.511058104880759\\
152	0.511055765659011\\
154	0.511110779248912\\
156	0.511300254611381\\
158	0.510796943839706\\
160	0.510936228235984\\
162	0.510993584122112\\
164	0.510941676529167\\
166	0.51110636928642\\
168	0.511072768227849\\
170	0.511035635813993\\
172	0.511083109888829\\
174	0.511146347476447\\
176	0.510734164407318\\
178	0.510817434318384\\
180	0.510953487890342\\
182	0.51095286085687\\
184	0.510983516902988\\
186	0.511113837446862\\
188	0.511290022636155\\
190	0.510654764331719\\
192	0.510627431287535\\
194	0.510867454917518\\
196	0.510929535693574\\
198	0.510919979280085\\
200	0.510961464457196\\
};
%\addlegendentry{data28}

\addplot [color=mycolor6, dashed,  mark options={solid, mycolor6}]
  table[row sep=crcr]{%
0	0.751267059305653\\
2	0.568875538416475\\
4	0.543855071194349\\
6	0.541554281018785\\
8	0.541373726807251\\
10	0.540768019487369\\
12	0.539616537568505\\
14	0.538149183974777\\
16	0.536535678031641\\
18	0.534870628042089\\
20	0.533239321595189\\
22	0.531594917193883\\
24	0.529986165820397\\
26	0.528515465429271\\
28	0.527139154532852\\
30	0.525836889196039\\
32	0.524643495964178\\
34	0.523596536276712\\
36	0.522568131725116\\
38	0.521602799792749\\
40	0.520737170659779\\
42	0.519946692947515\\
44	0.519182376213887\\
46	0.51846608504362\\
48	0.517892357826745\\
50	0.517329440743436\\
52	0.516808506833285\\
54	0.516340935587008\\
56	0.515932903056354\\
58	0.515489501407615\\
60	0.515035632757382\\
62	0.514725191887106\\
64	0.514438850250884\\
66	0.514158355986435\\
68	0.513912640564931\\
70	0.513736265721408\\
72	0.513469363827451\\
74	0.513212452885732\\
76	0.51304519622577\\
78	0.512881649704218\\
80	0.512706130331372\\
82	0.512567051924136\\
84	0.512515745230371\\
86	0.51235186631267\\
88	0.512218042170031\\
90	0.512121605148132\\
92	0.512039881877576\\
94	0.511911464188964\\
96	0.511801937971884\\
98	0.511790897486732\\
100	0.511709997169711\\
102	0.511649910211931\\
104	0.51160675619111\\
106	0.511596995781086\\
108	0.511476552956642\\
110	0.511357914879657\\
112	0.511369264215074\\
114	0.511358972753631\\
116	0.511330427344658\\
118	0.511320715492549\\
120	0.511372821024654\\
122	0.511249719881464\\
124	0.511184733987673\\
126	0.51120103799504\\
128	0.511190709911268\\
130	0.511153475793244\\
132	0.511156949656401\\
134	0.511235715103833\\
136	0.511136584397656\\
138	0.511111656070538\\
140	0.511109438130086\\
142	0.511111518521727\\
144	0.51104845958824\\
146	0.511042871309738\\
148	0.511097847911266\\
150	0.511052833961558\\
152	0.511046830943051\\
154	0.51105372338889\\
156	0.511090204278071\\
158	0.510976753816578\\
160	0.511003074732584\\
162	0.511011940400084\\
164	0.510997393673183\\
166	0.511030112145575\\
168	0.511020055172084\\
170	0.511009459455079\\
172	0.511017429322544\\
174	0.511029010942181\\
176	0.510937617683034\\
178	0.510953882876867\\
180	0.51098174851005\\
182	0.510980094864393\\
184	0.510985353384159\\
186	0.511012350341237\\
188	0.511049403516195\\
190	0.510910496476046\\
192	0.510903577833204\\
194	0.510954748079214\\
196	0.510967385118803\\
198	0.510964547670058\\
200	0.510972847385039\\
};
%\addlegendentry{data29}

\addplot [color=mycolor7, dashed,  mark options={solid, mycolor7}]
  table[row sep=crcr]{%
0	0.255095115459269\\
2	0.501717861761918\\
4	0.534757079105707\\
6	0.540374693592553\\
8	0.541242890720576\\
10	0.540778247938596\\
12	0.53956490199623\\
14	0.538139162906649\\
16	0.53653387852663\\
18	0.534870413453018\\
20	0.533239293788265\\
22	0.531594883447348\\
24	0.529986155077902\\
26	0.52851546344836\\
28	0.527139154172399\\
30	0.525836889094577\\
32	0.524643495945742\\
34	0.52359653627402\\
36	0.522568131723457\\
38	0.521602799792376\\
40	0.520737170659721\\
42	0.519946692947505\\
44	0.519182376213881\\
46	0.518466085043618\\
48	0.517892357826744\\
50	0.517329440743436\\
52	0.516808506833285\\
54	0.516340935587008\\
56	0.515932903056354\\
58	0.515489501407615\\
60	0.515035632757382\\
62	0.514725191887106\\
64	0.514438850250884\\
66	0.514158355986435\\
68	0.513912640564931\\
70	0.513736265721408\\
72	0.513469363827451\\
74	0.513212452885732\\
76	0.513045196225769\\
78	0.512881649704218\\
80	0.512706130331372\\
82	0.512567051924136\\
84	0.512515745230371\\
86	0.51235186631267\\
88	0.512218042170031\\
90	0.512121605148132\\
92	0.512039881877576\\
94	0.511911464188964\\
96	0.511801937971884\\
98	0.511790897486732\\
100	0.511709997169711\\
102	0.511649910211932\\
104	0.51160675619111\\
106	0.511596995781086\\
108	0.511476552956642\\
110	0.511357914879657\\
112	0.511369264215074\\
114	0.511358972753631\\
116	0.511330427344658\\
118	0.511320715492549\\
120	0.511372821024654\\
122	0.511249719881464\\
124	0.511184733987673\\
126	0.51120103799504\\
128	0.511190709911268\\
130	0.511153475793244\\
132	0.511156949656401\\
134	0.511235715103833\\
136	0.511136584397657\\
138	0.511111656070538\\
140	0.511109438130086\\
142	0.511111518521727\\
144	0.51104845958824\\
146	0.511042871309737\\
148	0.511097847911266\\
150	0.511052833961558\\
152	0.511046830943051\\
154	0.51105372338889\\
156	0.511090204278071\\
158	0.510976753816578\\
160	0.511003074732584\\
162	0.511011940400084\\
164	0.510997393673183\\
166	0.511030112145575\\
168	0.511020055172084\\
170	0.511009459455079\\
172	0.511017429322544\\
174	0.511029010942181\\
176	0.510937617683034\\
178	0.510953882876867\\
180	0.510981748510051\\
182	0.510980094864393\\
184	0.510985353384159\\
186	0.511012350341237\\
188	0.511049403516195\\
190	0.510910496476046\\
192	0.510903577833204\\
194	0.510954748079214\\
196	0.510967385118803\\
198	0.510964547670058\\
200	0.510972847385039\\
};
%\addlegendentry{data30}

\addplot [color=mycolor7, dashed,  mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0	0.505957051665142\\
2	0.535672431353354\\
4	0.539356976256782\\
6	0.540971086817399\\
8	0.541309040760771\\
10	0.540773076487225\\
12	0.539591008671141\\
14	0.538144229506211\\
16	0.536534788346939\\
18	0.534870521948128\\
20	0.5332393078473\\
22	0.531594900509419\\
24	0.529986160509251\\
26	0.528515464449898\\
28	0.527139154354642\\
30	0.525836889145876\\
32	0.524643495955063\\
34	0.523596536275381\\
36	0.522568131724296\\
38	0.521602799792564\\
40	0.520737170659751\\
42	0.51994669294751\\
44	0.519182376213884\\
46	0.518466085043619\\
48	0.517892357826744\\
50	0.517329440743436\\
52	0.516808506833285\\
54	0.516340935587008\\
56	0.515932903056354\\
58	0.515489501407615\\
60	0.515035632757382\\
62	0.514725191887106\\
64	0.514438850250884\\
66	0.514158355986435\\
68	0.513912640564931\\
70	0.513736265721408\\
72	0.513469363827451\\
74	0.513212452885732\\
76	0.513045196225769\\
78	0.512881649704218\\
80	0.512706130331372\\
82	0.512567051924136\\
84	0.512515745230371\\
86	0.51235186631267\\
88	0.512218042170031\\
90	0.512121605148132\\
92	0.512039881877576\\
94	0.511911464188964\\
96	0.511801937971884\\
98	0.511790897486732\\
100	0.511709997169711\\
102	0.511649910211932\\
104	0.51160675619111\\
106	0.511596995781086\\
108	0.511476552956642\\
110	0.511357914879657\\
112	0.511369264215074\\
114	0.511358972753631\\
116	0.511330427344658\\
118	0.511320715492549\\
120	0.511372821024654\\
122	0.511249719881464\\
124	0.511184733987673\\
126	0.51120103799504\\
128	0.511190709911268\\
130	0.511153475793244\\
132	0.511156949656401\\
134	0.511235715103833\\
136	0.511136584397657\\
138	0.511111656070538\\
140	0.511109438130086\\
142	0.511111518521727\\
144	0.51104845958824\\
146	0.511042871309737\\
148	0.511097847911266\\
150	0.511052833961558\\
152	0.511046830943051\\
154	0.51105372338889\\
156	0.511090204278071\\
158	0.510976753816578\\
160	0.511003074732584\\
162	0.511011940400084\\
164	0.510997393673183\\
166	0.511030112145575\\
168	0.511020055172084\\
170	0.511009459455079\\
172	0.511017429322544\\
174	0.511029010942181\\
176	0.510937617683034\\
178	0.510953882876867\\
180	0.510981748510051\\
182	0.510980094864393\\
184	0.510985353384159\\
186	0.511012350341237\\
188	0.511049403516195\\
190	0.510910496476046\\
192	0.510903577833204\\
194	0.510954748079214\\
196	0.510967385118803\\
198	0.510964547670058\\
200	0.510972847385039\\
};
%\addlegendentry{data31}

\addplot [color=mycolor2, dashed,  mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0	0.699076722656686\\
2	0.549151393652795\\
4	0.544196206353681\\
6	0.542795204963934\\
8	0.540937757299631\\
10	0.538828595431169\\
12	0.537123262070055\\
14	0.535168401472155\\
16	0.533284078773818\\
18	0.531467320049663\\
20	0.529624253407652\\
22	0.528181981281491\\
24	0.527023575163317\\
26	0.525717275819765\\
28	0.524499558961033\\
30	0.5234705107134\\
32	0.52244890004978\\
34	0.52123124509927\\
36	0.520407814377853\\
38	0.519734006331334\\
40	0.519002521821354\\
42	0.518301782925032\\
44	0.517839194245505\\
46	0.517481418464238\\
48	0.516745801574021\\
50	0.516244002434495\\
52	0.515802689261872\\
54	0.515345755866997\\
56	0.514823808954854\\
58	0.514677037507581\\
60	0.514768551167403\\
62	0.514339949022768\\
64	0.513953296698083\\
66	0.513683755400134\\
68	0.513379715682665\\
70	0.512863352108757\\
72	0.512896520116899\\
74	0.512984643362041\\
76	0.512734596719235\\
78	0.512553573270427\\
80	0.512510153455929\\
82	0.512364017032948\\
84	0.511861298168262\\
86	0.511963818154908\\
88	0.511977841869452\\
90	0.511863311315085\\
92	0.51172543137942\\
94	0.511856786248077\\
96	0.51193710060198\\
98	0.511578756702787\\
100	0.511591567588937\\
102	0.511534942282468\\
104	0.511425063743501\\
106	0.511180109355852\\
108	0.511493588942413\\
110	0.511820392344162\\
112	0.511539787209579\\
114	0.51138223651201\\
116	0.51132986100317\\
118	0.511202185725562\\
120	0.510790380936207\\
122	0.51123772023848\\
124	0.511416542864784\\
126	0.511213957910467\\
128	0.511150146754123\\
130	0.51122559499966\\
132	0.511113064986365\\
134	0.510644867193645\\
136	0.511042852990434\\
138	0.511089189010198\\
140	0.511031955454928\\
142	0.510959553271789\\
144	0.511206797950517\\
146	0.511181254681497\\
148	0.510867596447204\\
150	0.511040698448889\\
152	0.51102907634778\\
154	0.510958527746952\\
156	0.510748177374708\\
158	0.511264571599935\\
160	0.51110867072673\\
162	0.511039419897475\\
164	0.511085388031351\\
166	0.510905134797166\\
168	0.510933250870348\\
170	0.510965648863867\\
172	0.510909946758589\\
174	0.510838221239299\\
176	0.511265001704976\\
178	0.511173153645768\\
180	0.511026388149969\\
182	0.51102315880587\\
184	0.510987476462814\\
186	0.510847677758766\\
188	0.51066009988311\\
190	0.511322845786576\\
192	0.51134894944325\\
194	0.511095175470792\\
196	0.511028007261244\\
198	0.5110360621784\\
200	0.510990806227432\\
};
%%\addlegendentry{data32}

\end{axis}
\end{tikzpicture}

==> fig/a10.tex <==
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.13300}%
\definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%
\begin{tikzpicture}
\begin{axis}[%
 axis lines=left,
 x   axis line style={-},
  y   axis line style={-},
width=\l cm,
height=\h cm,
xmin=0,
scale only axis, 
xmax=99,
xlabel={time, $t$},
ymin=0,
ymax=1,
axis background/.style={fill=white},
]

\addplot [solid, very thick, color=cyan, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0	0.709364830858073\\
2	0.601360676602859\\
4	0.593987658357457\\
6	0.594402053600614\\
8	0.59511816090696\\
10	0.595520939985009\\
12	0.595751213795174\\
14	0.595892377608067\\
16	0.595964036595933\\
18	0.595973748514399\\
20	0.596025832547862\\
22	0.596121025815931\\
24	0.596145257076961\\
26	0.596155282018201\\
28	0.596144932362856\\
30	0.596173263474422\\
32	0.596279260711607\\
34	0.596264256632196\\
36	0.596227672114933\\
38	0.59621628911101\\
40	0.596238130831697\\
42	0.596318550805818\\
44	0.59631318244387\\
46	0.596281809792947\\
48	0.596252816664197\\
50	0.596258615430898\\
52	0.596277320551902\\
54	0.596222037346313\\
56	0.59622435936922\\
58	0.596253778455513\\
60	0.596252715371156\\
62	0.596245989380041\\
64	0.596174039998044\\
66	0.596143875948158\\
68	0.596225422940502\\
70	0.596237134959563\\
72	0.596231159978636\\
74	0.596184415308184\\
76	0.596144093367138\\
78	0.596265267398109\\
80	0.596255242819906\\
82	0.596231490682973\\
84	0.596210542037402\\
86	0.596190434727027\\
88	0.596327506973631\\
90	0.596356288084798\\
92	0.596265990762674\\
94	0.596236304459369\\
96	0.596232612945098\\
98	0.596304795696426\\
100	0.596275400025651\\
102	0.596256423811097\\
104	0.596269057989078\\
106	0.596274679098266\\
108	0.596226603193852\\
110	0.596243065351462\\
112	0.596255000855438\\
114	0.596253273275592\\
116	0.596237136054769\\
118	0.596161653157847\\
120	0.59617543886466\\
122	0.596229758193293\\
124	0.596235850302675\\
126	0.596223677569171\\
128	0.596165588977919\\
130	0.59617172515881\\
132	0.596257591630129\\
134	0.596240888191483\\
136	0.596226104725381\\
138	0.596199038804505\\
140	0.596211562150486\\
142	0.596339832525812\\
144	0.596314208629279\\
146	0.596250274773743\\
148	0.596231349426032\\
150	0.596244893474948\\
152	0.596321714786042\\
154	0.59630077214091\\
156	0.596284907689337\\
158	0.596257440023039\\
160	0.596257625446799\\
162	0.596271974825595\\
164	0.59619753840896\\
166	0.596194914176012\\
168	0.596248834552652\\
170	0.596250319130797\\
172	0.596244147606261\\
174	0.59617120456574\\
176	0.596124357891211\\
178	0.596230611607975\\
180	0.596237716429365\\
182	0.596231648700301\\
184	0.596191912020445\\
186	0.5961438454962\\
188	0.59629411762399\\
190	0.596279767374577\\
192	0.596236457339836\\
194	0.596217584644896\\
196	0.596196588820776\\
198	0.596330565935546\\
200	0.596310435905527\\
};
%%%\addlegendentry{$x=1$}

\addplot [solid, very thick, color=blue, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0	0.754686681982361\\
2	0.59746008962548\\
4	0.597777467129717\\
6	0.599274330829978\\
8	0.599148886603142\\
10	0.598525781798909\\
12	0.597927259567396\\
14	0.597479638434135\\
16	0.597082868904272\\
18	0.596677653245766\\
20	0.596509685400859\\
22	0.596547990274041\\
24	0.596445709923789\\
26	0.596347944301302\\
28	0.596225432524045\\
30	0.596237334506463\\
32	0.596488028027056\\
34	0.596408282018651\\
36	0.596277079729962\\
38	0.596224748530974\\
40	0.596272164762222\\
42	0.596489949820072\\
44	0.596466856099022\\
46	0.596371984852323\\
48	0.596285420518622\\
50	0.596298844614381\\
52	0.596349767380729\\
54	0.596191063726026\\
56	0.596196480035944\\
58	0.596279211236673\\
60	0.596275564774335\\
62	0.59625599841341\\
64	0.59605123080129\\
66	0.595965282326087\\
68	0.596196814994741\\
70	0.596229966640894\\
72	0.596212897268325\\
74	0.596080010297117\\
76	0.595965391190809\\
78	0.596309659493166\\
80	0.596281150189558\\
82	0.596213642461668\\
84	0.596154105651817\\
86	0.596096963098648\\
88	0.596486432666128\\
90	0.596568206117714\\
92	0.596311631929241\\
94	0.596227278696768\\
96	0.596216787705043\\
98	0.596421886121604\\
100	0.596338360350529\\
102	0.596284440666288\\
104	0.596320338844148\\
106	0.596336310259649\\
108	0.596199707274116\\
110	0.596246482590085\\
112	0.596280395943871\\
114	0.596275487099176\\
116	0.596229634779967\\
118	0.596015157884559\\
120	0.596054328504014\\
122	0.596208671226307\\
124	0.596225981303839\\
126	0.596191393726208\\
128	0.596026340994532\\
130	0.596043776309661\\
132	0.596287756996387\\
134	0.596240295899901\\
136	0.596198290207855\\
138	0.596121385192434\\
140	0.596156968982514\\
142	0.59652143597891\\
144	0.59644862832777\\
146	0.596266966892828\\
148	0.596213192475358\\
150	0.59625167648845\\
152	0.596469956293902\\
154	0.596410449934836\\
156	0.596365372737296\\
158	0.5962873262059\\
160	0.596287853068263\\
162	0.596328625343133\\
164	0.596117121968236\\
166	0.596109665481859\\
168	0.596262874652152\\
170	0.596267092927307\\
172	0.596249557178986\\
174	0.596042297077801\\
176	0.595909187100021\\
178	0.596211096040605\\
180	0.596231283655345\\
182	0.596214042831121\\
184	0.596101135167433\\
186	0.595964559112923\\
188	0.596391541813228\\
190	0.596350767064547\\
192	0.59622770608274\\
194	0.596174081273095\\
196	0.596114423811596\\
198	0.596495105918683\\
200	0.596437908521527\\
};
%%%\addlegendentry{data18}

\addplot [solid, very thick, color=mycolor1, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
0	0.276025076998578\\
2	0.565709228054126\\
4	0.592055528587153\\
6	0.596741784295674\\
8	0.597581341221919\\
10	0.597565742386623\\
12	0.597302284585198\\
14	0.597003244620883\\
16	0.596846470856375\\
18	0.596886813718724\\
20	0.59675035439522\\
22	0.596440761387073\\
24	0.596397122510371\\
26	0.596401250320388\\
28	0.596476829402873\\
30	0.596397419218477\\
32	0.596013957291842\\
34	0.596090422681855\\
36	0.596245725174673\\
38	0.596300916840501\\
40	0.596225841582295\\
42	0.595923665824834\\
44	0.595949417667937\\
46	0.5960738117449\\
48	0.596188106644693\\
50	0.596168022057551\\
52	0.596097806017775\\
54	0.596311391453157\\
56	0.596303379148454\\
58	0.596191041866098\\
60	0.596195623783585\\
62	0.596221829025034\\
64	0.596498486564398\\
66	0.596614558513167\\
68	0.596301451157135\\
70	0.596256568589095\\
72	0.5962796000409\\
74	0.596459222876809\\
76	0.596614157914517\\
78	0.596148711479416\\
80	0.596187242561571\\
82	0.596278500515557\\
84	0.596358984666786\\
86	0.596436233640233\\
88	0.595909691218652\\
90	0.595799136241248\\
92	0.596146007468836\\
94	0.596260046811454\\
96	0.596274229185617\\
98	0.595996947927752\\
100	0.596109869308188\\
102	0.596182765165068\\
104	0.596134232780619\\
106	0.596112640236404\\
108	0.596297319113025\\
110	0.59623408163035\\
112	0.596188232766381\\
114	0.596194869186685\\
116	0.596256858723824\\
118	0.59654681851418\\
120	0.596493862186566\\
122	0.59628520013472\\
124	0.59626179794718\\
126	0.596308558257887\\
128	0.596531699580523\\
130	0.596508128084303\\
132	0.596178280926122\\
134	0.596242445461161\\
136	0.596299234619245\\
138	0.596403205555499\\
140	0.596355098419408\\
142	0.595862361047666\\
144	0.595960792595325\\
146	0.596206387885795\\
148	0.59627908765097\\
150	0.596227059588957\\
152	0.595931958472408\\
154	0.596012407476604\\
156	0.596073349125716\\
158	0.596178863323409\\
160	0.596178151037287\\
162	0.59612302938362\\
164	0.596408969175152\\
166	0.596419049894476\\
168	0.596211920347543\\
170	0.596206217494243\\
172	0.5962299247671\\
174	0.596510127908807\\
176	0.596690084561115\\
178	0.596281921903768\\
180	0.596254629467638\\
182	0.596277938020926\\
184	0.59643058236447\\
186	0.596615224943225\\
188	0.59603797011513\\
190	0.596093095113224\\
192	0.596259466129772\\
194	0.596331963634356\\
196	0.596412616919976\\
198	0.59589795769812\\
200	0.595975285125295\\
};
%%%\addlegendentry{data19}

\addplot [solid, very thick, color=mycolor1, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
0	0.679702676853675\\
2	0.644193230957707\\
4	0.624941289923279\\
6	0.61424701154842\\
8	0.607922809925772\\
10	0.603980025449475\\
12	0.601435808600214\\
14	0.599752394150527\\
16	0.598624526693439\\
18	0.597862860336818\\
20	0.597346122936853\\
22	0.596994603203\\
24	0.596755133325531\\
26	0.596591862741409\\
28	0.596480494488305\\
30	0.596404512531338\\
32	0.596352661977763\\
34	0.596317275748314\\
36	0.596293125243921\\
38	0.596276642603592\\
40	0.596265393420372\\
42	0.59625771563406\\
44	0.596252475345799\\
46	0.59624889877566\\
48	0.596246457682916\\
50	0.596244791599958\\
52	0.596243654454169\\
54	0.596242878332982\\
56	0.596242348632171\\
58	0.596241987093216\\
60	0.596241740333527\\
62	0.596241571913007\\
64	0.596241456962585\\
66	0.596241378511924\\
68	0.59624132496607\\
70	0.596241288419161\\
72	0.596241263474903\\
74	0.59624124644978\\
76	0.596241234830672\\
78	0.596241226900263\\
80	0.59624122148738\\
82	0.59624121779295\\
84	0.596241215271409\\
86	0.59624121355049\\
88	0.596241212375945\\
90	0.596241211574256\\
92	0.596241211027084\\
94	0.596241210653626\\
96	0.596241210398739\\
98	0.596241210224776\\
100	0.59624121010604\\
102	0.596241210025\\
104	0.596241209969689\\
106	0.596241209931938\\
108	0.596241209906172\\
110	0.596241209888587\\
112	0.596241209876584\\
114	0.596241209868392\\
116	0.596241209862801\\
118	0.596241209858985\\
120	0.596241209856381\\
122	0.596241209854603\\
124	0.59624120985339\\
126	0.596241209852562\\
128	0.596241209851997\\
130	0.596241209851611\\
132	0.596241209851348\\
134	0.596241209851168\\
136	0.596241209851045\\
138	0.596241209850962\\
140	0.596241209850905\\
142	0.596241209850866\\
144	0.596241209850839\\
146	0.596241209850821\\
148	0.596241209850809\\
150	0.5962412098508\\
152	0.596241209850794\\
154	0.596241209850791\\
156	0.596241209850788\\
158	0.596241209850786\\
160	0.596241209850785\\
162	0.596241209850784\\
164	0.596241209850784\\
166	0.596241209850783\\
168	0.596241209850783\\
170	0.596241209850783\\
172	0.596241209850783\\
174	0.596241209850783\\
176	0.596241209850783\\
178	0.596241209850783\\
180	0.596241209850783\\
182	0.596241209850783\\
184	0.596241209850783\\
186	0.596241209850783\\
188	0.596241209850783\\
190	0.596241209850783\\
192	0.596241209850783\\
194	0.596241209850783\\
196	0.596241209850783\\
198	0.596241209850783\\
200	0.596241209850783\\
};
%%%\addlegendentry{data20}

\addplot [color=mycolor5, dashed,  mark options={solid, mycolor5}]
  table[row sep=crcr]{%
0	0.655098003973841\\
2	0.449938709323111\\
4	0.470057711346424\\
6	0.504361758032541\\
8	0.531145656012901\\
10	0.550364713391597\\
12	0.563996562520076\\
14	0.573580500747226\\
16	0.580312034174709\\
18	0.585028275817837\\
20	0.588350281742076\\
22	0.590697599355213\\
24	0.592335327748848\\
26	0.593484532004434\\
28	0.594288274201549\\
30	0.594863115413881\\
32	0.595290176542513\\
34	0.595568101603837\\
36	0.595757464366795\\
38	0.595894873206862\\
40	0.59599965290484\\
42	0.596090478136067\\
44	0.596138703247261\\
46	0.596165749110344\\
48	0.596183172679725\\
50	0.596202318581918\\
52	0.596219663712706\\
54	0.59621431694339\\
56	0.596221235680041\\
58	0.596233308757186\\
60	0.59623623255144\\
62	0.596236776380961\\
64	0.596219862807633\\
66	0.596213247966321\\
68	0.596235080165402\\
70	0.596238685642352\\
72	0.59623756639724\\
74	0.596225824244711\\
76	0.596215651078927\\
78	0.59624702076116\\
80	0.596244547943899\\
82	0.596238507504831\\
84	0.59623316699728\\
86	0.596228027285213\\
88	0.596263368134757\\
90	0.596270803286585\\
92	0.596247556077508\\
94	0.596239919046671\\
96	0.596238975685915\\
98	0.596257576597326\\
100	0.596250007735715\\
102	0.596245121984518\\
104	0.596248378781142\\
106	0.596249828327783\\
108	0.596237444253556\\
110	0.596241685923005\\
112	0.596244761242243\\
114	0.596244316580078\\
116	0.59624015965421\\
118	0.596220714253068\\
120	0.596224265817286\\
122	0.596238259450916\\
124	0.596239828951209\\
126	0.596236693114376\\
128	0.596221728602064\\
130	0.596223309408686\\
132	0.596245430007135\\
134	0.59624112694845\\
136	0.596237318501358\\
138	0.596230345894272\\
140	0.59623357211423\\
142	0.596266616621111\\
144	0.596260015497841\\
146	0.596243545114804\\
148	0.596238669643623\\
150	0.596242158808599\\
152	0.5962619492094\\
154	0.596256554049172\\
156	0.596252467112778\\
158	0.596245391002333\\
160	0.596245438770672\\
162	0.596249135400606\\
164	0.596229959387689\\
166	0.596229283343333\\
168	0.596243174095947\\
170	0.596243556547093\\
172	0.596241966663566\\
174	0.596223175368165\\
176	0.596211106914572\\
178	0.596238479573675\\
180	0.596240309889457\\
182	0.596238746745281\\
184	0.596228509940171\\
186	0.596216127233743\\
188	0.596254839740474\\
190	0.596251142886407\\
192	0.596239985527848\\
194	0.596235123619386\\
196	0.596229714758845\\
198	0.596264229409255\\
200	0.59625904359114\\
};
%\addlegendentry{data21}

\addplot [color=mycolor6, dashed,  mark options={solid, mycolor6}]
  table[row sep=crcr]{%
0	0.162611735194631\\
2	0.383300895933634\\
4	0.461073626847286\\
6	0.503110099457933\\
8	0.530938897308228\\
10	0.550353013893972\\
12	0.563980895389311\\
14	0.573577917104093\\
16	0.580311708066009\\
18	0.58502821733558\\
20	0.588350254806975\\
22	0.590697593211932\\
24	0.592335326811848\\
26	0.593484531878872\\
28	0.594288274182167\\
30	0.594863115406188\\
32	0.595290176540277\\
34	0.595568101603463\\
36	0.595757464366741\\
38	0.595894873206854\\
40	0.595999652904838\\
42	0.596090478136066\\
44	0.596138703247261\\
46	0.596165749110344\\
48	0.596183172679725\\
50	0.596202318581918\\
52	0.596219663712707\\
54	0.59621431694339\\
56	0.596221235680041\\
58	0.596233308757186\\
60	0.59623623255144\\
62	0.596236776380961\\
64	0.596219862807634\\
66	0.596213247966322\\
68	0.596235080165402\\
70	0.596238685642352\\
72	0.59623756639724\\
74	0.596225824244711\\
76	0.596215651078927\\
78	0.59624702076116\\
80	0.596244547943899\\
82	0.596238507504831\\
84	0.59623316699728\\
86	0.596228027285213\\
88	0.596263368134757\\
90	0.596270803286585\\
92	0.596247556077508\\
94	0.59623991904667\\
96	0.596238975685915\\
98	0.596257576597326\\
100	0.596250007735715\\
102	0.596245121984518\\
104	0.596248378781142\\
106	0.596249828327783\\
108	0.596237444253556\\
110	0.596241685923005\\
112	0.596244761242243\\
114	0.596244316580078\\
116	0.59624015965421\\
118	0.596220714253068\\
120	0.596224265817286\\
122	0.596238259450916\\
124	0.596239828951209\\
126	0.596236693114376\\
128	0.596221728602064\\
130	0.596223309408687\\
132	0.596245430007135\\
134	0.59624112694845\\
136	0.596237318501358\\
138	0.596230345894272\\
140	0.59623357211423\\
142	0.596266616621111\\
144	0.596260015497841\\
146	0.596243545114804\\
148	0.596238669643623\\
150	0.596242158808599\\
152	0.5962619492094\\
154	0.596256554049172\\
156	0.596252467112778\\
158	0.596245391002333\\
160	0.596245438770672\\
162	0.596249135400606\\
164	0.596229959387689\\
166	0.596229283343333\\
168	0.596243174095947\\
170	0.596243556547093\\
172	0.596241966663565\\
174	0.596223175368165\\
176	0.596211106914571\\
178	0.596238479573675\\
180	0.596240309889457\\
182	0.596238746745281\\
184	0.596228509940171\\
186	0.596216127233743\\
188	0.596254839740474\\
190	0.596251142886407\\
192	0.596239985527848\\
194	0.596235123619386\\
196	0.596229714758845\\
198	0.596264229409255\\
200	0.59625904359114\\
};
%\addlegendentry{data22}

\addplot [color=mycolor7, dashed,  mark options={solid, mycolor7}]
  table[row sep=crcr]{%
0	0.118997681558377\\
2	0.377399522937843\\
4	0.460278005998426\\
6	0.502999253922396\\
8	0.530920586979987\\
10	0.55035197779906\\
12	0.563979507925081\\
14	0.57357768829944\\
16	0.580311679186173\\
18	0.585028212156454\\
20	0.588350252421631\\
22	0.590697592667889\\
24	0.592335326728868\\
26	0.593484531867753\\
28	0.59428827418045\\
30	0.594863115405507\\
32	0.595290176540079\\
34	0.59556810160343\\
36	0.595757464366736\\
38	0.595894873206853\\
40	0.595999652904838\\
42	0.596090478136066\\
44	0.596138703247261\\
46	0.596165749110344\\
48	0.596183172679725\\
50	0.596202318581918\\
52	0.596219663712707\\
54	0.59621431694339\\
56	0.596221235680041\\
58	0.596233308757186\\
60	0.59623623255144\\
62	0.596236776380961\\
64	0.596219862807634\\
66	0.596213247966322\\
68	0.596235080165402\\
70	0.596238685642352\\
72	0.59623756639724\\
74	0.596225824244711\\
76	0.596215651078927\\
78	0.59624702076116\\
80	0.596244547943899\\
82	0.596238507504831\\
84	0.59623316699728\\
86	0.596228027285213\\
88	0.596263368134757\\
90	0.596270803286585\\
92	0.596247556077508\\
94	0.59623991904667\\
96	0.596238975685915\\
98	0.596257576597326\\
100	0.596250007735715\\
102	0.596245121984518\\
104	0.596248378781142\\
106	0.596249828327783\\
108	0.596237444253556\\
110	0.596241685923005\\
112	0.596244761242243\\
114	0.596244316580078\\
116	0.59624015965421\\
118	0.596220714253068\\
120	0.596224265817286\\
122	0.596238259450916\\
124	0.596239828951209\\
126	0.596236693114376\\
128	0.596221728602064\\
130	0.596223309408687\\
132	0.596245430007135\\
134	0.59624112694845\\
136	0.596237318501358\\
138	0.596230345894272\\
140	0.59623357211423\\
142	0.596266616621111\\
144	0.596260015497841\\
146	0.596243545114804\\
148	0.596238669643623\\
150	0.596242158808599\\
152	0.5962619492094\\
154	0.596256554049172\\
156	0.596252467112778\\
158	0.596245391002333\\
160	0.596245438770672\\
162	0.596249135400606\\
164	0.596229959387689\\
166	0.596229283343333\\
168	0.596243174095947\\
170	0.596243556547093\\
172	0.596241966663565\\
174	0.596223175368165\\
176	0.596211106914571\\
178	0.596238479573675\\
180	0.596240309889457\\
182	0.596238746745281\\
184	0.596228509940171\\
186	0.596216127233743\\
188	0.596254839740474\\
190	0.596251142886407\\
192	0.596239985527848\\
194	0.596235123619386\\
196	0.596229714758845\\
198	0.596264229409255\\
200	0.59625904359114\\
};
%\addlegendentry{data23}

\addplot [color=mycolor7, dashed,  mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0	0.498364051982143\\
2	0.554383926460973\\
4	0.559713178159273\\
6	0.56890563350222\\
8	0.576875568608092\\
10	0.58269853780388\\
12	0.586772885882931\\
14	0.589584540867381\\
16	0.591577077801205\\
18	0.593030764153032\\
20	0.59399353462838\\
22	0.594594669769928\\
24	0.595081802740308\\
26	0.595438336630108\\
28	0.595716534023084\\
30	0.595865272424081\\
32	0.595852301597895\\
34	0.595968892986581\\
36	0.596088070994436\\
38	0.59615274706878\\
40	0.596157372901518\\
42	0.596070740734245\\
44	0.596096078823593\\
46	0.596152430901851\\
48	0.596201846246727\\
50	0.596200368733692\\
52	0.596179115479714\\
54	0.596259228715601\\
56	0.596258428305524\\
58	0.596219331613233\\
60	0.596222055006865\\
62	0.596232286914\\
64	0.596332799514043\\
66	0.596375130894666\\
68	0.596262272000358\\
70	0.596246253940604\\
72	0.596254719171366\\
74	0.59631972644279\\
76	0.596375784004232\\
78	0.596207652611254\\
80	0.596221613175533\\
82	0.596254615355243\\
84	0.596283716886957\\
86	0.59631164393527\\
88	0.596121393529055\\
90	0.596081452882127\\
92	0.596206796241144\\
94	0.5962480068499\\
96	0.596253134172661\\
98	0.596152943499253\\
100	0.596193747807399\\
102	0.596220088935476\\
104	0.59620255299705\\
106	0.596194751279079\\
108	0.596261483373418\\
110	0.596238633457106\\
112	0.596222066656155\\
114	0.59622446479368\\
116	0.596246864145168\\
118	0.596351638064881\\
120	0.596332502917941\\
122	0.596257105169787\\
124	0.59624864906822\\
126	0.596265545422345\\
128	0.596346175150373\\
130	0.596337657854116\\
132	0.596218471142707\\
134	0.59624165631173\\
136	0.596262176466252\\
138	0.596299745247187\\
140	0.596282362253565\\
142	0.596104316911711\\
144	0.596139884092527\\
146	0.5962286273068\\
148	0.596254896584616\\
150	0.596236096805052\\
152	0.59612946519464\\
154	0.596158534576197\\
156	0.596180555185002\\
158	0.59621868160422\\
160	0.596218424227374\\
162	0.59619850661145\\
164	0.596301827876037\\
166	0.59630547043544\\
168	0.596230626404136\\
170	0.596228565739521\\
172	0.596237132107288\\
174	0.596338380495205\\
176	0.596403405893673\\
178	0.596255920712713\\
180	0.596246058884818\\
182	0.596254481179554\\
184	0.596309637569356\\
186	0.596376356176879\\
188	0.596167771360875\\
190	0.596187690185327\\
192	0.596247806560603\\
194	0.596274002753201\\
196	0.59630314594945\\
198	0.596117179381704\\
200	0.596145120814819\\
};
%\addlegendentry{data24}

\addplot [color=mycolor2, dashed,  mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0	0.959743958516081\\
2	0.610914952862661\\
4	0.5761142018901\\
6	0.578726118172831\\
8	0.5843475537271\\
10	0.588660427743198\\
12	0.591631730106057\\
14	0.593536065524038\\
16	0.594716680530651\\
18	0.595405491391001\\
20	0.595839418965352\\
22	0.596127004411039\\
24	0.596254974394082\\
26	0.596309441641478\\
28	0.596313611392422\\
30	0.596327566011824\\
32	0.596389824060876\\
34	0.596360641989919\\
36	0.596315850176196\\
38	0.59629118460299\\
40	0.596293106134614\\
42	0.596340264293856\\
44	0.596326820966903\\
46	0.596296263366097\\
48	0.596269063818866\\
50	0.596268655280084\\
52	0.596278756869866\\
54	0.596235540283639\\
56	0.596235146892388\\
58	0.596255096581036\\
60	0.596253123958326\\
62	0.596247303870927\\
64	0.59619396679424\\
66	0.596171386618953\\
68	0.596230705886353\\
70	0.596239002704274\\
72	0.596234424510523\\
74	0.596200056716152\\
76	0.59617042993598\\
78	0.596259045848562\\
80	0.596251647516988\\
82	0.596234216800763\\
84	0.596218850032979\\
86	0.596204107815244\\
88	0.596304425738403\\
90	0.596325480409069\\
92	0.596259374389178\\
94	0.596237637504703\\
96	0.596234930371456\\
98	0.596287763733879\\
100	0.596266243769103\\
102	0.596252351453738\\
104	0.596261598130707\\
106	0.596265711699394\\
108	0.596230519910336\\
110	0.59624256949178\\
112	0.596251305759222\\
114	0.596250040903735\\
116	0.596238228424179\\
118	0.59618297560467\\
120	0.596193066484524\\
122	0.596232827569702\\
124	0.596237286870733\\
126	0.596228376518974\\
128	0.596185856264529\\
130	0.596190347861035\\
132	0.596253201178864\\
134	0.596240974429865\\
136	0.596230153083297\\
138	0.596210341114201\\
140	0.596219508064425\\
142	0.596313400596761\\
144	0.596294644177727\\
146	0.596247845281266\\
148	0.596233992129035\\
150	0.596243906226339\\
152	0.596300138599404\\
154	0.5962848088079\\
156	0.596273196199602\\
158	0.596253090162981\\
160	0.596253225891007\\
162	0.596263729481868\\
164	0.596209242825184\\
166	0.596207321914818\\
168	0.596246791050689\\
170	0.596247877745894\\
172	0.596243360256269\\
174	0.596189966734914\\
176	0.596155675472869\\
178	0.59623345205103\\
180	0.596238652703886\\
182	0.596234211191449\\
184	0.596205124369062\\
186	0.596169940190151\\
188	0.596279937771881\\
190	0.596269433543611\\
192	0.596237731063874\\
194	0.596223916454107\\
196	0.59620854773661\\
198	0.596306617544023\\
200	0.596291882578499\\
};
%\addlegendentry{data25}

\addplot [color=mycolor3, dashed,  mark options={solid, mycolor3}]
  table[row sep=crcr]{%
0	0.340385726666133\\
2	0.527110223895169\\
4	0.564815680402445\\
6	0.577152013287488\\
8	0.584087530831307\\
10	0.588645714276809\\
12	0.591612026883807\\
14	0.593532816295088\\
16	0.594716270411383\\
18	0.595405417842823\\
20	0.595839385091358\\
22	0.596126996685155\\
24	0.596254973215697\\
26	0.59630944148357\\
28	0.596313611368046\\
30	0.59632756600215\\
32	0.596389824058065\\
34	0.596360641989449\\
36	0.596315850176128\\
38	0.59629118460298\\
40	0.596293106134611\\
42	0.596340264293855\\
44	0.596326820966903\\
46	0.596296263366097\\
48	0.596269063818866\\
50	0.596268655280084\\
52	0.596278756869866\\
54	0.596235540283639\\
56	0.596235146892388\\
58	0.596255096581036\\
60	0.596253123958326\\
62	0.596247303870927\\
64	0.59619396679424\\
66	0.596171386618953\\
68	0.596230705886353\\
70	0.596239002704274\\
72	0.596234424510523\\
74	0.596200056716152\\
76	0.59617042993598\\
78	0.596259045848562\\
80	0.596251647516988\\
82	0.596234216800763\\
84	0.596218850032979\\
86	0.596204107815244\\
88	0.596304425738403\\
90	0.596325480409069\\
92	0.596259374389178\\
94	0.596237637504703\\
96	0.596234930371456\\
98	0.59628776373388\\
100	0.596266243769104\\
102	0.596252351453738\\
104	0.596261598130707\\
106	0.596265711699394\\
108	0.596230519910336\\
110	0.59624256949178\\
112	0.596251305759222\\
114	0.596250040903736\\
116	0.596238228424179\\
118	0.59618297560467\\
120	0.596193066484524\\
122	0.596232827569702\\
124	0.596237286870733\\
126	0.596228376518974\\
128	0.596185856264529\\
130	0.596190347861035\\
132	0.596253201178864\\
134	0.596240974429865\\
136	0.596230153083297\\
138	0.596210341114201\\
140	0.596219508064425\\
142	0.596313400596761\\
144	0.596294644177727\\
146	0.596247845281266\\
148	0.596233992129035\\
150	0.596243906226339\\
152	0.596300138599404\\
154	0.5962848088079\\
156	0.596273196199602\\
158	0.596253090162981\\
160	0.596253225891007\\
162	0.596263729481868\\
164	0.596209242825184\\
166	0.596207321914818\\
168	0.596246791050689\\
170	0.596247877745894\\
172	0.596243360256269\\
174	0.596189966734915\\
176	0.596155675472869\\
178	0.59623345205103\\
180	0.596238652703885\\
182	0.596234211191449\\
184	0.596205124369062\\
186	0.596169940190151\\
188	0.596279937771881\\
190	0.596269433543612\\
192	0.596237731063874\\
194	0.596223916454107\\
196	0.596208547736609\\
198	0.596306617544023\\
200	0.596291882578498\\
};
%\addlegendentry{data26}

\addplot [color=mycolor4, dashed,  mark options={solid, mycolor4}]
  table[row sep=crcr]{%
0	0.585267750979777\\
2	0.560244960177463\\
4	0.56928289286749\\
6	0.577774383300482\\
8	0.584190338753791\\
10	0.588651531691108\\
12	0.59161981714912\\
14	0.593534100976104\\
16	0.59471643256445\\
18	0.595405446922321\\
20	0.595839398484467\\
22	0.596126999739817\\
24	0.596254973681607\\
26	0.596309441546004\\
28	0.596313611377684\\
30	0.596327566005975\\
32	0.596389824059177\\
34	0.596360641989635\\
36	0.596315850176155\\
38	0.596291184602984\\
40	0.596293106134612\\
42	0.596340264293856\\
44	0.596326820966903\\
46	0.596296263366097\\
48	0.596269063818866\\
50	0.596268655280084\\
52	0.596278756869866\\
54	0.596235540283639\\
56	0.596235146892388\\
58	0.596255096581036\\
60	0.596253123958326\\
62	0.596247303870927\\
64	0.59619396679424\\
66	0.596171386618953\\
68	0.596230705886353\\
70	0.596239002704274\\
72	0.596234424510523\\
74	0.596200056716152\\
76	0.59617042993598\\
78	0.596259045848562\\
80	0.596251647516988\\
82	0.596234216800763\\
84	0.596218850032979\\
86	0.596204107815244\\
88	0.596304425738403\\
90	0.596325480409069\\
92	0.596259374389178\\
94	0.596237637504703\\
96	0.596234930371456\\
98	0.59628776373388\\
100	0.596266243769104\\
102	0.596252351453738\\
104	0.596261598130707\\
106	0.596265711699394\\
108	0.596230519910336\\
110	0.59624256949178\\
112	0.596251305759222\\
114	0.596250040903736\\
116	0.596238228424179\\
118	0.59618297560467\\
120	0.596193066484524\\
122	0.596232827569702\\
124	0.596237286870733\\
126	0.596228376518974\\
128	0.596185856264529\\
130	0.596190347861035\\
132	0.596253201178864\\
134	0.596240974429865\\
136	0.596230153083297\\
138	0.596210341114201\\
140	0.596219508064425\\
142	0.596313400596761\\
144	0.596294644177727\\
146	0.596247845281266\\
148	0.596233992129035\\
150	0.596243906226339\\
152	0.596300138599404\\
154	0.5962848088079\\
156	0.596273196199602\\
158	0.596253090162981\\
160	0.596253225891007\\
162	0.596263729481868\\
164	0.596209242825184\\
166	0.596207321914818\\
168	0.596246791050689\\
170	0.596247877745894\\
172	0.596243360256269\\
174	0.596189966734915\\
176	0.596155675472869\\
178	0.59623345205103\\
180	0.596238652703885\\
182	0.596234211191449\\
184	0.596205124369062\\
186	0.596169940190151\\
188	0.596279937771881\\
190	0.596269433543612\\
192	0.596237731063874\\
194	0.596223916454107\\
196	0.596208547736609\\
198	0.596306617544023\\
200	0.596291882578498\\
};
%\addlegendentry{data27}

\addplot [color=mycolor5, dashed,  mark options={solid, mycolor5}]
  table[row sep=crcr]{%
0	0.223811939491137\\
2	0.556021111608062\\
4	0.585649471689295\\
6	0.592375609231116\\
8	0.594862480251063\\
10	0.595981932998815\\
12	0.596433051801614\\
14	0.596566383766972\\
16	0.596664533614051\\
18	0.596851486074164\\
20	0.596787712108115\\
22	0.596505476041433\\
24	0.596473043333416\\
26	0.596477051576717\\
28	0.596548229469117\\
30	0.596457791878246\\
32	0.596054743443409\\
34	0.596124513928357\\
36	0.596276296341183\\
38	0.596326497275317\\
40	0.596244115116364\\
42	0.595929607914759\\
44	0.595952675405114\\
46	0.596077755105771\\
48	0.596193060922349\\
50	0.596170871573891\\
52	0.596097583477242\\
54	0.596315965343065\\
56	0.596307053413824\\
58	0.596191200270494\\
60	0.59619551830738\\
62	0.596222134979749\\
64	0.596505966681565\\
66	0.596624979113973\\
68	0.596303391008167\\
70	0.596257222234967\\
72	0.596280804222125\\
74	0.596465176820397\\
76	0.596624214826769\\
78	0.596146311476189\\
80	0.596185852739277\\
82	0.596279534148353\\
84	0.596362157716169\\
86	0.596441462424849\\
88	0.595900851655762\\
90	0.595787340001566\\
92	0.596143472578688\\
94	0.596260555573039\\
96	0.596275115188635\\
98	0.595990427170141\\
100	0.596106363640412\\
102	0.596181205806748\\
104	0.596131376784479\\
106	0.596109207230793\\
108	0.59629881828802\\
110	0.59623389169012\\
112	0.596186818172274\\
114	0.596193631750542\\
116	0.596257276842607\\
118	0.59655498084254\\
120	0.596500610122009\\
122	0.596286375092752\\
124	0.596262347861162\\
126	0.596310357035028\\
128	0.59653945801433\\
130	0.596515256963081\\
132	0.596176600231062\\
134	0.596242478471131\\
136	0.596300784353403\\
138	0.596407532147064\\
140	0.596358140162629\\
142	0.595852242743653\\
144	0.59595330320369\\
146	0.596205457860913\\
148	0.596280099293489\\
150	0.596226681663985\\
152	0.595923698976717\\
154	0.596006296615478\\
156	0.5960688658961\\
158	0.596177198170453\\
160	0.596176466860517\\
162	0.596119873015836\\
164	0.59641344969689\\
166	0.596423799652384\\
168	0.596211138082545\\
170	0.596205282917237\\
172	0.596229623364726\\
174	0.596517310181341\\
176	0.596702073121955\\
178	0.596283009242652\\
180	0.596254987879221\\
182	0.596278918958131\\
184	0.596435640131925\\
186	0.59662521415087\\
188	0.596032541981449\\
190	0.596089139259843\\
192	0.596259953719085\\
194	0.596334387489455\\
196	0.596417194865734\\
198	0.595888790108104\\
200	0.595968182798801\\
};
%\addlegendentry{data28}

\addplot [color=mycolor6, dashed,  mark options={solid, mycolor6}]
  table[row sep=crcr]{%
0	0.751267059305653\\
2	0.560605621781737\\
4	0.54407212049976\\
6	0.555340045869895\\
8	0.567291278652404\\
10	0.576323817467037\\
12	0.582722503151958\\
14	0.587090743887783\\
16	0.590087980690239\\
18	0.592159784336796\\
20	0.593518029121065\\
22	0.594377820707885\\
24	0.594998958131205\\
26	0.595424985687316\\
28	0.595729608031002\\
30	0.595900194325385\\
32	0.595929212431912\\
34	0.596034267061367\\
36	0.596131176399669\\
38	0.596183250071225\\
40	0.596189037063163\\
42	0.596127830151261\\
44	0.596145450717807\\
46	0.596184727953364\\
48	0.596218914780685\\
50	0.596216838217049\\
52	0.596200762942952\\
54	0.596257087506\\
56	0.596255859167041\\
58	0.596227451790156\\
60	0.596228968215264\\
62	0.59623592867825\\
64	0.596307328832442\\
66	0.59633730835564\\
68	0.596256692347692\\
70	0.596245155521916\\
72	0.596251102403351\\
74	0.596297382601482\\
76	0.596337298738522\\
78	0.596217392447799\\
80	0.596227317725462\\
82	0.596250825825052\\
84	0.5962715583158\\
86	0.5962914574548\\
88	0.596155810427542\\
90	0.596127328621944\\
92	0.596216687322627\\
94	0.596246064972517\\
96	0.596249718015396\\
98	0.596178285481187\\
100	0.596207375494933\\
102	0.596226154371895\\
104	0.596213651451413\\
106	0.5962080887136\\
108	0.596255664834541\\
110	0.596239373759502\\
112	0.596227562292848\\
114	0.596229271892418\\
116	0.596245241353757\\
118	0.596319939612569\\
120	0.596306297194541\\
122	0.596252542493509\\
124	0.596246513704318\\
126	0.596258559901192\\
128	0.5963160446736\\
130	0.59630997227433\\
132	0.596224998360685\\
134	0.596241528170166\\
136	0.596256157965053\\
138	0.596282942542072\\
140	0.596270549372461\\
142	0.596143612333635\\
144	0.596168969876205\\
146	0.596232239155884\\
148	0.59625096777942\\
150	0.596237564517226\\
152	0.596161541743417\\
154	0.596182266695189\\
156	0.596197966239908\\
158	0.596225148386992\\
160	0.596224964890641\\
162	0.596210764669854\\
164	0.596284427339461\\
166	0.596287024294187\\
168	0.596233664405705\\
170	0.596232195259355\\
172	0.59623830263251\\
174	0.596310487449266\\
176	0.596356847164905\\
178	0.596251697927641\\
180	0.596244666959004\\
182	0.596250671615617\\
184	0.596289995243113\\
186	0.596337562128453\\
188	0.596188852039993\\
190	0.596203053122329\\
192	0.596245912960626\\
194	0.596264589478855\\
196	0.596285367056893\\
198	0.59615278259907\\
200	0.59617270338271\\
};
%\addlegendentry{data29}

\addplot [color=mycolor7, dashed,  mark options={solid, mycolor7}]
  table[row sep=crcr]{%
0	0.255095115459269\\
2	0.493469103468061\\
4	0.535020800793594\\
6	0.55407902011676\\
8	0.567082972604279\\
10	0.57631203041256\\
12	0.582706718771318\\
14	0.587088140909149\\
16	0.590087652141002\\
18	0.592159725416868\\
20	0.593518001984386\\
22	0.594377814518628\\
24	0.594998957187193\\
26	0.595424985560815\\
28	0.595729608011474\\
30	0.595900194317634\\
32	0.59592921242966\\
34	0.596034267060991\\
36	0.596131176399615\\
38	0.596183250071217\\
40	0.596189037063161\\
42	0.59612783015126\\
44	0.596145450717807\\
46	0.596184727953364\\
48	0.596218914780685\\
50	0.596216838217049\\
52	0.596200762942952\\
54	0.596257087506\\
56	0.596255859167041\\
58	0.596227451790156\\
60	0.596228968215264\\
62	0.59623592867825\\
64	0.596307328832442\\
66	0.59633730835564\\
68	0.596256692347692\\
70	0.596245155521915\\
72	0.596251102403351\\
74	0.596297382601482\\
76	0.596337298738522\\
78	0.596217392447799\\
80	0.596227317725462\\
82	0.596250825825053\\
84	0.5962715583158\\
86	0.5962914574548\\
88	0.596155810427541\\
90	0.596127328621944\\
92	0.596216687322627\\
94	0.596246064972517\\
96	0.596249718015396\\
98	0.596178285481187\\
100	0.596207375494933\\
102	0.596226154371895\\
104	0.596213651451413\\
106	0.5962080887136\\
108	0.596255664834541\\
110	0.596239373759502\\
112	0.596227562292848\\
114	0.596229271892418\\
116	0.596245241353757\\
118	0.596319939612569\\
120	0.596306297194541\\
122	0.596252542493509\\
124	0.596246513704318\\
126	0.596258559901192\\
128	0.596316044673601\\
130	0.59630997227433\\
132	0.596224998360685\\
134	0.596241528170166\\
136	0.596256157965053\\
138	0.596282942542072\\
140	0.596270549372461\\
142	0.596143612333635\\
144	0.596168969876205\\
146	0.596232239155884\\
148	0.59625096777942\\
150	0.596237564517226\\
152	0.596161541743417\\
154	0.596182266695189\\
156	0.596197966239908\\
158	0.596225148386992\\
160	0.596224964890641\\
162	0.596210764669854\\
164	0.596284427339461\\
166	0.596287024294187\\
168	0.596233664405705\\
170	0.596232195259355\\
172	0.59623830263251\\
174	0.596310487449266\\
176	0.596356847164905\\
178	0.596251697927641\\
180	0.596244666959004\\
182	0.596250671615617\\
184	0.596289995243113\\
186	0.596337562128453\\
188	0.596188852039993\\
190	0.596203053122329\\
192	0.596245912960625\\
194	0.596264589478855\\
196	0.596285367056893\\
198	0.59615278259907\\
200	0.59617270338271\\
};
%\addlegendentry{data30}

\addplot [color=mycolor7, dashed,  mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0	0.505957051665142\\
2	0.527412975513161\\
4	0.539597100632527\\
6	0.554716588133171\\
8	0.567188291051249\\
10	0.576317989885571\\
12	0.582714699271502\\
14	0.587089456961513\\
16	0.590087818253776\\
18	0.592159755206475\\
20	0.593518015704549\\
22	0.594377817647884\\
24	0.594998957664481\\
26	0.595424985624773\\
28	0.595729608021347\\
30	0.595900194321553\\
32	0.595929212430799\\
34	0.596034267061181\\
36	0.596131176399642\\
38	0.596183250071221\\
40	0.596189037063162\\
42	0.59612783015126\\
44	0.596145450717807\\
46	0.596184727953364\\
48	0.596218914780685\\
50	0.596216838217049\\
52	0.596200762942952\\
54	0.596257087506\\
56	0.596255859167041\\
58	0.596227451790156\\
60	0.596228968215264\\
62	0.59623592867825\\
64	0.596307328832442\\
66	0.59633730835564\\
68	0.596256692347692\\
70	0.596245155521915\\
72	0.596251102403351\\
74	0.596297382601482\\
76	0.596337298738522\\
78	0.596217392447799\\
80	0.596227317725462\\
82	0.596250825825053\\
84	0.5962715583158\\
86	0.5962914574548\\
88	0.596155810427541\\
90	0.596127328621944\\
92	0.596216687322627\\
94	0.596246064972517\\
96	0.596249718015396\\
98	0.596178285481187\\
100	0.596207375494933\\
102	0.596226154371895\\
104	0.596213651451413\\
106	0.5962080887136\\
108	0.596255664834541\\
110	0.596239373759502\\
112	0.596227562292848\\
114	0.596229271892418\\
116	0.596245241353757\\
118	0.596319939612569\\
120	0.596306297194541\\
122	0.596252542493509\\
124	0.596246513704318\\
126	0.596258559901192\\
128	0.596316044673601\\
130	0.59630997227433\\
132	0.596224998360685\\
134	0.596241528170166\\
136	0.596256157965053\\
138	0.596282942542072\\
140	0.596270549372461\\
142	0.596143612333635\\
144	0.596168969876205\\
146	0.596232239155884\\
148	0.59625096777942\\
150	0.596237564517226\\
152	0.596161541743417\\
154	0.596182266695189\\
156	0.596197966239908\\
158	0.596225148386992\\
160	0.596224964890641\\
162	0.596210764669854\\
164	0.596284427339461\\
166	0.596287024294187\\
168	0.596233664405705\\
170	0.596232195259355\\
172	0.59623830263251\\
174	0.596310487449266\\
176	0.596356847164905\\
178	0.596251697927641\\
180	0.596244666959004\\
182	0.596250671615617\\
184	0.596289995243113\\
186	0.596337562128453\\
188	0.596188852039993\\
190	0.596203053122329\\
192	0.596245912960625\\
194	0.596264589478855\\
196	0.596285367056893\\
198	0.59615278259907\\
200	0.59617270338271\\
};
%\addlegendentry{data31}

\addplot [color=mycolor2, dashed,  mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0	0.699076722656686\\
2	0.542709234402621\\
4	0.570172025796955\\
6	0.583066282650062\\
8	0.588701946386009\\
10	0.591516949197796\\
12	0.593151748537917\\
14	0.59424459941132\\
16	0.594841208047785\\
18	0.595007859992559\\
20	0.595331843468698\\
22	0.595844064207861\\
24	0.595955245194296\\
26	0.595980340281222\\
28	0.595893945997672\\
30	0.596015041514187\\
32	0.596553473943367\\
34	0.596450652551337\\
36	0.596236705564405\\
38	0.596160739437784\\
40	0.596265051718677\\
42	0.596684315971963\\
44	0.596648281073822\\
46	0.596475292446476\\
48	0.596316333928826\\
50	0.596343933880668\\
52	0.596441159669124\\
54	0.596144496741309\\
56	0.596155459534725\\
58	0.596311262848088\\
60	0.596304803938196\\
62	0.596268352945614\\
64	0.595884280004893\\
66	0.595723121388752\\
68	0.596157694793481\\
70	0.596219967901985\\
72	0.596187979569469\\
74	0.595938639890637\\
76	0.595723571751816\\
78	0.596369625216532\\
80	0.596316136167247\\
82	0.596189461299828\\
84	0.596077742152848\\
86	0.595970514458396\\
88	0.596701378406421\\
90	0.596854832600078\\
92	0.596373357955637\\
94	0.596215065234143\\
96	0.596195378897494\\
98	0.596580258000066\\
100	0.596423517501947\\
102	0.596322334398843\\
104	0.59638969949011\\
106	0.596419670850887\\
108	0.596163327760145\\
110	0.596251104315871\\
112	0.596314744663002\\
114	0.596305532966547\\
116	0.596219488536194\\
118	0.595817010625556\\
120	0.595890516499176\\
122	0.596180149280784\\
124	0.596212632616805\\
126	0.596147727090769\\
128	0.595837996384773\\
130	0.595870714733189\\
132	0.59632855817724\\
134	0.596239494768571\\
136	0.596160668732068\\
138	0.596016352157669\\
140	0.596083127135862\\
142	0.596767069896783\\
144	0.596630442255994\\
146	0.59628954438454\\
148	0.596188633674177\\
150	0.596260851083266\\
152	0.596670465380961\\
154	0.596558798360652\\
156	0.596474208471231\\
158	0.596327749777664\\
160	0.596328738464448\\
162	0.596405249925057\\
164	0.596008351979416\\
166	0.595994359464521\\
168	0.596281865065665\\
170	0.596289780895588\\
172	0.596256874080332\\
174	0.595867938875801\\
176	0.59561815053672\\
178	0.596184699596981\\
180	0.596222582788308\\
182	0.596190229414663\\
184	0.595978351851068\\
186	0.595722059224599\\
188	0.596523316210023\\
190	0.596446800107178\\
192	0.59621586927266\\
194	0.596115239309693\\
196	0.596003288737164\\
198	0.596717660062539\\
200	0.596610325938729\\
};
%\addlegendentry{data32}

\end{axis}
\end{tikzpicture}

==> fig/b01.tex <==
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.13300}%
\definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%
\begin{tikzpicture}
\begin{axis}[%
 axis lines=left,
 x   axis line style={-},
  y   axis line style={-},
width=\l cm,
height=\h cm,
ylabel shift=-4pt,
xmin=0,
scale only axis, 
xmax=500,
xlabel={time, $t$},
ylabel={state, $x(t)$},
ymin=0,
ymax=1,
axis background/.style={fill=white},
]

\addplot [solid, very thick, color=cyan, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0	0\\
5	0.11684987018876\\
10	0.24941269918385\\
15	0.339001977978877\\
20	0.393577660307293\\
25	0.425800798949959\\
30	0.445114992454822\\
35	0.457219781581697\\
40	0.465519291023063\\
45	0.471931290660206\\
50	0.477350760381825\\
55	0.482088373256458\\
60	0.486589134443424\\
65	0.490886184521819\\
70	0.495163714432304\\
75	0.499351219638118\\
80	0.503470386588037\\
85	0.507578032160303\\
90	0.511671189247109\\
95	0.515600199942931\\
100	0.519579490040245\\
105	0.523531159212385\\
110	0.527486296635912\\
115	0.531357224597802\\
120	0.535176844494536\\
125	0.539047616819044\\
130	0.542731331705189\\
135	0.546544749313837\\
140	0.550277109121668\\
145	0.554080432125346\\
150	0.55765503479205\\
155	0.561213111435069\\
160	0.5648916514477\\
165	0.568430795053661\\
170	0.572003523677016\\
175	0.575520006777698\\
180	0.579097655092993\\
185	0.5824676601872\\
190	0.585835365501386\\
195	0.589283404429265\\
200	0.592675245582756\\
205	0.596025455129281\\
210	0.599334299451375\\
215	0.602684484005402\\
220	0.605903184012802\\
225	0.609078513148101\\
230	0.612328374401509\\
235	0.615593086309621\\
240	0.618694244336936\\
245	0.621821911964082\\
250	0.624884109592862\\
255	0.627997239948686\\
260	0.631060908573319\\
265	0.634084400816192\\
270	0.637111853773974\\
275	0.640136924761039\\
280	0.643009244811203\\
285	0.645940754474653\\
290	0.648853131422382\\
295	0.651777949562416\\
300	0.654628380984834\\
305	0.657437127743047\\
310	0.660302167679746\\
315	0.662988495841397\\
320	0.66581495547926\\
325	0.668567222439936\\
330	0.671399150475032\\
335	0.674009736250417\\
340	0.676613613752446\\
345	0.679342836876849\\
350	0.681941211733428\\
355	0.684580582429375\\
360	0.687173093211971\\
365	0.689834360818991\\
370	0.69229422505993\\
375	0.694759991351098\\
380	0.697313080303953\\
385	0.69981611301827\\
390	0.702286486750055\\
395	0.704723469087546\\
400	0.707207964768767\\
405	0.709567696033737\\
410	0.711889048325283\\
415	0.71429634605233\\
420	0.716723255644664\\
425	0.718993463049136\\
430	0.721297591959325\\
435	0.723543671706411\\
440	0.725845360713608\\
445	0.728103066899277\\
450	0.730330910825976\\
455	0.732568041213393\\
460	0.734809198541095\\
465	0.736904003192883\\
470	0.739064151584845\\
475	0.741210500351298\\
480	0.743375910477119\\
485	0.745474585001768\\
490	0.747538773799443\\
495	0.749662567970926\\
500	0.751647990852257\\
};
%\addlegendentry{$x=1$}

\addplot [solid, very thick, color=blue, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0	0\\
5	0.0351075307163906\\
10	0.111431031797216\\
15	0.174613293578396\\
20	0.217204881258529\\
25	0.24436817303891\\
30	0.2619397632915\\
35	0.274048293820772\\
40	0.283160626584961\\
45	0.290651085495226\\
50	0.297280468574006\\
55	0.303474299435873\\
60	0.309403151976393\\
65	0.315187165210487\\
70	0.320858577278048\\
75	0.326461669624642\\
80	0.332009054315861\\
85	0.337499358623782\\
90	0.342937450956347\\
95	0.348351306654316\\
100	0.353705628127097\\
105	0.359014632808533\\
110	0.364273647422241\\
115	0.369498192482279\\
120	0.374683098370754\\
125	0.379811263353369\\
130	0.384923845963363\\
135	0.389967056216838\\
140	0.394977339718699\\
145	0.399929076514429\\
150	0.404873915197077\\
155	0.409775934444189\\
160	0.414612074834197\\
165	0.419427162291056\\
170	0.424191973985411\\
175	0.428922242972521\\
180	0.433598246762797\\
185	0.438266329949448\\
190	0.442891721550355\\
195	0.447460639516692\\
200	0.451996791158245\\
205	0.456498032815569\\
210	0.46096466421662\\
215	0.465382879495066\\
220	0.469782583234516\\
225	0.474149038787297\\
230	0.478462410714431\\
235	0.482733240000539\\
240	0.486992374727564\\
245	0.491207626878101\\
250	0.495395054542292\\
255	0.499535065430373\\
260	0.503645151863703\\
265	0.50772404075305\\
270	0.511764494370275\\
275	0.515767907936205\\
280	0.519760312533594\\
285	0.523705756845727\\
290	0.527617941986218\\
295	0.531491766759905\\
300	0.535342382368919\\
305	0.539164489716814\\
310	0.542941620627799\\
315	0.546714267504759\\
320	0.550428174189811\\
325	0.554120290493792\\
330	0.55776458011041\\
335	0.561412816284628\\
340	0.565028560470091\\
345	0.568589498712467\\
350	0.572139731889267\\
355	0.575650134658538\\
360	0.579136006001485\\
365	0.582577834879635\\
370	0.586022102473272\\
375	0.589433608292011\\
380	0.592798684653572\\
385	0.596141091513545\\
390	0.599458109323219\\
395	0.60275011784745\\
400	0.606003529187271\\
405	0.609248065009055\\
410	0.6124691957063\\
415	0.615645899457796\\
420	0.618789768060833\\
425	0.621931205541352\\
430	0.625037842317488\\
435	0.628125649926645\\
440	0.631175421216978\\
445	0.634204427614258\\
450	0.637210485928025\\
455	0.640187129520586\\
460	0.643135486727307\\
465	0.646081509533459\\
470	0.64898920813146\\
475	0.651872344493421\\
480	0.654725518304008\\
485	0.657563626109125\\
490	0.660381368516388\\
495	0.663162865238664\\
500	0.665942197912785\\
};
%\addlegendentry{data18}

\addplot [solid, very thick, color=mycolor1, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
0	0\\
5	0.0351075307163906\\
10	0.111431031797216\\
15	0.174613293578396\\
20	0.217204881258529\\
25	0.24436817303891\\
30	0.2619397632915\\
35	0.274048293820772\\
40	0.283160626584961\\
45	0.290651085495226\\
50	0.297280468574006\\
55	0.303474299435873\\
60	0.309403151976393\\
65	0.315187165210487\\
70	0.320858577278048\\
75	0.326461669624642\\
80	0.332009054315861\\
85	0.337499358623782\\
90	0.342937450956347\\
95	0.348351306654316\\
100	0.353705628127097\\
105	0.359014632808534\\
110	0.364273647422241\\
115	0.369498192482279\\
120	0.374683098370754\\
125	0.379811263353369\\
130	0.384923845963363\\
135	0.389967056216838\\
140	0.394977339718699\\
145	0.399929076514429\\
150	0.404873915197077\\
155	0.409775934444189\\
160	0.414612074834198\\
165	0.419427162291056\\
170	0.424191973985411\\
175	0.428922242972521\\
180	0.433598246762797\\
185	0.438266329949448\\
190	0.442891721550355\\
195	0.447460639516692\\
200	0.451996791158245\\
205	0.456498032815569\\
210	0.46096466421662\\
215	0.465382879495066\\
220	0.469782583234516\\
225	0.474149038787297\\
230	0.478462410714431\\
235	0.482733240000539\\
240	0.486992374727564\\
245	0.491207626878101\\
250	0.495395054542292\\
255	0.499535065430373\\
260	0.503645151863703\\
265	0.50772404075305\\
270	0.511764494370275\\
275	0.515767907936205\\
280	0.519760312533594\\
285	0.523705756845726\\
290	0.527617941986218\\
295	0.531491766759905\\
300	0.535342382368919\\
305	0.539164489716814\\
310	0.542941620627799\\
315	0.546714267504759\\
320	0.550428174189811\\
325	0.554120290493792\\
330	0.55776458011041\\
335	0.561412816284628\\
340	0.565028560470091\\
345	0.568589498712467\\
350	0.572139731889267\\
355	0.575650134658537\\
360	0.579136006001485\\
365	0.582577834879635\\
370	0.586022102473272\\
375	0.589433608292011\\
380	0.592798684653572\\
385	0.596141091513545\\
390	0.599458109323219\\
395	0.60275011784745\\
400	0.606003529187271\\
405	0.609248065009055\\
410	0.6124691957063\\
415	0.615645899457796\\
420	0.618789768060833\\
425	0.621931205541352\\
430	0.625037842317488\\
435	0.628125649926645\\
440	0.631175421216978\\
445	0.634204427614258\\
450	0.637210485928024\\
455	0.640187129520586\\
460	0.643135486727307\\
465	0.646081509533459\\
470	0.64898920813146\\
475	0.651872344493421\\
480	0.654725518304008\\
485	0.657563626109125\\
490	0.660381368516388\\
495	0.663162865238663\\
500	0.665942197912785\\
};
%\addlegendentry{data19}

\addplot [solid, very thick, color=mycolor1, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
0	0\\
5	0.0441304735754362\\
10	0.138770579175991\\
15	0.216230990877048\\
20	0.267656767400136\\
25	0.299684081032618\\
30	0.319683074533733\\
35	0.332847961475382\\
40	0.34227389848455\\
45	0.34968232569681\\
50	0.356027631491218\\
55	0.36184596157163\\
60	0.367347477562638\\
65	0.372684147209338\\
70	0.377894116780246\\
75	0.383034496663228\\
80	0.388120854595865\\
85	0.393150495843707\\
90	0.398129515517889\\
95	0.403095468516303\\
100	0.408000313143513\\
105	0.412863101658616\\
110	0.417677327219165\\
115	0.422463840047725\\
120	0.427215479011886\\
125	0.431908928794151\\
130	0.436599770146105\\
135	0.44121501046364\\
140	0.4458038518713\\
145	0.450331451352023\\
150	0.454867600955565\\
155	0.459363510547785\\
160	0.463787808256607\\
165	0.468201050850622\\
170	0.472563522632806\\
175	0.476896386424268\\
180	0.481172793831593\\
185	0.485455362841105\\
190	0.489696869342408\\
195	0.493878512681564\\
200	0.498032259822595\\
205	0.502155072572653\\
210	0.506247222581567\\
215	0.510289881408818\\
220	0.514323412531145\\
225	0.518327729262031\\
230	0.522275841425391\\
235	0.526181894366947\\
240	0.530087533494066\\
245	0.533949044471304\\
250	0.537788046821391\\
255	0.541577884878176\\
260	0.545342122395118\\
265	0.549078912823875\\
270	0.552778333564011\\
275	0.55644215338449\\
280	0.560105502876409\\
285	0.563719579696383\\
290	0.567302819674958\\
295	0.570848198325894\\
300	0.574376117052431\\
305	0.577879285287847\\
310	0.581335288718156\\
315	0.584798847546148\\
320	0.588196378449443\\
325	0.591577806251067\\
330	0.5949077635777\\
335	0.598256250330264\\
340	0.601573814668293\\
345	0.604830132560156\\
350	0.608084816984205\\
355	0.611298321976559\\
360	0.614491259961653\\
365	0.61763710598363\\
370	0.620798699783389\\
375	0.623928272120458\\
380	0.627007213402945\\
385	0.63006759777994\\
390	0.633105642813423\\
395	0.63612176384277\\
400	0.639097462606483\\
405	0.642072889611862\\
410	0.645028272982648\\
415	0.647935050155622\\
420	0.650808823322478\\
425	0.653690670170939\\
430	0.656536663824701\\
435	0.659368339652676\\
440	0.662159596306696\\
445	0.664933730924225\\
450	0.66768769678101\\
455	0.670412647433751\\
460	0.673110021963199\\
465	0.675814875306145\\
470	0.678478384194223\\
475	0.681119097811367\\
480	0.683729617302809\\
485	0.686330029662333\\
490	0.688913074107567\\
495	0.691457162355347\\
500	0.694008363114185\\
};
%\addlegendentry{data20}

\addplot [dotted, very thick, color=mycolor5, mark options={solid, mycolor5}]
  table[row sep=crcr]{%
0	0\\
5	0.751589951433287\\
10	0.872661144347659\\
15	0.931886119485821\\
20	0.960261239961348\\
25	0.974203554664079\\
30	0.981530565627944\\
35	0.984388169983588\\
40	0.985423623863248\\
45	0.986725365387441\\
50	0.988091226598498\\
55	0.987744690742597\\
60	0.987884937684369\\
65	0.98753310433736\\
70	0.988016092351727\\
75	0.988227333166951\\
80	0.988231370780761\\
85	0.988559178381762\\
90	0.989133885314898\\
95	0.98830472567536\\
100	0.988389830204405\\
105	0.988534232618739\\
110	0.989070526269525\\
115	0.989041314675928\\
120	0.988800835749826\\
125	0.989459935057504\\
130	0.988425731939214\\
135	0.989139298372928\\
140	0.989306353209974\\
145	0.990576960798599\\
150	0.989690106891638\\
155	0.988950142610232\\
160	0.989843785890534\\
165	0.989543076647431\\
170	0.989926097960686\\
175	0.990013559216175\\
180	0.991079400585056\\
185	0.990198455991902\\
190	0.989600747320243\\
195	0.990182165265949\\
200	0.990455775126668\\
205	0.99057745523305\\
210	0.990547631461668\\
215	0.991263060207642\\
220	0.990842292192659\\
225	0.990240924189442\\
230	0.990738453993624\\
235	0.991683630604603\\
240	0.991134418289534\\
245	0.991154930666318\\
250	0.990742816579698\\
255	0.99116135893045\\
260	0.99131675471631\\
265	0.991307701880334\\
270	0.991611838882592\\
275	0.992157986401838\\
280	0.991309072648592\\
285	0.991367216305011\\
290	0.991478701135422\\
295	0.991984664052795\\
300	0.991938948204609\\
305	0.991694991279397\\
310	0.99231595251985\\
315	0.991244687688387\\
320	0.991945726397463\\
325	0.992086808242165\\
330	0.993338665438237\\
335	0.992426660673842\\
340	0.991682386082878\\
345	0.992539606762118\\
350	0.992210920531802\\
355	0.992562739759487\\
360	0.992637933175394\\
365	0.993691618764826\\
370	0.992784610851173\\
375	0.992168934305436\\
380	0.992727960058291\\
385	0.992966199523551\\
390	0.993070966919588\\
395	0.993032478624731\\
400	0.993728557361337\\
405	0.993284340408172\\
410	0.992637268422945\\
415	0.993137284101874\\
420	0.994061435638673\\
425	0.993491034260328\\
430	0.993496897769928\\
435	0.993077380385701\\
440	0.993466531161933\\
445	0.993579869188554\\
450	0.993569256179595\\
455	0.993858683533197\\
460	0.99438933223962\\
465	0.993524593633946\\
470	0.993564506235718\\
475	0.99364699661678\\
480	0.994127760063816\\
485	0.994072408739229\\
490	0.993830019584132\\
495	0.994422044605787\\
500	0.993694472213145\\
};
%\addlegendentry{data21}

\addplot [dotted, very thick, color=mycolor6, mark options={solid, mycolor6}]
  table[row sep=crcr]{%
0	0\\
5	0.462763895408288\\
10	0.727767890177602\\
15	0.854735085137672\\
20	0.916143508174132\\
25	0.946029610116862\\
30	0.96063563257121\\
35	0.967983931869996\\
40	0.971744913822158\\
45	0.973597894620643\\
50	0.974523093652981\\
55	0.975220853954008\\
60	0.975631121924558\\
65	0.975995128767899\\
70	0.976193846722111\\
75	0.976400025249341\\
80	0.976618639168463\\
85	0.976786537039847\\
90	0.976917109034393\\
95	0.977228976825262\\
100	0.97741823296604\\
105	0.977597669935966\\
110	0.977723776174098\\
115	0.977922510798214\\
120	0.978147369900919\\
125	0.978252369398695\\
130	0.978578368054677\\
135	0.978673055610189\\
140	0.978838030965581\\
145	0.978856407280254\\
150	0.979156858174795\\
155	0.979436489551488\\
160	0.979499884918131\\
165	0.979718792012488\\
170	0.979846349064918\\
175	0.980011295950893\\
180	0.980046185254118\\
185	0.980335541962017\\
190	0.980586241515153\\
195	0.980680530797687\\
200	0.980813878990609\\
205	0.980965807409387\\
210	0.981136271499453\\
215	0.98120740396749\\
220	0.98142653255706\\
225	0.981668055221841\\
230	0.981763793035126\\
235	0.981799363904653\\
240	0.982030059298455\\
245	0.982184562271364\\
250	0.982394642577691\\
255	0.982494252291891\\
260	0.98262718233834\\
265	0.98278046930818\\
270	0.982891337976648\\
275	0.982969155130171\\
280	0.98322912403256\\
285	0.983368641284648\\
290	0.983499937897736\\
295	0.983578181356946\\
300	0.983727753828618\\
305	0.983902205698442\\
310	0.983961794375029\\
315	0.98424266607238\\
320	0.984289417910434\\
325	0.984408634966621\\
330	0.984380708869021\\
335	0.984636099982866\\
340	0.984868329747973\\
345	0.984888938890577\\
350	0.985064340491547\\
355	0.985149203644629\\
360	0.985269352174951\\
365	0.985259809674347\\
370	0.985506940869637\\
375	0.985714725799809\\
380	0.985767053989972\\
385	0.985860515972889\\
390	0.985970497785815\\
395	0.986098293906919\\
400	0.9861285228931\\
405	0.986307643728511\\
410	0.986512438055913\\
415	0.98656546405847\\
420	0.986561761830475\\
425	0.986753551021636\\
430	0.98686863058465\\
435	0.987038674738786\\
440	0.987101475556978\\
445	0.987199595806945\\
450	0.987313080957322\\
455	0.987386204967156\\
460	0.987426707159945\\
465	0.987649727243952\\
470	0.987752932601553\\
475	0.987849650162979\\
480	0.987893131102784\\
485	0.988006207959413\\
490	0.988143001769171\\
495	0.988169249808164\\
500	0.988368103977265\\
};
%\addlegendentry{data22}

\addplot [dotted, very thick, color=mycolor7, mark options={solid, mycolor7}]
  table[row sep=crcr]{%
0	0\\
5	0.462763895408288\\
10	0.727767890177602\\
15	0.854735085137672\\
20	0.916143508174132\\
25	0.946029610116862\\
30	0.96063563257121\\
35	0.967983931869996\\
40	0.971744913822158\\
45	0.973597894620643\\
50	0.974523093652981\\
55	0.975220853954008\\
60	0.975631121924558\\
65	0.975995128767899\\
70	0.976193846722111\\
75	0.976400025249341\\
80	0.976618639168463\\
85	0.976786537039847\\
90	0.976917109034393\\
95	0.977228976825262\\
100	0.97741823296604\\
105	0.977597669935966\\
110	0.977723776174098\\
115	0.977922510798214\\
120	0.978147369900919\\
125	0.978252369398695\\
130	0.978578368054677\\
135	0.978673055610189\\
140	0.978838030965581\\
145	0.978856407280254\\
150	0.979156858174795\\
155	0.979436489551488\\
160	0.979499884918131\\
165	0.979718792012488\\
170	0.979846349064918\\
175	0.980011295950893\\
180	0.980046185254118\\
185	0.980335541962017\\
190	0.980586241515153\\
195	0.980680530797687\\
200	0.980813878990609\\
205	0.980965807409387\\
210	0.981136271499453\\
215	0.98120740396749\\
220	0.98142653255706\\
225	0.981668055221841\\
230	0.981763793035126\\
235	0.981799363904653\\
240	0.982030059298455\\
245	0.982184562271364\\
250	0.982394642577691\\
255	0.982494252291891\\
260	0.98262718233834\\
265	0.98278046930818\\
270	0.982891337976648\\
275	0.982969155130171\\
280	0.98322912403256\\
285	0.983368641284648\\
290	0.983499937897736\\
295	0.983578181356946\\
300	0.983727753828618\\
305	0.983902205698442\\
310	0.983961794375029\\
315	0.98424266607238\\
320	0.984289417910434\\
325	0.984408634966621\\
330	0.984380708869021\\
335	0.984636099982866\\
340	0.984868329747973\\
345	0.984888938890577\\
350	0.985064340491547\\
355	0.985149203644629\\
360	0.985269352174951\\
365	0.985259809674347\\
370	0.985506940869637\\
375	0.985714725799809\\
380	0.985767053989972\\
385	0.985860515972889\\
390	0.985970497785815\\
395	0.986098293906919\\
400	0.9861285228931\\
405	0.986307643728511\\
410	0.986512438055913\\
415	0.98656546405847\\
420	0.986561761830475\\
425	0.986753551021636\\
430	0.98686863058465\\
435	0.987038674738786\\
440	0.987101475556978\\
445	0.987199595806945\\
450	0.987313080957322\\
455	0.987386204967156\\
460	0.987426707159945\\
465	0.987649727243952\\
470	0.987752932601553\\
475	0.987849650162979\\
480	0.987893131102784\\
485	0.988006207959413\\
490	0.988143001769171\\
495	0.988169249808164\\
500	0.988368103977265\\
};
%\addlegendentry{data23}

\addplot [dotted, very thick, color=mycolor1, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0	0\\
5	0.473645098892622\\
10	0.725373978620313\\
15	0.846512465911883\\
20	0.905478581454795\\
25	0.934323933079669\\
30	0.948448761183964\\
35	0.95573891489578\\
40	0.959587644630556\\
45	0.96143251096262\\
50	0.962310129409646\\
55	0.963185721417113\\
60	0.963696721536438\\
65	0.964226092810079\\
70	0.964469703289341\\
75	0.964757216776039\\
80	0.965084993699362\\
85	0.965315292893437\\
90	0.96547246326265\\
95	0.966007845404068\\
100	0.966290858571107\\
105	0.966554812779541\\
110	0.966709336111926\\
115	0.967015330462976\\
120	0.967376375592249\\
125	0.967489936445358\\
130	0.96806231087564\\
135	0.968156222723652\\
140	0.968396625949566\\
145	0.968334086053116\\
150	0.96885687959356\\
155	0.969337351716823\\
160	0.969370559548084\\
165	0.969726820400619\\
170	0.969894588340492\\
175	0.970140627535075\\
180	0.970117952139419\\
185	0.970623356383078\\
190	0.971049430275602\\
195	0.971152163121385\\
200	0.971336593761274\\
205	0.97156028065014\\
210	0.971823125261775\\
215	0.971880880513063\\
220	0.972246045147539\\
225	0.972658344468615\\
230	0.972769277344575\\
235	0.972756252585104\\
240	0.973148271313465\\
245	0.973383113156496\\
250	0.973733821487743\\
255	0.973856311212147\\
260	0.974048535692285\\
265	0.974283626892728\\
270	0.974431498331771\\
275	0.974511554001526\\
280	0.974969725874511\\
285	0.975178963136282\\
290	0.975371821956696\\
295	0.975455396405345\\
300	0.975687421985857\\
305	0.975971641952966\\
310	0.976018480804836\\
315	0.976524485036836\\
320	0.976545977818845\\
325	0.976718250065474\\
330	0.976586231063733\\
335	0.977041902323645\\
340	0.977450183518191\\
345	0.977420550249344\\
350	0.977712267363498\\
355	0.977816962919091\\
360	0.977995360283992\\
365	0.977905595683644\\
370	0.978348277303267\\
375	0.978709997079946\\
380	0.978750149820794\\
385	0.978876099655818\\
390	0.979036837690261\\
395	0.979235041731177\\
400	0.979231617414703\\
405	0.97953726487274\\
410	0.979896650406304\\
415	0.979942080189649\\
420	0.979870488959151\\
425	0.980204514064293\\
430	0.980380104662704\\
435	0.980670107690231\\
440	0.980738396691498\\
445	0.980880381583175\\
450	0.981054709033326\\
455	0.981145901136756\\
460	0.981169990972943\\
465	0.981572780269872\\
470	0.981727780759537\\
475	0.981869820970358\\
480	0.98190202547066\\
485	0.982078920079554\\
490	0.982305431930773\\
495	0.982303342116269\\
500	0.982659385338783\\
};
%\addlegendentry{data24}

\addplot [dotted, very thick, color=mycolor2, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0	0\\
5	0.00021369461242993\\
10	0.00216721805415921\\
15	0.00638307402900557\\
20	0.0122489648775985\\
25	0.0191063752677121\\
30	0.0264980411975104\\
35	0.0341494502605963\\
40	0.0419068822495612\\
45	0.0496878283141931\\
50	0.0574494189562951\\
55	0.065169988981144\\
60	0.0728384297012638\\
65	0.0804496053442587\\
70	0.0880010002300544\\
75	0.0954917979171128\\
80	0.102921779877852\\
85	0.110291036811947\\
90	0.117599900121146\\
95	0.12484895305594\\
100	0.132038400416708\\
105	0.139168800006053\\
110	0.14624059119972\\
115	0.153254350977116\\
120	0.160210516591584\\
125	0.167109442835468\\
130	0.173951872228498\\
135	0.18073790682213\\
140	0.187468250419038\\
145	0.194143186747816\\
150	0.20076351422048\\
155	0.207329440064569\\
160	0.213841254124566\\
165	0.220299698030711\\
170	0.226705013011847\\
175	0.233057738308022\\
180	0.239358171731194\\
185	0.245607050794172\\
190	0.251804565313226\\
195	0.257951042440553\\
200	0.264047057391655\\
205	0.270093008532928\\
210	0.276089307232316\\
215	0.282036266862536\\
220	0.287934490707826\\
225	0.293784279253237\\
230	0.299585895496075\\
235	0.305339802970719\\
240	0.31104659822176\\
245	0.316706451693572\\
250	0.32231985433215\\
255	0.327887054762307\\
260	0.333408547281617\\
265	0.338884697196696\\
270	0.344315826727089\\
275	0.349702312963512\\
280	0.355044695254009\\
285	0.360343094119912\\
290	0.365597960221698\\
295	0.370809615130874\\
300	0.375978513366327\\
305	0.381104969350081\\
310	0.386189219697417\\
315	0.391231880312091\\
320	0.396232928616023\\
325	0.401192951113423\\
330	0.406112108962383\\
335	0.410991082574637\\
340	0.415829957826072\\
345	0.420628912638574\\
350	0.425388567809651\\
355	0.430109050203793\\
360	0.434790782074145\\
365	0.439433949513004\\
370	0.444039178740401\\
375	0.448606545403643\\
380	0.453136267048899\\
385	0.457628809778265\\
390	0.46208445952725\\
395	0.466503520525305\\
400	0.470886200816574\\
405	0.475232996544547\\
410	0.479544104539794\\
415	0.483819675659818\\
420	0.488060077164054\\
425	0.492265800142131\\
430	0.496436912186326\\
435	0.500573802862897\\
440	0.504676623409498\\
445	0.508745767492034\\
450	0.512781495976202\\
455	0.516784038727328\\
460	0.520753674319485\\
465	0.524690845638534\\
470	0.52859557780414\\
475	0.532468227523247\\
480	0.536309020773986\\
485	0.540118317548991\\
490	0.543896340213014\\
495	0.547643238026351\\
500	0.551359493334888\\
};
%\addlegendentry{data25}

\addplot [dotted, very thick, color=mycolor3, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
0	0\\
5	0.00021369461242993\\
10	0.00216721805415921\\
15	0.00638307402900556\\
20	0.0122489648775985\\
25	0.0191063752677121\\
30	0.0264980411975104\\
35	0.0341494502605963\\
40	0.0419068822495612\\
45	0.0496878283141931\\
50	0.0574494189562951\\
55	0.065169988981144\\
60	0.0728384297012638\\
65	0.0804496053442587\\
70	0.0880010002300544\\
75	0.0954917979171128\\
80	0.102921779877852\\
85	0.110291036811947\\
90	0.117599900121146\\
95	0.12484895305594\\
100	0.132038400416708\\
105	0.139168800006053\\
110	0.14624059119972\\
115	0.153254350977116\\
120	0.160210516591584\\
125	0.167109442835468\\
130	0.173951872228498\\
135	0.18073790682213\\
140	0.187468250419038\\
145	0.194143186747816\\
150	0.20076351422048\\
155	0.207329440064569\\
160	0.213841254124566\\
165	0.220299698030711\\
170	0.226705013011847\\
175	0.233057738308022\\
180	0.239358171731194\\
185	0.245607050794172\\
190	0.251804565313226\\
195	0.257951042440553\\
200	0.264047057391655\\
205	0.270093008532928\\
210	0.276089307232316\\
215	0.282036266862536\\
220	0.287934490707826\\
225	0.293784279253237\\
230	0.299585895496075\\
235	0.305339802970719\\
240	0.31104659822176\\
245	0.316706451693572\\
250	0.32231985433215\\
255	0.327887054762307\\
260	0.333408547281617\\
265	0.338884697196696\\
270	0.344315826727089\\
275	0.349702312963512\\
280	0.355044695254009\\
285	0.360343094119912\\
290	0.365597960221698\\
295	0.370809615130874\\
300	0.375978513366327\\
305	0.381104969350081\\
310	0.386189219697417\\
315	0.391231880312091\\
320	0.396232928616023\\
325	0.401192951113423\\
330	0.406112108962383\\
335	0.410991082574637\\
340	0.415829957826072\\
345	0.420628912638574\\
350	0.425388567809651\\
355	0.430109050203793\\
360	0.434790782074145\\
365	0.439433949513004\\
370	0.444039178740401\\
375	0.448606545403643\\
380	0.453136267048899\\
385	0.457628809778265\\
390	0.46208445952725\\
395	0.466503520525305\\
400	0.470886200816574\\
405	0.475232996544547\\
410	0.479544104539794\\
415	0.483819675659818\\
420	0.488060077164054\\
425	0.492265800142131\\
430	0.496436912186326\\
435	0.500573802862897\\
440	0.504676623409498\\
445	0.508745767492034\\
450	0.512781495976202\\
455	0.516784038727328\\
460	0.520753674319485\\
465	0.524690845638534\\
470	0.52859557780414\\
475	0.532468227523247\\
480	0.536309020773986\\
485	0.540118317548991\\
490	0.543896340213014\\
495	0.547643238026351\\
500	0.551359493334888\\
};
%\addlegendentry{data26}

\addplot [dotted, very thick, color=mycolor4, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
0	0\\
5	0.00021369461242993\\
10	0.00216721805415921\\
15	0.00638307402900556\\
20	0.0122489648775985\\
25	0.0191063752677121\\
30	0.0264980411975104\\
35	0.0341494502605963\\
40	0.0419068822495612\\
45	0.0496878283141931\\
50	0.0574494189562951\\
55	0.065169988981144\\
60	0.0728384297012638\\
65	0.0804496053442587\\
70	0.0880010002300544\\
75	0.0954917979171128\\
80	0.102921779877852\\
85	0.110291036811947\\
90	0.117599900121146\\
95	0.12484895305594\\
100	0.132038400416708\\
105	0.139168800006053\\
110	0.14624059119972\\
115	0.153254350977116\\
120	0.160210516591584\\
125	0.167109442835468\\
130	0.173951872228498\\
135	0.18073790682213\\
140	0.187468250419038\\
145	0.194143186747816\\
150	0.20076351422048\\
155	0.207329440064569\\
160	0.213841254124566\\
165	0.220299698030711\\
170	0.226705013011847\\
175	0.233057738308022\\
180	0.239358171731194\\
185	0.245607050794172\\
190	0.251804565313226\\
195	0.257951042440553\\
200	0.264047057391655\\
205	0.270093008532928\\
210	0.276089307232316\\
215	0.282036266862536\\
220	0.287934490707826\\
225	0.293784279253237\\
230	0.299585895496075\\
235	0.305339802970719\\
240	0.31104659822176\\
245	0.316706451693572\\
250	0.32231985433215\\
255	0.327887054762307\\
260	0.333408547281617\\
265	0.338884697196696\\
270	0.344315826727089\\
275	0.349702312963512\\
280	0.355044695254009\\
285	0.360343094119912\\
290	0.365597960221698\\
295	0.370809615130874\\
300	0.375978513366327\\
305	0.381104969350081\\
310	0.386189219697417\\
315	0.391231880312091\\
320	0.396232928616023\\
325	0.401192951113423\\
330	0.406112108962383\\
335	0.410991082574637\\
340	0.415829957826072\\
345	0.420628912638574\\
350	0.425388567809651\\
355	0.430109050203793\\
360	0.434790782074145\\
365	0.439433949513004\\
370	0.444039178740401\\
375	0.448606545403643\\
380	0.453136267048899\\
385	0.457628809778265\\
390	0.46208445952725\\
395	0.466503520525305\\
400	0.470886200816574\\
405	0.475232996544547\\
410	0.479544104539794\\
415	0.483819675659818\\
420	0.488060077164054\\
425	0.492265800142131\\
430	0.496436912186326\\
435	0.500573802862897\\
440	0.504676623409498\\
445	0.508745767492034\\
450	0.512781495976202\\
455	0.516784038727328\\
460	0.520753674319485\\
465	0.524690845638534\\
470	0.52859557780414\\
475	0.532468227523247\\
480	0.536309020773986\\
485	0.540118317548991\\
490	0.543896340213014\\
495	0.547643238026351\\
500	0.551359493334888\\
};
%\addlegendentry{data27}

\addplot [dotted, very thick, color=mycolor5, mark options={solid, mycolor5}]
  table[row sep=crcr]{%
0	0\\
5	0.000860920824851356\\
10	0.00468648894228304\\
15	0.0105138142832832\\
20	0.01741358492143\\
25	0.0248532672855527\\
30	0.0325427427297559\\
35	0.0403276925497315\\
40	0.0481295022643437\\
45	0.055908754381953\\
50	0.0636448762602658\\
55	0.0713266216086182\\
60	0.0789507488141225\\
65	0.0865144658982332\\
70	0.0940178911877261\\
75	0.101460120217519\\
80	0.108841380650685\\
85	0.116162380850805\\
90	0.123423486618866\\
95	0.130624013978359\\
100	0.137766032701439\\
105	0.144849429373827\\
110	0.151874910689938\\
115	0.158842291878814\\
120	0.165752290268094\\
125	0.172606141827515\\
130	0.179402523916651\\
135	0.18614427276477\\
140	0.192830264305283\\
145	0.199462091767943\\
150	0.206037956725908\\
155	0.212559896353951\\
160	0.21902938010564\\
165	0.225444897284533\\
170	0.231808180070448\\
175	0.238118985881203\\
180	0.244378622982278\\
185	0.250585499333396\\
190	0.256741575732107\\
195	0.26284788914767\\
200	0.268903829301696\\
205	0.274909915806673\\
210	0.28086655765002\\
215	0.286774778800546\\
220	0.292633683335703\\
225	0.298444329183248\\
230	0.304207994440551\\
235	0.309924622018113\\
240	0.315593261149213\\
245	0.321215721537388\\
250	0.326791694298391\\
255	0.332322430365844\\
260	0.33780755150661\\
265	0.343247499049684\\
270	0.348642972672166\\
275	0.353994290404954\\
280	0.359300687022788\\
285	0.364564111782754\\
290	0.369784333904024\\
295	0.374961943939873\\
300	0.380096641478269\\
305	0.385189019745895\\
310	0.390240158704591\\
315	0.395248637981793\\
320	0.400217188468478\\
325	0.405144539305813\\
330	0.410032178345628\\
335	0.41487817909318\\
340	0.419684479812148\\
345	0.424452396685607\\
350	0.429180331212551\\
355	0.433869892688177\\
360	0.438520739926421\\
365	0.44313405525291\\
370	0.447708124928426\\
375	0.452244813822236\\
380	0.45674504007232\\
385	0.461208078210146\\
390	0.465634361143055\\
395	0.470024183314456\\
400	0.474378449013851\\
405	0.47869616112055\\
410	0.482978260163975\\
415	0.487225968826634\\
420	0.491439077398593\\
425	0.495616548909403\\
430	0.499760096218246\\
435	0.503869310291788\\
440	0.507945322087556\\
445	0.511987660814299\\
450	0.51599670630055\\
455	0.519973023845395\\
460	0.523916843437188\\
465	0.52782730439412\\
470	0.531706259549035\\
475	0.535553378146967\\
480	0.539369167349431\\
485	0.54315324219596\\
490	0.546906100998866\\
495	0.550628703796945\\
500	0.554319817918808\\
};
%\addlegendentry{data28}

\addplot [dashed, very thick, color=mycolor6, mark options={solid, mycolor6}]
  table[row sep=crcr]{%
0	0\\
5	0.00021369461242993\\
10	0.00216721805415921\\
15	0.00638307402900556\\
20	0.0122489648775985\\
25	0.0191063752677121\\
30	0.0264980411975104\\
35	0.0341494502605963\\
40	0.0419068822495612\\
45	0.0496878283141931\\
50	0.0574494189562951\\
55	0.065169988981144\\
60	0.0728384297012639\\
65	0.0804496053442587\\
70	0.0880010002300544\\
75	0.0954917979171129\\
80	0.102921779877852\\
85	0.110291036811947\\
90	0.117599900121146\\
95	0.12484895305594\\
100	0.132038400416708\\
105	0.139168800006053\\
110	0.14624059119972\\
115	0.153254350977117\\
120	0.160210516591584\\
125	0.167109442835469\\
130	0.173951872228498\\
135	0.18073790682213\\
140	0.187468250419038\\
145	0.194143186747817\\
150	0.20076351422048\\
155	0.207329440064569\\
160	0.213841254124566\\
165	0.220299698030711\\
170	0.226705013011847\\
175	0.233057738308022\\
180	0.239358171731194\\
185	0.245607050794172\\
190	0.251804565313226\\
195	0.257951042440553\\
200	0.264047057391655\\
205	0.270093008532928\\
210	0.276089307232316\\
215	0.282036266862536\\
220	0.287934490707826\\
225	0.293784279253237\\
230	0.299585895496075\\
235	0.305339802970719\\
240	0.31104659822176\\
245	0.316706451693571\\
250	0.32231985433215\\
255	0.327887054762307\\
260	0.333408547281617\\
265	0.338884697196696\\
270	0.344315826727089\\
275	0.349702312963512\\
280	0.355044695254009\\
285	0.360343094119912\\
290	0.365597960221697\\
295	0.370809615130874\\
300	0.375978513366327\\
305	0.381104969350081\\
310	0.386189219697416\\
315	0.391231880312091\\
320	0.396232928616023\\
325	0.401192951113423\\
330	0.406112108962383\\
335	0.410991082574637\\
340	0.415829957826072\\
345	0.420628912638573\\
350	0.425388567809651\\
355	0.430109050203792\\
360	0.434790782074145\\
365	0.439433949513004\\
370	0.444039178740401\\
375	0.448606545403643\\
380	0.453136267048899\\
385	0.457628809778265\\
390	0.46208445952725\\
395	0.466503520525305\\
400	0.470886200816574\\
405	0.475232996544547\\
410	0.479544104539794\\
415	0.483819675659817\\
420	0.488060077164054\\
425	0.49226580014213\\
430	0.496436912186325\\
435	0.500573802862897\\
440	0.504676623409498\\
445	0.508745767492034\\
450	0.512781495976202\\
455	0.516784038727328\\
460	0.520753674319485\\
465	0.524690845638534\\
470	0.52859557780414\\
475	0.532468227523247\\
480	0.536309020773986\\
485	0.540118317548991\\
490	0.543896340213014\\
495	0.547643238026351\\
500	0.551359493334888\\
};
%\addlegendentry{data29}

\addplot [dashed, very thick, color=mycolor7, mark options={solid, mycolor7}]
  table[row sep=crcr]{%
0	0\\
5	0.00021369461242993\\
10	0.00216721805415921\\
15	0.00638307402900556\\
20	0.0122489648775985\\
25	0.0191063752677121\\
30	0.0264980411975104\\
35	0.0341494502605963\\
40	0.0419068822495612\\
45	0.0496878283141931\\
50	0.0574494189562951\\
55	0.0651699889811441\\
60	0.0728384297012639\\
65	0.0804496053442587\\
70	0.0880010002300544\\
75	0.0954917979171129\\
80	0.102921779877852\\
85	0.110291036811947\\
90	0.117599900121146\\
95	0.12484895305594\\
100	0.132038400416708\\
105	0.139168800006053\\
110	0.14624059119972\\
115	0.153254350977117\\
120	0.160210516591584\\
125	0.167109442835468\\
130	0.173951872228498\\
135	0.18073790682213\\
140	0.187468250419038\\
145	0.194143186747817\\
150	0.20076351422048\\
155	0.207329440064569\\
160	0.213841254124566\\
165	0.220299698030711\\
170	0.226705013011847\\
175	0.233057738308022\\
180	0.239358171731194\\
185	0.245607050794172\\
190	0.251804565313226\\
195	0.257951042440553\\
200	0.264047057391655\\
205	0.270093008532928\\
210	0.276089307232316\\
215	0.282036266862536\\
220	0.287934490707826\\
225	0.293784279253237\\
230	0.299585895496075\\
235	0.305339802970719\\
240	0.31104659822176\\
245	0.316706451693571\\
250	0.32231985433215\\
255	0.327887054762307\\
260	0.333408547281617\\
265	0.338884697196696\\
270	0.344315826727089\\
275	0.349702312963512\\
280	0.355044695254009\\
285	0.360343094119912\\
290	0.365597960221697\\
295	0.370809615130874\\
300	0.375978513366327\\
305	0.381104969350081\\
310	0.386189219697417\\
315	0.391231880312091\\
320	0.396232928616023\\
325	0.401192951113423\\
330	0.406112108962383\\
335	0.410991082574637\\
340	0.415829957826072\\
345	0.420628912638573\\
350	0.425388567809651\\
355	0.430109050203792\\
360	0.434790782074145\\
365	0.439433949513004\\
370	0.444039178740401\\
375	0.448606545403643\\
380	0.453136267048899\\
385	0.457628809778265\\
390	0.46208445952725\\
395	0.466503520525305\\
400	0.470886200816574\\
405	0.475232996544547\\
410	0.479544104539794\\
415	0.483819675659818\\
420	0.488060077164054\\
425	0.49226580014213\\
430	0.496436912186325\\
435	0.500573802862897\\
440	0.504676623409498\\
445	0.508745767492033\\
450	0.512781495976202\\
455	0.516784038727328\\
460	0.520753674319485\\
465	0.524690845638534\\
470	0.52859557780414\\
475	0.532468227523247\\
480	0.536309020773986\\
485	0.540118317548991\\
490	0.543896340213014\\
495	0.547643238026351\\
500	0.551359493334888\\
};
%\addlegendentry{data30}

\addplot [dashed, very thick, color=mycolor1, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0	0\\
5	0.00021369461242993\\
10	0.00216721805415921\\
15	0.00638307402900556\\
20	0.0122489648775985\\
25	0.0191063752677121\\
30	0.0264980411975104\\
35	0.0341494502605963\\
40	0.0419068822495612\\
45	0.0496878283141931\\
50	0.0574494189562951\\
55	0.0651699889811441\\
60	0.0728384297012639\\
65	0.0804496053442587\\
70	0.0880010002300544\\
75	0.0954917979171129\\
80	0.102921779877852\\
85	0.110291036811947\\
90	0.117599900121146\\
95	0.12484895305594\\
100	0.132038400416708\\
105	0.139168800006053\\
110	0.14624059119972\\
115	0.153254350977117\\
120	0.160210516591584\\
125	0.167109442835468\\
130	0.173951872228498\\
135	0.18073790682213\\
140	0.187468250419038\\
145	0.194143186747817\\
150	0.20076351422048\\
155	0.207329440064569\\
160	0.213841254124566\\
165	0.220299698030711\\
170	0.226705013011847\\
175	0.233057738308022\\
180	0.239358171731194\\
185	0.245607050794172\\
190	0.251804565313226\\
195	0.257951042440553\\
200	0.264047057391655\\
205	0.270093008532928\\
210	0.276089307232316\\
215	0.282036266862536\\
220	0.287934490707826\\
225	0.293784279253237\\
230	0.299585895496075\\
235	0.305339802970719\\
240	0.31104659822176\\
245	0.316706451693571\\
250	0.32231985433215\\
255	0.327887054762307\\
260	0.333408547281617\\
265	0.338884697196696\\
270	0.344315826727089\\
275	0.349702312963512\\
280	0.355044695254009\\
285	0.360343094119912\\
290	0.365597960221697\\
295	0.370809615130874\\
300	0.375978513366327\\
305	0.381104969350081\\
310	0.386189219697417\\
315	0.391231880312091\\
320	0.396232928616023\\
325	0.401192951113423\\
330	0.406112108962383\\
335	0.410991082574637\\
340	0.415829957826072\\
345	0.420628912638573\\
350	0.425388567809651\\
355	0.430109050203792\\
360	0.434790782074145\\
365	0.439433949513004\\
370	0.444039178740401\\
375	0.448606545403643\\
380	0.453136267048899\\
385	0.457628809778265\\
390	0.46208445952725\\
395	0.466503520525305\\
400	0.470886200816574\\
405	0.475232996544547\\
410	0.479544104539794\\
415	0.483819675659818\\
420	0.488060077164054\\
425	0.49226580014213\\
430	0.496436912186325\\
435	0.500573802862897\\
440	0.504676623409498\\
445	0.508745767492033\\
450	0.512781495976202\\
455	0.516784038727328\\
460	0.520753674319485\\
465	0.524690845638534\\
470	0.52859557780414\\
475	0.532468227523247\\
480	0.536309020773986\\
485	0.540118317548991\\
490	0.543896340213014\\
495	0.547643238026351\\
500	0.551359493334888\\
};
%\addlegendentry{data31}

\addplot [dashed, very thick, color=mycolor2, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0	0\\
5	0.000860920824851356\\
10	0.00468648894228304\\
15	0.0105138142832832\\
20	0.01741358492143\\
25	0.0248532672855527\\
30	0.0325427427297558\\
35	0.0403276925497315\\
40	0.0481295022643437\\
45	0.055908754381953\\
50	0.0636448762602658\\
55	0.0713266216086182\\
60	0.0789507488141225\\
65	0.0865144658982333\\
70	0.0940178911877261\\
75	0.101460120217519\\
80	0.108841380650685\\
85	0.116162380850805\\
90	0.123423486618866\\
95	0.130624013978359\\
100	0.137766032701439\\
105	0.144849429373827\\
110	0.151874910689938\\
115	0.158842291878815\\
120	0.165752290268094\\
125	0.172606141827515\\
130	0.179402523916651\\
135	0.18614427276477\\
140	0.192830264305283\\
145	0.199462091767943\\
150	0.206037956725908\\
155	0.212559896353951\\
160	0.219029380105639\\
165	0.225444897284533\\
170	0.231808180070447\\
175	0.238118985881203\\
180	0.244378622982278\\
185	0.250585499333396\\
190	0.256741575732107\\
195	0.26284788914767\\
200	0.268903829301696\\
205	0.274909915806673\\
210	0.28086655765002\\
215	0.286774778800546\\
220	0.292633683335703\\
225	0.298444329183248\\
230	0.304207994440551\\
235	0.309924622018112\\
240	0.315593261149212\\
245	0.321215721537388\\
250	0.326791694298391\\
255	0.332322430365844\\
260	0.33780755150661\\
265	0.343247499049684\\
270	0.348642972672166\\
275	0.353994290404954\\
280	0.359300687022787\\
285	0.364564111782754\\
290	0.369784333904023\\
295	0.374961943939873\\
300	0.380096641478269\\
305	0.385189019745895\\
310	0.39024015870459\\
315	0.395248637981792\\
320	0.400217188468478\\
325	0.405144539305813\\
330	0.410032178345628\\
335	0.41487817909318\\
340	0.419684479812147\\
345	0.424452396685607\\
350	0.429180331212551\\
355	0.433869892688176\\
360	0.43852073992642\\
365	0.443134055252909\\
370	0.447708124928426\\
375	0.452244813822236\\
380	0.45674504007232\\
385	0.461208078210145\\
390	0.465634361143055\\
395	0.470024183314455\\
400	0.47437844901385\\
405	0.47869616112055\\
410	0.482978260163974\\
415	0.487225968826634\\
420	0.491439077398593\\
425	0.495616548909403\\
430	0.499760096218246\\
435	0.503869310291788\\
440	0.507945322087555\\
445	0.511987660814299\\
450	0.51599670630055\\
455	0.519973023845394\\
460	0.523916843437188\\
465	0.52782730439412\\
470	0.531706259549035\\
475	0.535553378146967\\
480	0.539369167349431\\
485	0.54315324219596\\
490	0.546906100998866\\
495	0.550628703796945\\
500	0.554319817918808\\
};

\end{axis}
\end{tikzpicture}

==> fig/b1.tex <==
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.13300}%
\definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%
\begin{tikzpicture}
\begin{axis}[%
 axis lines=left,
 x   axis line style={-},
  y   axis line style={-},
width=\l cm,
height=\h cm,
xmin=0,
scale only axis, 
xmax=500,
xlabel={time, $t$},
ymin=0,
ymax=1,
axis background/.style={fill=white},
]

\addplot [solid, very thick, color=cyan, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0	0\\
5	0.088860499178878\\
10	0.188535501254904\\
15	0.261620654953616\\
20	0.314988013191811\\
25	0.356058161029933\\
30	0.389828666513015\\
35	0.419104810562137\\
40	0.445597822094611\\
45	0.470147010685524\\
50	0.493294046267124\\
55	0.51515759785875\\
60	0.535992938711972\\
65	0.555855222973005\\
70	0.574916256586399\\
75	0.59318398224408\\
80	0.61054357378935\\
85	0.627197179606151\\
90	0.643176024947918\\
95	0.658386390888999\\
100	0.673017306906348\\
105	0.687025556249875\\
110	0.700462476623784\\
115	0.713242334218704\\
120	0.725413932544623\\
125	0.737235679561033\\
130	0.748515402260183\\
135	0.759240246764969\\
140	0.769544956976748\\
145	0.779394916845092\\
150	0.788834644899868\\
155	0.797844793494747\\
160	0.806508108667598\\
165	0.814804994789212\\
170	0.822765297911433\\
175	0.83028174198398\\
180	0.837539119502526\\
185	0.844490134051063\\
190	0.851177744808109\\
195	0.857535273450299\\
200	0.863594128281026\\
205	0.869477966714445\\
210	0.874993483391737\\
215	0.880372714369534\\
220	0.885500097540494\\
225	0.890476169081656\\
230	0.895099859094525\\
235	0.899499024743991\\
240	0.903873288791266\\
245	0.90797617057761\\
250	0.911953201360916\\
255	0.915693928713069\\
260	0.919341406295802\\
265	0.922740299689199\\
270	0.926013826779922\\
275	0.929206339082591\\
280	0.932268426149484\\
285	0.935171217028045\\
290	0.937874777808316\\
295	0.94058384100316\\
300	0.943109320550984\\
305	0.94561135105085\\
310	0.947881143653643\\
315	0.950109895727063\\
320	0.952257128809823\\
325	0.954268828990133\\
330	0.956217018236905\\
335	0.958108750719034\\
340	0.959986056463816\\
345	0.961625912941731\\
350	0.963224344237589\\
355	0.964829660109042\\
360	0.966333152707714\\
365	0.967781355858738\\
370	0.969157972578475\\
375	0.970525411457116\\
380	0.97174900510036\\
385	0.972910184260348\\
390	0.974095505665991\\
395	0.975270963158166\\
400	0.976285016269455\\
405	0.977291101655824\\
410	0.978213772792111\\
415	0.979179515316832\\
420	0.980112623577091\\
425	0.980931924538391\\
430	0.981753421238801\\
435	0.982565981982348\\
440	0.9832367487363\\
445	0.983965421418627\\
450	0.984672796944194\\
455	0.985377023061291\\
460	0.985974215080051\\
465	0.986482953074119\\
470	0.987141433657209\\
475	0.987690823706324\\
480	0.988205110605065\\
485	0.988720107569057\\
490	0.989232415035094\\
495	0.989666077435395\\
500	0.990078739786916\\
};
%%\addlegendentry{$x=1$}

\addplot [solid, very thick, color=blue, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0	0\\
5	0.026854939903958\\
10	0.088860700917157\\
15	0.148076601038885\\
20	0.197874701944167\\
25	0.239921012996186\\
30	0.276647868943022\\
35	0.309829989792201\\
40	0.34051498030183\\
45	0.369325404949644\\
50	0.396599279996846\\
55	0.42257409269654\\
60	0.447358422355351\\
65	0.471049339981686\\
70	0.493691201682577\\
75	0.515346924956134\\
80	0.536096055787739\\
85	0.555946593657378\\
90	0.574938404384258\\
95	0.593134588229558\\
100	0.6105370749175\\
105	0.627194196956872\\
110	0.643132803450482\\
115	0.658406636407985\\
120	0.673039851511679\\
125	0.687011461650317\\
130	0.700392924556684\\
135	0.713216997579301\\
140	0.725484404675071\\
145	0.737229915128374\\
150	0.748470634978887\\
155	0.759235844949687\\
160	0.769532479185581\\
165	0.779387755685072\\
170	0.788817603890155\\
175	0.797865568529446\\
180	0.806513449171406\\
185	0.814790521722939\\
190	0.822706430776791\\
195	0.830292863159204\\
200	0.837560312744487\\
205	0.844499328988258\\
210	0.851165787488779\\
215	0.857526296875544\\
220	0.863619231725654\\
225	0.869437341184303\\
230	0.875035613651803\\
235	0.880399960942232\\
240	0.885500809345132\\
245	0.890400995393296\\
250	0.895081207291263\\
255	0.899574984302563\\
260	0.903862609483612\\
265	0.907986089252169\\
270	0.911928994382286\\
275	0.915690928453727\\
280	0.919290647528872\\
285	0.922742267187575\\
290	0.926061860849744\\
295	0.929214205830393\\
300	0.932245794811875\\
305	0.93513007336175\\
310	0.937917043316686\\
315	0.940573110317424\\
320	0.943112671774434\\
325	0.945552689340518\\
330	0.94788362693358\\
335	0.950109247509562\\
340	0.952225804668555\\
345	0.954284548550928\\
350	0.956249236229939\\
355	0.958114197548773\\
360	0.959906281404742\\
365	0.961619819762276\\
370	0.963262060138453\\
375	0.964823690751258\\
380	0.966336293238413\\
385	0.967786284682085\\
390	0.969158869854899\\
395	0.970464228563333\\
400	0.971736890710144\\
405	0.972947732263525\\
410	0.974115184498012\\
415	0.975215499772834\\
420	0.976266935959107\\
425	0.977288783343021\\
430	0.978259158276785\\
435	0.979182561913025\\
440	0.980088757800911\\
445	0.980938147854497\\
450	0.981749144311723\\
455	0.982519799215803\\
460	0.983273505747593\\
465	0.984008072484193\\
470	0.984675489763339\\
475	0.985331211135568\\
480	0.985961297387588\\
485	0.986559698045253\\
490	0.987128470412353\\
495	0.987684727588657\\
500	0.98821769824524\\
};
%%\addlegendentry{data18}

\addplot [solid, very thick, color=mycolor1, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
0	0\\
5	0.026854939903958\\
10	0.088860700917157\\
15	0.148076601038885\\
20	0.197874701944167\\
25	0.239921012996186\\
30	0.276647868943022\\
35	0.309829989792201\\
40	0.34051498030183\\
45	0.369325404949644\\
50	0.396599279996846\\
55	0.42257409269654\\
60	0.447358422355351\\
65	0.471049339981685\\
70	0.493691201682577\\
75	0.515346924956134\\
80	0.536096055787739\\
85	0.555946593657378\\
90	0.574938404384258\\
95	0.593134588229558\\
100	0.6105370749175\\
105	0.627194196956872\\
110	0.643132803450482\\
115	0.658406636407985\\
120	0.673039851511678\\
125	0.687011461650317\\
130	0.700392924556684\\
135	0.713216997579301\\
140	0.725484404675071\\
145	0.737229915128374\\
150	0.748470634978887\\
155	0.759235844949687\\
160	0.769532479185581\\
165	0.779387755685072\\
170	0.788817603890154\\
175	0.797865568529446\\
180	0.806513449171406\\
185	0.814790521722939\\
190	0.822706430776791\\
195	0.830292863159204\\
200	0.837560312744487\\
205	0.844499328988258\\
210	0.851165787488779\\
215	0.857526296875544\\
220	0.863619231725654\\
225	0.869437341184303\\
230	0.875035613651803\\
235	0.880399960942232\\
240	0.885500809345132\\
245	0.890400995393296\\
250	0.895081207291263\\
255	0.899574984302563\\
260	0.903862609483612\\
265	0.907986089252169\\
270	0.911928994382286\\
275	0.915690928453727\\
280	0.919290647528872\\
285	0.922742267187575\\
290	0.926061860849744\\
295	0.929214205830393\\
300	0.932245794811875\\
305	0.93513007336175\\
310	0.937917043316686\\
315	0.940573110317424\\
320	0.943112671774434\\
325	0.945552689340518\\
330	0.94788362693358\\
335	0.950109247509562\\
340	0.952225804668555\\
345	0.954284548550928\\
350	0.95624923622994\\
355	0.958114197548773\\
360	0.959906281404742\\
365	0.961619819762276\\
370	0.963262060138453\\
375	0.964823690751259\\
380	0.966336293238413\\
385	0.967786284682085\\
390	0.969158869854899\\
395	0.970464228563333\\
400	0.971736890710144\\
405	0.972947732263525\\
410	0.974115184498012\\
415	0.975215499772834\\
420	0.976266935959107\\
425	0.977288783343021\\
430	0.978259158276785\\
435	0.979182561913026\\
440	0.980088757800911\\
445	0.980938147854497\\
450	0.981749144311723\\
455	0.982519799215803\\
460	0.983273505747593\\
465	0.984008072484193\\
470	0.984675489763339\\
475	0.985331211135568\\
480	0.985961297387588\\
485	0.986559698045253\\
490	0.987128470412353\\
495	0.987684727588657\\
500	0.98821769824524\\
};
%%\addlegendentry{data19}

\addplot [solid, very thick, color=mycolor1, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
0	0\\
5	0.0305567282112919\\
10	0.102657806885394\\
15	0.169783821468926\\
20	0.223993369615604\\
25	0.267950207321088\\
30	0.305115148882935\\
35	0.337936149042682\\
40	0.367863495151279\\
45	0.395731714707498\\
50	0.421996692832219\\
55	0.446941969535906\\
60	0.47071271642167\\
65	0.493416399073345\\
70	0.515111713983546\\
75	0.535860405022383\\
80	0.55572993617361\\
85	0.57474069478958\\
90	0.592931269027423\\
95	0.610353616018179\\
100	0.627020898910162\\
105	0.642974478296121\\
110	0.658241819831553\\
115	0.672866605914183\\
120	0.686873679902507\\
125	0.70025940773988\\
130	0.713077187829712\\
135	0.725355985744354\\
140	0.737104494215016\\
145	0.748352206257169\\
150	0.759117302363651\\
155	0.769425204338362\\
160	0.779287140035003\\
165	0.788726644262856\\
170	0.797759954528667\\
175	0.80642019535898\\
180	0.814701867428846\\
185	0.82262872145097\\
190	0.830212072695888\\
195	0.837476704265633\\
200	0.844434013443756\\
205	0.85108279677302\\
210	0.857462240284933\\
215	0.863555874441049\\
220	0.869391637168809\\
225	0.874968942703065\\
230	0.88032570883032\\
235	0.885456773365027\\
240	0.890347198841772\\
245	0.895039318149902\\
250	0.899524282048388\\
255	0.903825944588324\\
260	0.907934941068155\\
265	0.911880134003475\\
270	0.915653959808534\\
275	0.919258703461156\\
280	0.922708441696601\\
285	0.92601426431619\\
290	0.929188378368651\\
295	0.932211024030037\\
300	0.935113122912549\\
305	0.937880123115664\\
310	0.940544956275766\\
315	0.943088533324266\\
320	0.945521507674889\\
325	0.947856052925413\\
330	0.950087808855158\\
335	0.952220611413814\\
340	0.954253566670347\\
345	0.956219890449749\\
350	0.958098377645258\\
355	0.959886762778895\\
360	0.961602931693949\\
365	0.963244514935174\\
370	0.964817118595879\\
375	0.966316012766618\\
380	0.967761830749908\\
385	0.96914710044327\\
390	0.97046355511303\\
395	0.971718406191753\\
400	0.972933956679369\\
405	0.974092923070048\\
410	0.975207534733277\\
415	0.97626378068246\\
420	0.977273717452146\\
425	0.978250012575452\\
430	0.979179721744564\\
435	0.980066266442805\\
440	0.980928737754019\\
445	0.98174310459423\\
450	0.982521355043678\\
455	0.98326280330586\\
460	0.983982486397506\\
465	0.984679523330384\\
470	0.985324544230639\\
475	0.985952444518922\\
480	0.986554984852086\\
485	0.987128809377818\\
490	0.987675582601825\\
495	0.988206307150237\\
500	0.988714644353063\\
};
%%\addlegendentry{data20}

\addplot [dotted, very thick, color=mycolor5, mark options={solid, mycolor5}]
  table[row sep=crcr]{%
0	0\\
5	0.751589951433287\\
10	0.872661144347659\\
15	0.931886119485821\\
20	0.960261239961348\\
25	0.974203554664079\\
30	0.981530565627944\\
35	0.984388169983588\\
40	0.985423623863248\\
45	0.986725365387441\\
50	0.988091226598498\\
55	0.987744690742597\\
60	0.987884937684369\\
65	0.98753310433736\\
70	0.988016092351727\\
75	0.988227333166951\\
80	0.988231370780761\\
85	0.988559178381762\\
90	0.989133885314898\\
95	0.98830472567536\\
100	0.988389830204405\\
105	0.988534232618739\\
110	0.989070526269525\\
115	0.989041314675928\\
120	0.988800835749826\\
125	0.989459935057504\\
130	0.988425731939214\\
135	0.989139298372928\\
140	0.989306353209974\\
145	0.990576960798599\\
150	0.989690106891638\\
155	0.988950142610232\\
160	0.989843785890534\\
165	0.989543076647431\\
170	0.989926097960686\\
175	0.990013559216175\\
180	0.991079400585056\\
185	0.990198455991902\\
190	0.989600747320243\\
195	0.990182165265949\\
200	0.990455775126668\\
205	0.99057745523305\\
210	0.990547631461668\\
215	0.991263060207642\\
220	0.990842292192659\\
225	0.990240924189442\\
230	0.990738453993624\\
235	0.991683630604603\\
240	0.991134418289534\\
245	0.991154930666318\\
250	0.990742816579698\\
255	0.99116135893045\\
260	0.99131675471631\\
265	0.991307701880334\\
270	0.991611838882592\\
275	0.992157986401838\\
280	0.991309072648592\\
285	0.991367216305011\\
290	0.991478701135422\\
295	0.991984664052795\\
300	0.991938948204609\\
305	0.991694991279397\\
310	0.99231595251985\\
315	0.991244687688387\\
320	0.991945726397463\\
325	0.992086808242165\\
330	0.993338665438237\\
335	0.992426660673842\\
340	0.991682386082878\\
345	0.992539606762118\\
350	0.992210920531802\\
355	0.992562739759487\\
360	0.992637933175394\\
365	0.993691618764826\\
370	0.992784610851173\\
375	0.992168934305436\\
380	0.992727960058291\\
385	0.992966199523551\\
390	0.993070966919588\\
395	0.993032478624731\\
400	0.993728557361337\\
405	0.993284340408172\\
410	0.992637268422945\\
415	0.993137284101874\\
420	0.994061435638673\\
425	0.993491034260328\\
430	0.993496897769928\\
435	0.993077380385701\\
440	0.993466531161933\\
445	0.993579869188554\\
450	0.993569256179595\\
455	0.993858683533197\\
460	0.99438933223962\\
465	0.993524593633946\\
470	0.993564506235718\\
475	0.99364699661678\\
480	0.994127760063816\\
485	0.994072408739229\\
490	0.993830019584132\\
495	0.994422044605787\\
500	0.993694472213145\\
};
%%\addlegendentry{data21}

\addplot [dotted, very thick, color=mycolor6, mark options={solid, mycolor6}]
  table[row sep=crcr]{%
0	0\\
5	0.726886692417203\\
10	0.820826607603845\\
15	0.864220283644168\\
20	0.885821612581944\\
25	0.898031659559085\\
30	0.906349199793886\\
35	0.911643156626158\\
40	0.916227318289893\\
45	0.920124929883159\\
50	0.924437688078926\\
55	0.927379966449853\\
60	0.930328153256911\\
65	0.932766204130671\\
70	0.936078722565155\\
75	0.939713785399238\\
80	0.941629227876894\\
85	0.943986189716104\\
90	0.946756899185425\\
95	0.948312335510901\\
100	0.950737002425067\\
105	0.953103176369857\\
110	0.955734299271373\\
115	0.95718022303833\\
120	0.957761393659805\\
125	0.960547871586185\\
130	0.962741505690823\\
135	0.963897173379709\\
140	0.965508178113154\\
145	0.966868601113738\\
150	0.968316312949543\\
155	0.969365971128701\\
160	0.970874783802159\\
165	0.972373666533045\\
170	0.974048003942602\\
175	0.974302113531184\\
180	0.975360932972529\\
185	0.976428035906121\\
190	0.977892728852493\\
195	0.978720595460712\\
200	0.979164526237665\\
205	0.980688223392241\\
210	0.98062462744042\\
215	0.981864654221163\\
220	0.982768047314742\\
225	0.98452083970078\\
230	0.984377715758896\\
235	0.983891887752667\\
240	0.985558244599765\\
245	0.986053594339517\\
250	0.987176059914827\\
255	0.987386846889068\\
260	0.988460232641661\\
265	0.98827972549238\\
270	0.988368476443549\\
275	0.989223867281214\\
280	0.990122928277249\\
285	0.990614122133607\\
290	0.990104706468279\\
295	0.991198534735346\\
300	0.991362025322527\\
305	0.992622642758609\\
310	0.992195117899259\\
315	0.992517616433693\\
320	0.993006786343871\\
325	0.992904955534575\\
330	0.993101802286275\\
335	0.993641161037349\\
340	0.995025456432722\\
345	0.994299459083507\\
350	0.993979485447357\\
355	0.994655603502869\\
360	0.994870123180363\\
365	0.995193322986753\\
370	0.995376962492243\\
375	0.996201634591657\\
380	0.995877029473302\\
385	0.995434876026433\\
390	0.995975143373547\\
395	0.99702541525198\\
400	0.996580366327399\\
405	0.996616589798357\\
410	0.996124273360761\\
415	0.996730418984592\\
420	0.997423928457219\\
425	0.997123321350618\\
430	0.997321720406835\\
435	0.997853706639649\\
440	0.99696587460257\\
445	0.997246394326291\\
450	0.997643810499751\\
455	0.998378105909424\\
460	0.998077143347635\\
465	0.996967962999219\\
470	0.998144837769031\\
475	0.998215135659875\\
480	0.998131009957316\\
485	0.998346921920142\\
490	0.998806059345771\\
495	0.998505096437011\\
500	0.998185054016614\\
};
%\addlegendentry{data21}

\addplot [color=mycolor6, dotted, very thick, mark options={solid, mycolor6}]
  table[row sep=crcr]{%
0	0\\
5	0.419646476414171\\
10	0.628533267257237\\
15	0.721894458952974\\
20	0.768164964482998\\
25	0.793963732103287\\
30	0.810278951357183\\
35	0.822135619750399\\
40	0.831567813142859\\
45	0.839694142188048\\
50	0.846909996894483\\
55	0.853743318430622\\
60	0.860145166803996\\
65	0.866266283762455\\
70	0.871957484914425\\
75	0.877324554636456\\
80	0.882673739242282\\
85	0.887716644657983\\
90	0.892469578799171\\
95	0.897172117267621\\
100	0.901541615157078\\
105	0.905717577832382\\
110	0.909663363181718\\
115	0.913590848260914\\
120	0.917462985217006\\
125	0.92085640947876\\
130	0.924171140039396\\
135	0.927476589141047\\
140	0.930569775174115\\
145	0.933556134725953\\
150	0.936394316466974\\
155	0.939158262624358\\
160	0.94173321380689\\
165	0.944190343015101\\
170	0.946508728009028\\
175	0.948917235255442\\
180	0.951108225108828\\
185	0.953197964353619\\
190	0.955136088081962\\
195	0.957071895003508\\
200	0.958973810305507\\
205	0.960640130714761\\
210	0.962448823869665\\
215	0.963997535277737\\
220	0.965519800106051\\
225	0.966852288736217\\
230	0.968383376789061\\
235	0.969897930012504\\
240	0.971048508205606\\
245	0.972304232019405\\
250	0.973415234176639\\
255	0.974599939310689\\
260	0.975611615178526\\
265	0.976749574220666\\
270	0.977802140208976\\
275	0.978701532281639\\
280	0.979551182190743\\
285	0.980416337563496\\
290	0.981381987052106\\
295	0.982084339423475\\
300	0.982880667778286\\
305	0.983487944980095\\
310	0.984298636286396\\
315	0.984971933631815\\
320	0.985591095467763\\
325	0.986263790637801\\
330	0.98686639453329\\
335	0.987393959088105\\
340	0.987777112765476\\
345	0.988431782693246\\
350	0.989005812452013\\
355	0.989417386300806\\
360	0.989872087307866\\
365	0.990290792862767\\
370	0.990709235521249\\
375	0.991018693408971\\
380	0.991471283782667\\
385	0.991922961907425\\
390	0.992220070933275\\
395	0.992429636565959\\
400	0.992833827173013\\
405	0.993155843347974\\
410	0.993538056979161\\
415	0.993752685785995\\
420	0.993942229796222\\
425	0.994259044016868\\
430	0.994494065095481\\
435	0.994671015334574\\
440	0.995036499868517\\
445	0.995227679931004\\
450	0.995392588222481\\
455	0.995500767883369\\
460	0.995745228556272\\
465	0.996094487411811\\
470	0.996114574021466\\
475	0.99628206354351\\
480	0.996463642103822\\
485	0.996595841936036\\
490	0.996686948416723\\
495	0.996878094953066\\
500	0.997065549752579\\
};
%\addlegendentry{data22}

\addplot [color=mycolor7, dotted, very thick, mark options={solid, mycolor7}]
  table[row sep=crcr]{%
0	0\\
5	0.419646476414171\\
10	0.628533267257237\\
15	0.721894458952974\\
20	0.768164964482998\\
25	0.793963732103287\\
30	0.810278951357183\\
35	0.822135619750399\\
40	0.831567813142859\\
45	0.839694142188048\\
50	0.846909996894483\\
55	0.853743318430622\\
60	0.860145166803996\\
65	0.866266283762455\\
70	0.871957484914425\\
75	0.877324554636456\\
80	0.882673739242282\\
85	0.887716644657983\\
90	0.892469578799171\\
95	0.897172117267621\\
100	0.901541615157078\\
105	0.905717577832382\\
110	0.909663363181718\\
115	0.913590848260914\\
120	0.917462985217006\\
125	0.92085640947876\\
130	0.924171140039396\\
135	0.927476589141047\\
140	0.930569775174115\\
145	0.933556134725953\\
150	0.936394316466974\\
155	0.939158262624358\\
160	0.94173321380689\\
165	0.944190343015101\\
170	0.946508728009028\\
175	0.948917235255442\\
180	0.951108225108828\\
185	0.953197964353619\\
190	0.955136088081962\\
195	0.957071895003508\\
200	0.958973810305507\\
205	0.960640130714761\\
210	0.962448823869665\\
215	0.963997535277737\\
220	0.965519800106051\\
225	0.966852288736217\\
230	0.968383376789061\\
235	0.969897930012504\\
240	0.971048508205606\\
245	0.972304232019405\\
250	0.973415234176639\\
255	0.974599939310689\\
260	0.975611615178526\\
265	0.976749574220666\\
270	0.977802140208976\\
275	0.978701532281639\\
280	0.979551182190743\\
285	0.980416337563496\\
290	0.981381987052106\\
295	0.982084339423475\\
300	0.982880667778286\\
305	0.983487944980095\\
310	0.984298636286396\\
315	0.984971933631815\\
320	0.985591095467763\\
325	0.986263790637801\\
330	0.98686639453329\\
335	0.987393959088105\\
340	0.987777112765476\\
345	0.988431782693246\\
350	0.989005812452013\\
355	0.989417386300806\\
360	0.989872087307866\\
365	0.990290792862767\\
370	0.990709235521249\\
375	0.991018693408971\\
380	0.991471283782667\\
385	0.991922961907425\\
390	0.992220070933275\\
395	0.992429636565959\\
400	0.992833827173013\\
405	0.993155843347974\\
410	0.993538056979161\\
415	0.993752685785995\\
420	0.993942229796222\\
425	0.994259044016868\\
430	0.994494065095481\\
435	0.994671015334574\\
440	0.995036499868517\\
445	0.995227679931004\\
450	0.995392588222481\\
455	0.995500767883369\\
460	0.995745228556272\\
465	0.996094487411811\\
470	0.996114574021466\\
475	0.99628206354351\\
480	0.996463642103822\\
485	0.996595841936036\\
490	0.996686948416723\\
495	0.996878094953066\\
500	0.997065549752579\\
};
%\addlegendentry{data23}

\addplot [color=mycolor4, dotted, very thick, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0	0\\
5	0.361342705446585\\
10	0.542655572887727\\
15	0.630057625468284\\
20	0.677170320906792\\
25	0.705855778394442\\
30	0.725565433727103\\
35	0.740966958230944\\
40	0.753833486199527\\
45	0.765278846210023\\
50	0.775612643459578\\
55	0.785527690107778\\
60	0.794864944513694\\
65	0.803827459862795\\
70	0.812152942311572\\
75	0.820000977414759\\
80	0.827860101626542\\
85	0.835260159841412\\
90	0.842224822878676\\
95	0.849139342396801\\
100	0.855545207160892\\
105	0.861666499878629\\
110	0.867442706389487\\
115	0.873215119956392\\
120	0.87892273257489\\
125	0.883880137657606\\
130	0.888732925608925\\
135	0.893592328120431\\
140	0.898129312412383\\
145	0.90251342413803\\
150	0.906676973930757\\
155	0.910738673467972\\
160	0.914512245174295\\
165	0.918111992488745\\
170	0.921503384626262\\
175	0.925055688630443\\
180	0.928270973035148\\
185	0.931336551753527\\
190	0.934170415969741\\
195	0.937013325818841\\
200	0.939813695468238\\
205	0.942244960773335\\
210	0.94491758076286\\
215	0.947180695349252\\
220	0.949411339734366\\
225	0.951345062357626\\
230	0.953609226524855\\
235	0.95585567863354\\
240	0.957522418256112\\
245	0.959367379591698\\
250	0.960986314864111\\
255	0.962731955185944\\
260	0.96420514995088\\
265	0.965889408534942\\
270	0.967442273237589\\
275	0.968753896660204\\
280	0.96999119773786\\
285	0.971259384851642\\
290	0.97269558761244\\
295	0.973711522450352\\
300	0.974884470139851\\
305	0.97575671704491\\
310	0.976962448908518\\
315	0.977950571229019\\
320	0.978855474332829\\
325	0.979851014573081\\
330	0.980737185151543\\
335	0.981505819782885\\
340	0.982044622972006\\
345	0.983025760201265\\
350	0.983879845859682\\
355	0.98447448897066\\
360	0.9851418662941\\
365	0.985753951939203\\
370	0.986368381538654\\
375	0.986809294718472\\
380	0.987484109432215\\
385	0.988159878090347\\
390	0.988588120380314\\
395	0.988877079599546\\
400	0.989482767582926\\
405	0.989957664762197\\
410	0.990531818920327\\
415	0.990836951151622\\
420	0.991103323671277\\
425	0.991577132053929\\
430	0.991920365601244\\
435	0.992171299795031\\
440	0.992728488886236\\
445	0.993005363106607\\
450	0.993241146321966\\
455	0.993386548127938\\
460	0.993753499873728\\
465	0.994291057668076\\
470	0.994297684594897\\
475	0.994543684356108\\
480	0.994813516350843\\
485	0.995004543744797\\
490	0.995130115983454\\
495	0.995418324667908\\
500	0.995701454318725\\
};
%\addlegendentry{data24}

\addplot [color=mycolor2, dotted, very thick, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0	0\\
5	0.00123313804147223\\
10	0.0121184427013199\\
15	0.0346941377453142\\
20	0.0649078309257733\\
25	0.0989512692686408\\
30	0.134371009923338\\
35	0.169785544035946\\
40	0.204472386595996\\
45	0.238081524502234\\
50	0.270460168760132\\
55	0.30156053728409\\
60	0.331384192270413\\
65	0.359959650875765\\
70	0.387325739570017\\
75	0.413527771226366\\
80	0.43861370949238\\
85	0.462627863092846\\
90	0.485615199614487\\
95	0.507620492025124\\
100	0.528683887456996\\
105	0.548846281078915\\
110	0.568145900520081\\
115	0.586620783401895\\
120	0.604305979505134\\
125	0.621232822364714\\
130	0.637435926530492\\
135	0.652946630018279\\
140	0.667793386236464\\
145	0.682005150622083\\
150	0.695608824301801\\
155	0.70863080868994\\
160	0.721095311894012\\
165	0.733026544476696\\
170	0.7444471706582\\
175	0.75538031232421\\
180	0.765845081890553\\
185	0.775862129481055\\
190	0.785450294826159\\
195	0.794628744270728\\
200	0.803414823677751\\
205	0.811824153551947\\
210	0.819874960670525\\
215	0.827580310214933\\
220	0.834956256106949\\
225	0.842015947044773\\
230	0.84877509279293\\
235	0.85524536563972\\
240	0.861437127084128\\
245	0.867364892517483\\
250	0.873038548574337\\
255	0.8784701829617\\
260	0.883668752524332\\
265	0.888645901580152\\
270	0.893409919583139\\
275	0.897969514576498\\
280	0.902333987229635\\
285	0.906512046747431\\
290	0.910512158964426\\
295	0.914339874971975\\
300	0.918004553926604\\
305	0.921511570589352\\
310	0.924869873820161\\
315	0.928083921135566\\
320	0.931160327471307\\
325	0.934105585178629\\
330	0.93692460898079\\
335	0.939622753548348\\
340	0.942204773845633\\
345	0.944677987239349\\
350	0.947045095691568\\
355	0.949310149395436\\
360	0.951478653231827\\
365	0.953554294436033\\
370	0.955541241706223\\
375	0.957442665829602\\
380	0.959263644428149\\
385	0.961006828050611\\
390	0.962674663402034\\
395	0.964270720279181\\
400	0.965799665893382\\
405	0.967262831738545\\
410	0.968663828089403\\
415	0.970004023134128\\
420	0.971286793953458\\
425	0.972515464625676\\
430	0.973691181928513\\
435	0.974816327152424\\
440	0.975894463607785\\
445	0.976925567944115\\
450	0.977912458279007\\
455	0.978856844977879\\
460	0.979761639184188\\
465	0.98062838754962\\
470	0.981456254863231\\
475	0.982249556505086\\
480	0.983009042882519\\
485	0.983735800114232\\
490	0.984431263738124\\
495	0.985097571699884\\
500	0.985735400981879\\
};
%\addlegendentry{data25}

\addplot [color=mycolor3, dotted, very thick, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
0	0\\
5	0.00123313804147223\\
10	0.0121184427013199\\
15	0.0346941377453142\\
20	0.0649078309257733\\
25	0.0989512692686408\\
30	0.134371009923338\\
35	0.169785544035946\\
40	0.204472386595996\\
45	0.238081524502234\\
50	0.270460168760132\\
55	0.30156053728409\\
60	0.331384192270413\\
65	0.359959650875765\\
70	0.387325739570017\\
75	0.413527771226366\\
80	0.43861370949238\\
85	0.462627863092846\\
90	0.485615199614487\\
95	0.507620492025124\\
100	0.528683887456996\\
105	0.548846281078915\\
110	0.568145900520081\\
115	0.586620783401895\\
120	0.604305979505134\\
125	0.621232822364714\\
130	0.637435926530492\\
135	0.652946630018279\\
140	0.667793386236463\\
145	0.682005150622083\\
150	0.695608824301801\\
155	0.70863080868994\\
160	0.721095311894012\\
165	0.733026544476696\\
170	0.7444471706582\\
175	0.75538031232421\\
180	0.765845081890553\\
185	0.775862129481055\\
190	0.785450294826159\\
195	0.794628744270728\\
200	0.803414823677751\\
205	0.811824153551947\\
210	0.819874960670525\\
215	0.827580310214933\\
220	0.834956256106949\\
225	0.842015947044773\\
230	0.84877509279293\\
235	0.85524536563972\\
240	0.861437127084128\\
245	0.867364892517483\\
250	0.873038548574337\\
255	0.8784701829617\\
260	0.883668752524332\\
265	0.888645901580152\\
270	0.893409919583139\\
275	0.897969514576498\\
280	0.902333987229635\\
285	0.906512046747431\\
290	0.910512158964426\\
295	0.914339874971975\\
300	0.918004553926604\\
305	0.921511570589352\\
310	0.924869873820161\\
315	0.928083921135566\\
320	0.931160327471307\\
325	0.934105585178629\\
330	0.93692460898079\\
335	0.939622753548348\\
340	0.942204773845633\\
345	0.944677987239349\\
350	0.947045095691568\\
355	0.949310149395436\\
360	0.951478653231827\\
365	0.953554294436033\\
370	0.955541241706223\\
375	0.957442665829602\\
380	0.959263644428149\\
385	0.961006828050611\\
390	0.962674663402034\\
395	0.96427072027918\\
400	0.965799665893382\\
405	0.967262831738545\\
410	0.968663828089403\\
415	0.970004023134128\\
420	0.971286793953458\\
425	0.972515464625676\\
430	0.973691181928513\\
435	0.974816327152424\\
440	0.975894463607785\\
445	0.976925567944116\\
450	0.977912458279007\\
455	0.978856844977879\\
460	0.979761639184188\\
465	0.98062838754962\\
470	0.981456254863231\\
475	0.982249556505086\\
480	0.983009042882519\\
485	0.983735800114232\\
490	0.984431263738124\\
495	0.985097571699884\\
500	0.985735400981879\\
};
%\addlegendentry{data26}

\addplot [color=mycolor4, dotted, very thick, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
0	0\\
5	0.00123313804147223\\
10	0.0121184427013199\\
15	0.0346941377453142\\
20	0.0649078309257733\\
25	0.0989512692686408\\
30	0.134371009923338\\
35	0.169785544035946\\
40	0.204472386595996\\
45	0.238081524502234\\
50	0.270460168760132\\
55	0.30156053728409\\
60	0.331384192270413\\
65	0.359959650875765\\
70	0.387325739570017\\
75	0.413527771226366\\
80	0.43861370949238\\
85	0.462627863092846\\
90	0.485615199614487\\
95	0.507620492025124\\
100	0.528683887456996\\
105	0.548846281078915\\
110	0.568145900520081\\
115	0.586620783401895\\
120	0.604305979505134\\
125	0.621232822364714\\
130	0.637435926530492\\
135	0.652946630018279\\
140	0.667793386236463\\
145	0.682005150622083\\
150	0.695608824301801\\
155	0.70863080868994\\
160	0.721095311894012\\
165	0.733026544476696\\
170	0.7444471706582\\
175	0.75538031232421\\
180	0.765845081890553\\
185	0.775862129481055\\
190	0.785450294826159\\
195	0.794628744270728\\
200	0.803414823677751\\
205	0.811824153551947\\
210	0.819874960670525\\
215	0.827580310214933\\
220	0.834956256106949\\
225	0.842015947044773\\
230	0.84877509279293\\
235	0.85524536563972\\
240	0.861437127084128\\
245	0.867364892517483\\
250	0.873038548574337\\
255	0.8784701829617\\
260	0.883668752524332\\
265	0.888645901580152\\
270	0.893409919583139\\
275	0.897969514576498\\
280	0.902333987229635\\
285	0.906512046747431\\
290	0.910512158964426\\
295	0.914339874971975\\
300	0.918004553926604\\
305	0.921511570589352\\
310	0.924869873820161\\
315	0.928083921135566\\
320	0.931160327471307\\
325	0.934105585178629\\
330	0.93692460898079\\
335	0.939622753548348\\
340	0.942204773845633\\
345	0.944677987239349\\
350	0.947045095691568\\
355	0.949310149395436\\
360	0.951478653231827\\
365	0.953554294436033\\
370	0.955541241706223\\
375	0.957442665829602\\
380	0.959263644428149\\
385	0.961006828050611\\
390	0.962674663402034\\
395	0.96427072027918\\
400	0.965799665893382\\
405	0.967262831738545\\
410	0.968663828089403\\
415	0.970004023134128\\
420	0.971286793953458\\
425	0.972515464625676\\
430	0.973691181928513\\
435	0.974816327152424\\
440	0.975894463607785\\
445	0.976925567944116\\
450	0.977912458279007\\
455	0.978856844977879\\
460	0.979761639184188\\
465	0.98062838754962\\
470	0.981456254863231\\
475	0.982249556505086\\
480	0.983009042882519\\
485	0.983735800114232\\
490	0.984431263738124\\
495	0.985097571699884\\
500	0.985735400981879\\
};
%\addlegendentry{data27}

\addplot [color=mycolor5, dotted, very thick, mark options={solid, mycolor5}]
  table[row sep=crcr]{%
0	0\\
5	0.00493492634880614\\
10	0.0259155486695569\\
15	0.0564013581753552\\
20	0.09102649859721\\
25	0.126980463593542\\
30	0.162838289863251\\
35	0.197891703286427\\
40	0.231820901445445\\
45	0.264487834260089\\
50	0.295857581595505\\
55	0.325928414123456\\
60	0.354738486336733\\
65	0.382326709967425\\
70	0.408746251870986\\
75	0.434041251292616\\
80	0.458247589878251\\
85	0.481421964225048\\
90	0.503608064257652\\
95	0.524839519813745\\
100	0.545167711449657\\
105	0.564626562418164\\
110	0.583254916901152\\
115	0.601080752908092\\
120	0.618139807895963\\
125	0.634480768454277\\
130	0.650120189803521\\
135	0.665085618183332\\
140	0.679413475776409\\
145	0.693127441750877\\
150	0.706255491686565\\
155	0.718820168078614\\
160	0.730849972743433\\
165	0.74236543305448\\
170	0.753389521296713\\
175	0.763934939153743\\
180	0.774033500147993\\
185	0.783700329209086\\
190	0.792955936745256\\
195	0.801812585377157\\
200	0.81028852437702\\
205	0.818407621336709\\
210	0.826171413466679\\
215	0.833609887780438\\
220	0.840728661550104\\
225	0.847547548563535\\
230	0.854065187971446\\
235	0.860302178062515\\
240	0.866283516580768\\
245	0.87200321527409\\
250	0.877481623331463\\
255	0.88272114324746\\
260	0.887741084108875\\
265	0.892539946331458\\
270	0.897134885009387\\
275	0.901537289583928\\
280	0.905751781397364\\
285	0.909784043876047\\
290	0.913638676483333\\
295	0.917336693171619\\
300	0.920871882027278\\
305	0.924261620343266\\
310	0.92749778677924\\
315	0.930599344142408\\
320	0.933569163371762\\
325	0.936408948763524\\
330	0.939128790902368\\
335	0.9417341174526\\
340	0.944232535847424\\
345	0.946613329138171\\
350	0.948894237106887\\
355	0.951082714625558\\
360	0.953175303521034\\
365	0.955178989608931\\
370	0.957096300163649\\
375	0.958934987844962\\
380	0.960689181939645\\
385	0.962367643811796\\
390	0.963979348660165\\
395	0.9655248979076\\
400	0.966996731862606\\
405	0.968408022545067\\
410	0.969756178324669\\
415	0.971052304043753\\
420	0.972293575446496\\
425	0.973476693858107\\
430	0.974611745396292\\
435	0.975700031682203\\
440	0.976734443560893\\
445	0.977730524683848\\
450	0.978684669010963\\
455	0.979599849067936\\
460	0.980470619834102\\
465	0.981299838395811\\
470	0.982105309330532\\
475	0.98287078988844\\
480	0.983602730347018\\
485	0.984304911446797\\
490	0.984978375927596\\
495	0.985619151261463\\
500	0.986232347089702\\
};
%\addlegendentry{data28}

\addplot [color=mycolor6, dashed, very thick, mark options={solid, mycolor6}]
  table[row sep=crcr]{%
0	0\\
5	0.00123313804147223\\
10	0.0121184427013199\\
15	0.0346941377453142\\
20	0.0649078309257733\\
25	0.0989512692686408\\
30	0.134371009923338\\
35	0.169785544035946\\
40	0.204472386595996\\
45	0.238081524502234\\
50	0.270460168760132\\
55	0.30156053728409\\
60	0.331384192270413\\
65	0.359959650875765\\
70	0.387325739570017\\
75	0.413527771226366\\
80	0.43861370949238\\
85	0.462627863092846\\
90	0.485615199614487\\
95	0.507620492025124\\
100	0.528683887456996\\
105	0.548846281078915\\
110	0.568145900520081\\
115	0.586620783401895\\
120	0.604305979505134\\
125	0.621232822364714\\
130	0.637435926530492\\
135	0.652946630018279\\
140	0.667793386236464\\
145	0.682005150622083\\
150	0.695608824301801\\
155	0.70863080868994\\
160	0.721095311894012\\
165	0.733026544476696\\
170	0.7444471706582\\
175	0.75538031232421\\
180	0.765845081890553\\
185	0.775862129481055\\
190	0.785450294826159\\
195	0.794628744270728\\
200	0.803414823677751\\
205	0.811824153551947\\
210	0.819874960670525\\
215	0.827580310214933\\
220	0.834956256106949\\
225	0.842015947044773\\
230	0.84877509279293\\
235	0.85524536563972\\
240	0.861437127084128\\
245	0.867364892517483\\
250	0.873038548574337\\
255	0.8784701829617\\
260	0.883668752524332\\
265	0.888645901580151\\
270	0.893409919583139\\
275	0.897969514576498\\
280	0.902333987229635\\
285	0.906512046747431\\
290	0.910512158964426\\
295	0.914339874971974\\
300	0.918004553926604\\
305	0.921511570589352\\
310	0.924869873820161\\
315	0.928083921135566\\
320	0.931160327471307\\
325	0.934105585178629\\
330	0.93692460898079\\
335	0.939622753548348\\
340	0.942204773845633\\
345	0.944677987239349\\
350	0.947045095691568\\
355	0.949310149395436\\
360	0.951478653231827\\
365	0.953554294436033\\
370	0.955541241706223\\
375	0.957442665829602\\
380	0.959263644428149\\
385	0.961006828050611\\
390	0.962674663402034\\
395	0.96427072027918\\
400	0.965799665893382\\
405	0.967262831738545\\
410	0.968663828089403\\
415	0.970004023134128\\
420	0.971286793953458\\
425	0.972515464625676\\
430	0.973691181928513\\
435	0.974816327152424\\
440	0.975894463607785\\
445	0.976925567944116\\
450	0.977912458279007\\
455	0.978856844977879\\
460	0.979761639184189\\
465	0.98062838754962\\
470	0.981456254863231\\
475	0.982249556505086\\
480	0.983009042882519\\
485	0.983735800114232\\
490	0.984431263738124\\
495	0.985097571699884\\
500	0.985735400981879\\
};
%\addlegendentry{data29}

\addplot [color=mycolor7, dashed, very thick, mark options={solid, mycolor7}]
  table[row sep=crcr]{%
0	0\\
5	0.00123313804147223\\
10	0.0121184427013199\\
15	0.0346941377453142\\
20	0.0649078309257733\\
25	0.0989512692686408\\
30	0.134371009923338\\
35	0.169785544035946\\
40	0.204472386595996\\
45	0.238081524502234\\
50	0.270460168760132\\
55	0.30156053728409\\
60	0.331384192270413\\
65	0.359959650875765\\
70	0.387325739570017\\
75	0.413527771226366\\
80	0.43861370949238\\
85	0.462627863092846\\
90	0.485615199614487\\
95	0.507620492025124\\
100	0.528683887456996\\
105	0.548846281078915\\
110	0.568145900520081\\
115	0.586620783401895\\
120	0.604305979505134\\
125	0.621232822364714\\
130	0.637435926530492\\
135	0.652946630018279\\
140	0.667793386236464\\
145	0.682005150622083\\
150	0.695608824301801\\
155	0.70863080868994\\
160	0.721095311894012\\
165	0.733026544476696\\
170	0.7444471706582\\
175	0.75538031232421\\
180	0.765845081890553\\
185	0.775862129481056\\
190	0.785450294826159\\
195	0.794628744270728\\
200	0.803414823677751\\
205	0.811824153551947\\
210	0.819874960670525\\
215	0.827580310214933\\
220	0.834956256106949\\
225	0.842015947044773\\
230	0.84877509279293\\
235	0.85524536563972\\
240	0.861437127084128\\
245	0.867364892517483\\
250	0.873038548574337\\
255	0.8784701829617\\
260	0.883668752524331\\
265	0.888645901580152\\
270	0.893409919583139\\
275	0.897969514576498\\
280	0.902333987229635\\
285	0.906512046747431\\
290	0.910512158964426\\
295	0.914339874971974\\
300	0.918004553926603\\
305	0.921511570589352\\
310	0.924869873820161\\
315	0.928083921135566\\
320	0.931160327471307\\
325	0.934105585178629\\
330	0.93692460898079\\
335	0.939622753548348\\
340	0.942204773845633\\
345	0.94467798723935\\
350	0.947045095691568\\
355	0.949310149395436\\
360	0.951478653231827\\
365	0.953554294436033\\
370	0.955541241706223\\
375	0.957442665829602\\
380	0.959263644428149\\
385	0.961006828050611\\
390	0.962674663402034\\
395	0.96427072027918\\
400	0.965799665893382\\
405	0.967262831738545\\
410	0.968663828089403\\
415	0.970004023134128\\
420	0.971286793953458\\
425	0.972515464625676\\
430	0.973691181928513\\
435	0.974816327152424\\
440	0.975894463607785\\
445	0.976925567944116\\
450	0.977912458279007\\
455	0.978856844977879\\
460	0.979761639184188\\
465	0.98062838754962\\
470	0.981456254863231\\
475	0.982249556505086\\
480	0.983009042882519\\
485	0.983735800114232\\
490	0.984431263738124\\
495	0.985097571699884\\
500	0.985735400981879\\
};
%\addlegendentry{data30}

\addplot [color=mycolor4, dashed, very thick, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0	0\\
5	0.00123313804147223\\
10	0.0121184427013199\\
15	0.0346941377453142\\
20	0.0649078309257733\\
25	0.0989512692686408\\
30	0.134371009923338\\
35	0.169785544035946\\
40	0.204472386595996\\
45	0.238081524502234\\
50	0.270460168760132\\
55	0.30156053728409\\
60	0.331384192270413\\
65	0.359959650875765\\
70	0.387325739570017\\
75	0.413527771226366\\
80	0.43861370949238\\
85	0.462627863092846\\
90	0.485615199614487\\
95	0.507620492025124\\
100	0.528683887456996\\
105	0.548846281078915\\
110	0.568145900520081\\
115	0.586620783401895\\
120	0.604305979505134\\
125	0.621232822364714\\
130	0.637435926530492\\
135	0.652946630018279\\
140	0.667793386236464\\
145	0.682005150622083\\
150	0.695608824301801\\
155	0.70863080868994\\
160	0.721095311894012\\
165	0.733026544476696\\
170	0.7444471706582\\
175	0.75538031232421\\
180	0.765845081890553\\
185	0.775862129481056\\
190	0.785450294826159\\
195	0.794628744270728\\
200	0.803414823677751\\
205	0.811824153551947\\
210	0.819874960670525\\
215	0.827580310214933\\
220	0.834956256106949\\
225	0.842015947044773\\
230	0.84877509279293\\
235	0.85524536563972\\
240	0.861437127084128\\
245	0.867364892517483\\
250	0.873038548574337\\
255	0.8784701829617\\
260	0.883668752524331\\
265	0.888645901580152\\
270	0.893409919583139\\
275	0.897969514576498\\
280	0.902333987229635\\
285	0.906512046747431\\
290	0.910512158964426\\
295	0.914339874971974\\
300	0.918004553926603\\
305	0.921511570589352\\
310	0.924869873820161\\
315	0.928083921135566\\
320	0.931160327471307\\
325	0.934105585178629\\
330	0.93692460898079\\
335	0.939622753548348\\
340	0.942204773845633\\
345	0.94467798723935\\
350	0.947045095691568\\
355	0.949310149395436\\
360	0.951478653231827\\
365	0.953554294436033\\
370	0.955541241706223\\
375	0.957442665829602\\
380	0.959263644428149\\
385	0.961006828050611\\
390	0.962674663402034\\
395	0.96427072027918\\
400	0.965799665893382\\
405	0.967262831738545\\
410	0.968663828089403\\
415	0.970004023134128\\
420	0.971286793953458\\
425	0.972515464625676\\
430	0.973691181928513\\
435	0.974816327152424\\
440	0.975894463607785\\
445	0.976925567944116\\
450	0.977912458279007\\
455	0.978856844977879\\
460	0.979761639184188\\
465	0.98062838754962\\
470	0.981456254863231\\
475	0.982249556505086\\
480	0.983009042882519\\
485	0.983735800114232\\
490	0.984431263738124\\
495	0.985097571699884\\
500	0.985735400981879\\
};
%\addlegendentry{data31}

\addplot [color=mycolor2, dashed, very thick, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0	0\\
5	0.00493492634880613\\
10	0.0259155486695569\\
15	0.0564013581753551\\
20	0.09102649859721\\
25	0.126980463593542\\
30	0.162838289863251\\
35	0.197891703286427\\
40	0.231820901445445\\
45	0.264487834260089\\
50	0.295857581595505\\
55	0.325928414123456\\
60	0.354738486336733\\
65	0.382326709967425\\
70	0.408746251870986\\
75	0.434041251292616\\
80	0.458247589878251\\
85	0.481421964225048\\
90	0.503608064257652\\
95	0.524839519813745\\
100	0.545167711449657\\
105	0.564626562418164\\
110	0.583254916901152\\
115	0.601080752908092\\
120	0.618139807895963\\
125	0.634480768454277\\
130	0.65012018980352\\
135	0.665085618183332\\
140	0.679413475776409\\
145	0.693127441750877\\
150	0.706255491686565\\
155	0.718820168078614\\
160	0.730849972743434\\
165	0.74236543305448\\
170	0.753389521296713\\
175	0.763934939153743\\
180	0.774033500147993\\
185	0.783700329209086\\
190	0.792955936745256\\
195	0.801812585377157\\
200	0.81028852437702\\
205	0.818407621336708\\
210	0.826171413466679\\
215	0.833609887780438\\
220	0.840728661550104\\
225	0.847547548563535\\
230	0.854065187971446\\
235	0.860302178062515\\
240	0.866283516580768\\
245	0.87200321527409\\
250	0.877481623331462\\
255	0.88272114324746\\
260	0.887741084108875\\
265	0.892539946331458\\
270	0.897134885009387\\
275	0.901537289583928\\
280	0.905751781397364\\
285	0.909784043876046\\
290	0.913638676483332\\
295	0.917336693171619\\
300	0.920871882027278\\
305	0.924261620343266\\
310	0.92749778677924\\
315	0.930599344142409\\
320	0.933569163371762\\
325	0.936408948763524\\
330	0.939128790902368\\
335	0.9417341174526\\
340	0.944232535847424\\
345	0.946613329138171\\
350	0.948894237106887\\
355	0.951082714625558\\
360	0.953175303521034\\
365	0.955178989608931\\
370	0.957096300163649\\
375	0.958934987844961\\
380	0.960689181939645\\
385	0.962367643811796\\
390	0.963979348660165\\
395	0.9655248979076\\
400	0.966996731862606\\
405	0.968408022545067\\
410	0.969756178324669\\
415	0.971052304043753\\
420	0.972293575446496\\
425	0.973476693858107\\
430	0.974611745396292\\
435	0.975700031682203\\
440	0.976734443560893\\
445	0.977730524683848\\
450	0.978684669010963\\
455	0.979599849067936\\
460	0.980470619834102\\
465	0.981299838395811\\
470	0.982105309330532\\
475	0.98287078988844\\
480	0.983602730347018\\
485	0.984304911446797\\
490	0.984978375927596\\
495	0.985619151261463\\
500	0.986232347089702\\
};

\end{axis}
\end{tikzpicture}

==> fig/b10.tex <==
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.13300}%
\definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%
\begin{tikzpicture}
\begin{axis}[%
 axis lines=left,
 x   axis line style={-},
  y   axis line style={-},
width=\l cm,
height=\h cm,
xmin=0,
scale only axis, 
xmax=500,
xlabel={time, $t$},
ymin=0,
ymax=1,
axis background/.style={fill=white},
]

\addplot [solid, very thick, color=cyan, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0	0\\
5	0.0254931744463428\\
10	0.0501045480740892\\
15	0.0692417840171548\\
20	0.0865810794830338\\
25	0.103212729164253\\
30	0.119450035880107\\
35	0.135368684007967\\
40	0.15098374516807\\
45	0.166308367902442\\
50	0.181354141083304\\
55	0.196119039434448\\
60	0.210635781249822\\
65	0.224892747030881\\
70	0.238884613709245\\
75	0.252606376344985\\
80	0.266095529089564\\
85	0.2793477116403\\
90	0.292363343747184\\
95	0.305130390566142\\
100	0.317672849758003\\
105	0.329976134114185\\
110	0.342075395042603\\
115	0.353955556188094\\
120	0.365629535552039\\
125	0.377061447516808\\
130	0.388293815370686\\
135	0.39934370775664\\
140	0.410207585028999\\
145	0.420836208467069\\
150	0.431279639501555\\
155	0.441548536524368\\
160	0.451638718660524\\
165	0.461529341639892\\
170	0.471261110788975\\
175	0.48079256853819\\
180	0.490147519698414\\
185	0.499361391671845\\
190	0.508404582933227\\
195	0.517289608373179\\
200	0.525975366128016\\
205	0.534531776059924\\
210	0.542941028881408\\
215	0.551208701522143\\
220	0.559297744288492\\
225	0.567217126951789\\
230	0.575055206178113\\
235	0.582745162595948\\
240	0.590261426996813\\
245	0.597655109318654\\
250	0.604898776765372\\
255	0.612042129603903\\
260	0.619069003011791\\
265	0.625926120948118\\
270	0.63266978719037\\
275	0.639308428349421\\
280	0.645811334300727\\
285	0.652209715695407\\
290	0.658485364683338\\
295	0.664665180546633\\
300	0.670703917369304\\
305	0.676653116809839\\
310	0.682481210407479\\
315	0.688220797423076\\
320	0.693846020045625\\
325	0.699359767797314\\
330	0.704787425619702\\
335	0.710120861142374\\
340	0.715380028383109\\
345	0.720489955820808\\
350	0.725516473270729\\
355	0.730484137916468\\
360	0.735362003723223\\
365	0.74014052542894\\
370	0.744798753196755\\
375	0.749423910974847\\
380	0.753945279131486\\
385	0.758420932701754\\
390	0.762754009701957\\
395	0.767003376328104\\
400	0.77123675275919\\
405	0.775364552571913\\
410	0.77943670627919\\
415	0.783400938816633\\
420	0.787312419410951\\
425	0.791141864154043\\
430	0.794922822923804\\
435	0.798623888233811\\
440	0.802241484528325\\
445	0.805831030564031\\
450	0.809323619254535\\
455	0.812767742618173\\
460	0.816151892924226\\
465	0.819475353682455\\
470	0.822727307891226\\
475	0.825918684927488\\
480	0.829066083429367\\
485	0.832157872442196\\
490	0.835199286172521\\
495	0.838143095250592\\
500	0.841074571659887\\
};
%%\addlegendentry{$x=1$}

\addplot [solid, very thick, color=blue, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0	0\\
5	0.00737062137121706\\
10	0.0239661122364446\\
15	0.0414764676706859\\
20	0.0587784738451394\\
25	0.075774763045194\\
30	0.0924581217349849\\
35	0.108836968614118\\
40	0.124921102472112\\
45	0.140716009664088\\
50	0.156225957711978\\
55	0.171458384178775\\
60	0.186410651046233\\
65	0.201092385009519\\
70	0.215511300473038\\
75	0.229674898885038\\
80	0.243578627692132\\
85	0.257229582925826\\
90	0.270633411037495\\
95	0.283799153065335\\
100	0.296725625003148\\
105	0.309422382299175\\
110	0.321884908597038\\
115	0.334122701513078\\
120	0.346137299108354\\
125	0.357943856792385\\
130	0.369535410642116\\
135	0.380912057892021\\
140	0.392079597049382\\
145	0.403056578351279\\
150	0.413833570069486\\
155	0.424412126534682\\
160	0.434797888838758\\
165	0.445001098776827\\
170	0.455014627588053\\
175	0.464854351156906\\
180	0.474517734595238\\
185	0.483998902878035\\
190	0.49331017623914\\
195	0.502451970694627\\
200	0.511439694081009\\
205	0.520257494735413\\
210	0.528914098696883\\
215	0.537411594820579\\
220	0.545763981263464\\
225	0.553972262946009\\
230	0.562015078665073\\
235	0.5699145990219\\
240	0.577681344687035\\
245	0.585304234289879\\
250	0.592794192660567\\
255	0.600140417222122\\
260	0.607350552128627\\
265	0.614442611345183\\
270	0.621403769110947\\
275	0.628234596003901\\
280	0.634946604428364\\
285	0.641533859048124\\
290	0.648004256751123\\
295	0.654352972077021\\
300	0.660595398327929\\
305	0.666719689443377\\
310	0.672737300311682\\
315	0.678641612226747\\
320	0.684442383244471\\
325	0.690141250299133\\
330	0.69573348639298\\
335	0.701223737292928\\
340	0.706608715719803\\
345	0.711911760390512\\
350	0.717116613002133\\
355	0.722218569801345\\
360	0.727228480173031\\
365	0.732151142384337\\
370	0.736994520435138\\
375	0.741736151081466\\
380	0.746397906015607\\
385	0.750965437914398\\
390	0.755467891062454\\
395	0.759890625474564\\
400	0.764216479528929\\
405	0.76847245079765\\
410	0.772646308732465\\
415	0.776754503412625\\
420	0.78078326828536\\
425	0.784742531314924\\
430	0.788624537594869\\
435	0.792439750823108\\
440	0.79619078614787\\
445	0.799863656119269\\
450	0.803479272138646\\
455	0.807025536138085\\
460	0.810507178514065\\
465	0.813925871005204\\
470	0.817286096390349\\
475	0.820586202082975\\
480	0.823822917215728\\
485	0.827000876454072\\
490	0.830119951785429\\
495	0.833194729786809\\
500	0.836202549064008\\
};
%%\addlegendentry{data18}

\addplot [solid, very thick, color=mycolor1, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
0	0\\
5	0.00737062137121706\\
10	0.0239661122364446\\
15	0.0414764676706859\\
20	0.0587784738451394\\
25	0.075774763045194\\
30	0.0924581217349849\\
35	0.108836968614118\\
40	0.124921102472112\\
45	0.140716009664088\\
50	0.156225957711978\\
55	0.171458384178775\\
60	0.186410651046233\\
65	0.201092385009519\\
70	0.215511300473038\\
75	0.229674898885038\\
80	0.243578627692132\\
85	0.257229582925826\\
90	0.270633411037495\\
95	0.283799153065335\\
100	0.296725625003148\\
105	0.309422382299175\\
110	0.321884908597038\\
115	0.334122701513078\\
120	0.346137299108354\\
125	0.357943856792385\\
130	0.369535410642116\\
135	0.380912057892021\\
140	0.392079597049382\\
145	0.403056578351279\\
150	0.413833570069486\\
155	0.424412126534682\\
160	0.434797888838758\\
165	0.445001098776827\\
170	0.455014627588053\\
175	0.464854351156906\\
180	0.474517734595238\\
185	0.483998902878035\\
190	0.49331017623914\\
195	0.502451970694628\\
200	0.511439694081009\\
205	0.520257494735414\\
210	0.528914098696883\\
215	0.537411594820579\\
220	0.545763981263464\\
225	0.55397226294601\\
230	0.562015078665073\\
235	0.5699145990219\\
240	0.577681344687035\\
245	0.585304234289879\\
250	0.592794192660566\\
255	0.600140417222122\\
260	0.607350552128627\\
265	0.614442611345183\\
270	0.621403769110947\\
275	0.628234596003901\\
280	0.634946604428364\\
285	0.641533859048124\\
290	0.648004256751123\\
295	0.654352972077021\\
300	0.660595398327929\\
305	0.666719689443377\\
310	0.672737300311682\\
315	0.678641612226747\\
320	0.684442383244472\\
325	0.690141250299133\\
330	0.69573348639298\\
335	0.701223737292928\\
340	0.706608715719803\\
345	0.711911760390512\\
350	0.717116613002132\\
355	0.722218569801345\\
360	0.727228480173031\\
365	0.732151142384337\\
370	0.736994520435138\\
375	0.741736151081466\\
380	0.746397906015607\\
385	0.750965437914398\\
390	0.755467891062454\\
395	0.759890625474564\\
400	0.764216479528929\\
405	0.76847245079765\\
410	0.772646308732465\\
415	0.776754503412624\\
420	0.78078326828536\\
425	0.784742531314924\\
430	0.788624537594869\\
435	0.792439750823108\\
440	0.79619078614787\\
445	0.799863656119269\\
450	0.803479272138646\\
455	0.807025536138085\\
460	0.810507178514065\\
465	0.813925871005204\\
470	0.817286096390349\\
475	0.820586202082975\\
480	0.823822917215728\\
485	0.827000876454072\\
490	0.830119951785429\\
495	0.833194729786809\\
500	0.836202549064008\\
};
%%\addlegendentry{data19}

\addplot [solid, very thick, color=mycolor1, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
0	0\\
5	0.00437851478257985\\
10	0.0184640474946632\\
15	0.0355916022600173\\
20	0.0530264665833719\\
25	0.0701925192807012\\
30	0.0870184422908266\\
35	0.103517463953609\\
40	0.119707074070345\\
45	0.135599307683677\\
50	0.151202476165065\\
55	0.166523274006684\\
60	0.18156678103714\\
65	0.196338564881196\\
70	0.210843830831622\\
75	0.225087630157202\\
80	0.239074020951822\\
85	0.252807832859624\\
90	0.266293707165402\\
95	0.279536458012924\\
100	0.29254006932756\\
105	0.305309244063324\\
110	0.317847574189844\\
115	0.330159615255115\\
120	0.342249265673683\\
125	0.35412136072903\\
130	0.365779035844574\\
135	0.377225881805113\\
140	0.388465845564083\\
145	0.399503751853073\\
150	0.410342297499007\\
155	0.420984929043011\\
160	0.431435334562005\\
165	0.441697482691603\\
170	0.451774001844832\\
175	0.461669161625113\\
180	0.471385816702076\\
185	0.480926520286138\\
190	0.490295114792528\\
195	0.499494510968509\\
200	0.50852867422718\\
205	0.517399211463244\\
210	0.526109493695427\\
215	0.53466235278949\\
220	0.543061451387974\\
225	0.551309445557885\\
230	0.559407293771072\\
235	0.567359122116744\\
240	0.575168151790578\\
245	0.582835965273192\\
250	0.590365726145563\\
255	0.597758951597851\\
260	0.60501847872193\\
265	0.612147869053332\\
270	0.619148367357258\\
275	0.626022167718497\\
280	0.632772233071198\\
285	0.639400200274121\\
290	0.645908689784594\\
295	0.652299346162044\\
300	0.65857527033773\\
305	0.664737517061612\\
310	0.670788826264286\\
315	0.676730569550809\\
320	0.68256529383144\\
325	0.68829491357327\\
330	0.693920841105315\\
335	0.699445148834739\\
340	0.704869292361781\\
345	0.710196662079597\\
350	0.715427695359164\\
355	0.720563652935536\\
360	0.725606914604156\\
365	0.73055938498852\\
370	0.73542317441256\\
375	0.740198119681104\\
380	0.744887303277597\\
385	0.749491107619537\\
390	0.754013099516494\\
395	0.75845358821735\\
400	0.76281267174522\\
405	0.767093683177836\\
410	0.771297035710932\\
415	0.775425235898464\\
420	0.779478536476566\\
425	0.783458916330764\\
430	0.787367026564739\\
435	0.791204841036731\\
440	0.794973732565342\\
445	0.798673827125436\\
450	0.802307805902509\\
455	0.805875892898014\\
460	0.809379534174636\\
465	0.812819930217291\\
470	0.816198469572535\\
475	0.819516068804788\\
480	0.822773506277404\\
485	0.825972125508057\\
490	0.829112900374692\\
495	0.832197873190504\\
500	0.835226319316489\\
};
%%\addlegendentry{data20}

\addplot [dotted, very thick, color=mycolor5, mark options={solid, mycolor5}]
  table[row sep=crcr]{%
0	0\\
5	0.669978959971278\\
10	0.708366022752454\\
15	0.721069560395262\\
20	0.727601371452557\\
25	0.732476752966517\\
30	0.737435196961273\\
35	0.742474416149741\\
40	0.747230433347536\\
45	0.751741870778111\\
50	0.756144183324181\\
55	0.760181345304076\\
60	0.76475002740725\\
65	0.769311907166891\\
70	0.773539234494359\\
75	0.777118415069583\\
80	0.781123651441863\\
85	0.785268292008386\\
90	0.789424100223948\\
95	0.793059639199245\\
100	0.796819985775217\\
105	0.800095542045185\\
110	0.803899688770291\\
115	0.807611698501664\\
120	0.811525276374266\\
125	0.814346334127883\\
130	0.81733770754387\\
135	0.820935098457021\\
140	0.824904935757092\\
145	0.827526843844989\\
150	0.830317878233961\\
155	0.833513347116253\\
160	0.836867095675928\\
165	0.839592037011717\\
170	0.842908403112495\\
175	0.845361359119903\\
180	0.847624286967755\\
185	0.850751093405866\\
190	0.85367876484939\\
195	0.85671827725964\\
200	0.858435445751575\\
205	0.861015041075363\\
210	0.863785181916174\\
215	0.866837595894677\\
220	0.868876800628564\\
225	0.870108285836231\\
230	0.873325641287529\\
235	0.876268145755533\\
240	0.878020574904256\\
245	0.880167499019385\\
250	0.881735914001701\\
255	0.884267346564306\\
260	0.887158752046679\\
265	0.888599329720701\\
270	0.890349893544833\\
275	0.892612682709341\\
280	0.894316112910166\\
285	0.896407345424975\\
290	0.898224677284882\\
295	0.90057729364095\\
300	0.901925003354419\\
305	0.903882279053437\\
310	0.905356921464611\\
315	0.907348552809561\\
320	0.908953311727492\\
325	0.910205072307361\\
330	0.911871728145875\\
335	0.913630200927357\\
340	0.91607355438011\\
345	0.916703077659355\\
350	0.917608572400852\\
355	0.919536114295483\\
360	0.921424383085406\\
365	0.922910282712567\\
370	0.923260080715196\\
375	0.925265418601225\\
380	0.926572825606657\\
385	0.929026028582702\\
390	0.929421567569236\\
395	0.929630679247552\\
400	0.931813918211707\\
405	0.933007401467113\\
410	0.934793712413186\\
415	0.935426234390685\\
420	0.93665981718994\\
425	0.937498480971568\\
430	0.938994212728237\\
435	0.940083341295728\\
440	0.940609726746075\\
445	0.942340060471289\\
450	0.942991029595819\\
455	0.944105035389456\\
460	0.945270282291883\\
465	0.946427233438798\\
470	0.947187916659525\\
475	0.947873528141296\\
480	0.948990606266134\\
485	0.950126548979211\\
490	0.951418851702561\\
495	0.951296270799935\\
500	0.952505224484589\\
};
%\addlegendentry{data21}

\addplot [color=mycolor6, dotted, very thick, mark options={solid, mycolor6}]
  table[row sep=crcr]{%
0	0\\
5	0.320051332832304\\
10	0.411737025023925\\
15	0.439600022524198\\
20	0.45363571476495\\
25	0.464479138550844\\
30	0.474362237167885\\
35	0.483861864498987\\
40	0.493177493104717\\
45	0.502339333363987\\
50	0.511336741384866\\
55	0.520218605447225\\
60	0.528838009290593\\
65	0.537288945994153\\
70	0.545629735650508\\
75	0.553916197007712\\
80	0.561970511389847\\
85	0.56984382258009\\
90	0.577560557981187\\
95	0.585212948822355\\
100	0.592695173974254\\
105	0.600112518077906\\
110	0.607297077889734\\
115	0.614355914658621\\
120	0.62124214833103\\
125	0.628176070532743\\
130	0.634947610172335\\
135	0.641485854305011\\
140	0.647832481716294\\
145	0.654279350181545\\
150	0.660573431996662\\
155	0.666677369881132\\
160	0.672634793872205\\
165	0.67858033040435\\
170	0.684310745123245\\
175	0.690072965709135\\
180	0.695755713937721\\
185	0.701183634184961\\
190	0.706537601631879\\
195	0.711767220233361\\
200	0.717115760784195\\
205	0.722217407555247\\
210	0.727187071326838\\
215	0.732011118164554\\
220	0.736909342095742\\
225	0.741848899083162\\
230	0.746361349400844\\
235	0.750828837785665\\
240	0.755407038310255\\
245	0.759830892389916\\
250	0.764265739247674\\
255	0.768453706484984\\
260	0.772497814212088\\
265	0.776704314221716\\
270	0.780778346275591\\
275	0.784687323840258\\
280	0.788613012351617\\
285	0.792397406766753\\
290	0.796153240632022\\
295	0.799745679606636\\
300	0.803435253317387\\
305	0.806951553363502\\
310	0.810479667247597\\
315	0.813852616341625\\
320	0.817223746179783\\
325	0.820588563903003\\
330	0.823819023034651\\
335	0.826970660809317\\
340	0.829944811311299\\
345	0.83316311819041\\
350	0.836274981107054\\
355	0.839155922177666\\
360	0.841985619678361\\
365	0.844826225048997\\
370	0.847802247137329\\
375	0.850444873464342\\
380	0.853151170060434\\
385	0.855611817729253\\
390	0.858366896068314\\
395	0.861102421386058\\
400	0.863455702336662\\
405	0.865926448219669\\
410	0.868249204471208\\
415	0.870718788261964\\
420	0.873040721750059\\
425	0.87538346254774\\
430	0.877570790538113\\
435	0.879782525425691\\
440	0.882045739338913\\
445	0.884063887163778\\
450	0.886222005181772\\
455	0.888261267275438\\
460	0.890251715308999\\
465	0.892204094435306\\
470	0.894184410735202\\
475	0.896139307942744\\
480	0.89798422500258\\
485	0.899789275204873\\
490	0.901531981010928\\
495	0.903477425172838\\
500	0.905164037794445\\
};
%\addlegendentry{data22}

\addplot [color=mycolor7, dotted, very thick, mark options={solid, mycolor7}]
  table[row sep=crcr]{%
0	0\\
5	0.320051332832304\\
10	0.411737025023925\\
15	0.439600022524198\\
20	0.45363571476495\\
25	0.464479138550844\\
30	0.474362237167885\\
35	0.483861864498987\\
40	0.493177493104717\\
45	0.502339333363987\\
50	0.511336741384866\\
55	0.520218605447225\\
60	0.528838009290594\\
65	0.537288945994153\\
70	0.545629735650508\\
75	0.553916197007712\\
80	0.561970511389847\\
85	0.56984382258009\\
90	0.577560557981187\\
95	0.585212948822355\\
100	0.592695173974254\\
105	0.600112518077906\\
110	0.607297077889734\\
115	0.614355914658621\\
120	0.62124214833103\\
125	0.628176070532743\\
130	0.634947610172335\\
135	0.641485854305011\\
140	0.647832481716294\\
145	0.654279350181545\\
150	0.660573431996662\\
155	0.666677369881132\\
160	0.672634793872205\\
165	0.67858033040435\\
170	0.684310745123245\\
175	0.690072965709135\\
180	0.695755713937721\\
185	0.701183634184961\\
190	0.706537601631879\\
195	0.711767220233361\\
200	0.717115760784195\\
205	0.722217407555247\\
210	0.727187071326838\\
215	0.732011118164554\\
220	0.736909342095742\\
225	0.741848899083162\\
230	0.746361349400844\\
235	0.750828837785665\\
240	0.755407038310255\\
245	0.759830892389916\\
250	0.764265739247674\\
255	0.768453706484984\\
260	0.772497814212088\\
265	0.776704314221716\\
270	0.780778346275591\\
275	0.784687323840258\\
280	0.788613012351617\\
285	0.792397406766753\\
290	0.796153240632022\\
295	0.799745679606636\\
300	0.803435253317387\\
305	0.806951553363502\\
310	0.810479667247597\\
315	0.813852616341625\\
320	0.817223746179783\\
325	0.820588563903003\\
330	0.823819023034651\\
335	0.826970660809317\\
340	0.829944811311299\\
345	0.83316311819041\\
350	0.836274981107054\\
355	0.839155922177666\\
360	0.841985619678361\\
365	0.844826225048997\\
370	0.847802247137329\\
375	0.850444873464342\\
380	0.853151170060434\\
385	0.855611817729253\\
390	0.858366896068314\\
395	0.861102421386058\\
400	0.863455702336662\\
405	0.865926448219669\\
410	0.868249204471208\\
415	0.870718788261964\\
420	0.873040721750059\\
425	0.87538346254774\\
430	0.877570790538113\\
435	0.879782525425691\\
440	0.882045739338913\\
445	0.884063887163778\\
450	0.886222005181772\\
455	0.888261267275438\\
460	0.890251715308999\\
465	0.892204094435306\\
470	0.894184410735202\\
475	0.896139307942744\\
480	0.89798422500258\\
485	0.899789275204873\\
490	0.901531981010928\\
495	0.903477425172838\\
500	0.905164037794445\\
};
%\addlegendentry{data23}

\addplot [color=mycolor4, dotted, very thick, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0	0\\
5	0.106520637839438\\
10	0.150741409085028\\
15	0.172698116286793\\
20	0.189231982594181\\
25	0.204301135332438\\
30	0.218766981593022\\
35	0.232875043415827\\
40	0.246722262520573\\
45	0.260326328526687\\
50	0.273684900586277\\
55	0.28682642652092\\
60	0.299677736918952\\
65	0.312290372596916\\
70	0.324697307997872\\
75	0.336930158133808\\
80	0.348899423454923\\
85	0.360634192318651\\
90	0.372149662198549\\
95	0.383496117170757\\
100	0.394621174454273\\
105	0.405581792368368\\
110	0.416293332325775\\
115	0.426813587148004\\
120	0.437120542455315\\
125	0.447330578930575\\
130	0.457337042608931\\
135	0.467105345296037\\
140	0.476659199780306\\
145	0.486151911966551\\
150	0.495454415485075\\
155	0.50454935768701\\
160	0.513461313677628\\
165	0.522261973216872\\
170	0.530847927161703\\
175	0.539348985516963\\
180	0.54770931872283\\
185	0.55583986221393\\
190	0.563836101522749\\
195	0.571673656156041\\
200	0.579480279090327\\
205	0.587068091791048\\
210	0.594498276085741\\
215	0.601765378198195\\
220	0.608984866984784\\
225	0.616141277253292\\
230	0.622993409996867\\
235	0.629740772687381\\
240	0.636465499017333\\
245	0.643031691698947\\
250	0.649526439861023\\
255	0.655817518115504\\
260	0.661959673953077\\
265	0.668112935560249\\
270	0.674125838103849\\
275	0.67998279120752\\
280	0.685779248527455\\
285	0.69143458723998\\
290	0.697008446359809\\
295	0.702432164412648\\
300	0.707841917745226\\
305	0.713098753547357\\
310	0.718299715228575\\
315	0.723359401048622\\
320	0.728358366416121\\
325	0.733295362264649\\
330	0.738105100214945\\
335	0.742817397456667\\
340	0.747382151375804\\
345	0.752018841563582\\
350	0.756546787955454\\
355	0.760902459033314\\
360	0.76517990564617\\
365	0.769412264463939\\
370	0.773664966083048\\
375	0.777695992568704\\
380	0.781711968435732\\
385	0.785553485712082\\
390	0.789501240420315\\
395	0.79339337664195\\
400	0.797042785287112\\
405	0.800709199058137\\
410	0.804255863153957\\
415	0.807836315698837\\
420	0.811298735037005\\
425	0.814731157736028\\
430	0.818043010584729\\
435	0.821328190655418\\
440	0.824601435161396\\
445	0.82770978483852\\
450	0.830853432181822\\
455	0.833898937259381\\
460	0.83688325237325\\
465	0.839812593070125\\
470	0.84272179689073\\
475	0.845583841778636\\
480	0.848355525505726\\
485	0.85107377995038\\
490	0.853727549781802\\
495	0.856454769596885\\
500	0.859016845308515\\
};
%\addlegendentry{data24}

\addplot [color=mycolor2, dotted, very thick, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0	0\\
5	0.00100932319166457\\
10	0.00852711733119573\\
15	0.0217020443038296\\
20	0.0374051603599958\\
25	0.0539852925376633\\
30	0.0707385580630577\\
35	0.0873806412775655\\
40	0.103799955158076\\
45	0.11995435965267\\
50	0.135829841724713\\
55	0.151424238750757\\
60	0.166738466893099\\
65	0.181777023079318\\
70	0.196544801080612\\
75	0.211046890985444\\
80	0.225286669774725\\
85	0.239269190628646\\
90	0.252999241964443\\
95	0.266482044200616\\
100	0.279721257373737\\
105	0.292722041886159\\
110	0.30548743581167\\
115	0.318022457137929\\
120	0.330330896075235\\
125	0.342418467037271\\
130	0.354287591197075\\
135	0.365941658811284\\
140	0.377384831754456\\
145	0.388623074187277\\
150	0.399658205343198\\
155	0.410493591042634\\
160	0.421133137238021\\
165	0.431581366086623\\
170	0.441840208517907\\
175	0.451914901161831\\
180	0.461807939473041\\
185	0.471521279428458\\
190	0.481059483248916\\
195	0.490425324925219\\
200	0.499623718714574\\
205	0.508654965999557\\
210	0.517522909995759\\
215	0.52623037833162\\
220	0.534781892206408\\
225	0.543180030724138\\
230	0.551424062988975\\
235	0.559519571893288\\
240	0.5674703967729\\
245	0.575277180876331\\
250	0.582943740174485\\
255	0.59047067773086\\
260	0.597861251006345\\
265	0.605120193106566\\
270	0.612247695700017\\
275	0.619245869442637\\
280	0.626118386220871\\
285	0.632866334117589\\
290	0.639492785836449\\
295	0.645998921606252\\
300	0.652388840157257\\
305	0.658662629081972\\
310	0.664823745779334\\
315	0.670872976171699\\
320	0.676813466030586\\
325	0.682647144150894\\
330	0.688374979511796\\
335	0.693999279838189\\
340	0.699521164994385\\
345	0.704945614130489\\
350	0.71027179573574\\
355	0.715500537752836\\
360	0.720634911989604\\
365	0.725677079768802\\
370	0.730629638338337\\
375	0.735490715804893\\
380	0.740264889032957\\
385	0.744951420906336\\
390	0.749555900825721\\
395	0.754077500358985\\
400	0.758514999208599\\
405	0.762873602384095\\
410	0.767152763671081\\
415	0.771356102675837\\
420	0.775482804532797\\
425	0.779535492881787\\
430	0.783514187966993\\
435	0.787421549668857\\
440	0.79125907132424\\
445	0.795025801751911\\
450	0.798725866309714\\
455	0.802358550679233\\
460	0.805925578988793\\
465	0.809428210063584\\
470	0.812868094907291\\
475	0.81624597059973\\
480	0.819562320245894\\
485	0.822818764045813\\
490	0.826016209683834\\
495	0.829157696878063\\
500	0.832240809651502\\
};
%\addlegendentry{data25}

\addplot [color=mycolor3, dotted, very thick, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
0	0\\
5	0.00100932319166457\\
10	0.00852711733119573\\
15	0.0217020443038296\\
20	0.0374051603599958\\
25	0.0539852925376633\\
30	0.0707385580630577\\
35	0.0873806412775655\\
40	0.103799955158076\\
45	0.11995435965267\\
50	0.135829841724713\\
55	0.151424238750757\\
60	0.166738466893099\\
65	0.181777023079318\\
70	0.196544801080612\\
75	0.211046890985444\\
80	0.225286669774725\\
85	0.239269190628646\\
90	0.252999241964444\\
95	0.266482044200616\\
100	0.279721257373737\\
105	0.292722041886159\\
110	0.30548743581167\\
115	0.318022457137929\\
120	0.330330896075235\\
125	0.342418467037271\\
130	0.354287591197075\\
135	0.365941658811284\\
140	0.377384831754456\\
145	0.388623074187277\\
150	0.399658205343198\\
155	0.410493591042634\\
160	0.421133137238021\\
165	0.431581366086623\\
170	0.441840208517907\\
175	0.451914901161831\\
180	0.461807939473041\\
185	0.471521279428458\\
190	0.481059483248916\\
195	0.490425324925219\\
200	0.499623718714574\\
205	0.508654965999557\\
210	0.517522909995759\\
215	0.526230378331619\\
220	0.534781892206408\\
225	0.543180030724138\\
230	0.551424062988975\\
235	0.559519571893288\\
240	0.5674703967729\\
245	0.575277180876331\\
250	0.582943740174485\\
255	0.59047067773086\\
260	0.597861251006345\\
265	0.605120193106566\\
270	0.612247695700017\\
275	0.619245869442637\\
280	0.626118386220871\\
285	0.632866334117589\\
290	0.639492785836449\\
295	0.645998921606252\\
300	0.652388840157257\\
305	0.658662629081972\\
310	0.664823745779334\\
315	0.670872976171699\\
320	0.676813466030586\\
325	0.682647144150894\\
330	0.688374979511796\\
335	0.693999279838189\\
340	0.699521164994386\\
345	0.704945614130489\\
350	0.71027179573574\\
355	0.715500537752836\\
360	0.720634911989604\\
365	0.725677079768802\\
370	0.730629638338337\\
375	0.735490715804893\\
380	0.740264889032957\\
385	0.744951420906336\\
390	0.749555900825721\\
395	0.754077500358985\\
400	0.758514999208599\\
405	0.762873602384095\\
410	0.767152763671081\\
415	0.771356102675837\\
420	0.775482804532797\\
425	0.779535492881787\\
430	0.783514187966993\\
435	0.787421549668857\\
440	0.79125907132424\\
445	0.795025801751911\\
450	0.798725866309714\\
455	0.802358550679233\\
460	0.805925578988793\\
465	0.809428210063584\\
470	0.812868094907291\\
475	0.81624597059973\\
480	0.819562320245894\\
485	0.822818764045813\\
490	0.826016209683834\\
495	0.829157696878063\\
500	0.832240809651503\\
};
%\addlegendentry{data26}

\addplot [color=mycolor4, dotted, very thick, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
0	0\\
5	0.00100932319166457\\
10	0.00852711733119573\\
15	0.0217020443038296\\
20	0.0374051603599958\\
25	0.0539852925376633\\
30	0.0707385580630577\\
35	0.0873806412775655\\
40	0.103799955158076\\
45	0.11995435965267\\
50	0.135829841724713\\
55	0.151424238750757\\
60	0.166738466893099\\
65	0.181777023079318\\
70	0.196544801080612\\
75	0.211046890985444\\
80	0.225286669774725\\
85	0.239269190628646\\
90	0.252999241964444\\
95	0.266482044200616\\
100	0.279721257373737\\
105	0.292722041886159\\
110	0.30548743581167\\
115	0.318022457137929\\
120	0.330330896075235\\
125	0.342418467037271\\
130	0.354287591197075\\
135	0.365941658811284\\
140	0.377384831754456\\
145	0.388623074187277\\
150	0.399658205343198\\
155	0.410493591042634\\
160	0.421133137238021\\
165	0.431581366086623\\
170	0.441840208517907\\
175	0.451914901161831\\
180	0.461807939473041\\
185	0.471521279428458\\
190	0.481059483248916\\
195	0.490425324925219\\
200	0.499623718714574\\
205	0.508654965999557\\
210	0.517522909995759\\
215	0.526230378331619\\
220	0.534781892206408\\
225	0.543180030724138\\
230	0.551424062988975\\
235	0.559519571893288\\
240	0.5674703967729\\
245	0.575277180876331\\
250	0.582943740174485\\
255	0.59047067773086\\
260	0.597861251006345\\
265	0.605120193106566\\
270	0.612247695700017\\
275	0.619245869442637\\
280	0.626118386220871\\
285	0.632866334117589\\
290	0.639492785836449\\
295	0.645998921606252\\
300	0.652388840157257\\
305	0.658662629081972\\
310	0.664823745779334\\
315	0.670872976171699\\
320	0.676813466030586\\
325	0.682647144150894\\
330	0.688374979511796\\
335	0.693999279838189\\
340	0.699521164994386\\
345	0.704945614130489\\
350	0.71027179573574\\
355	0.715500537752836\\
360	0.720634911989604\\
365	0.725677079768802\\
370	0.730629638338337\\
375	0.735490715804893\\
380	0.740264889032957\\
385	0.744951420906336\\
390	0.749555900825721\\
395	0.754077500358985\\
400	0.758514999208599\\
405	0.762873602384095\\
410	0.767152763671081\\
415	0.771356102675837\\
420	0.775482804532797\\
425	0.779535492881787\\
430	0.783514187966993\\
435	0.787421549668857\\
440	0.79125907132424\\
445	0.795025801751911\\
450	0.798725866309714\\
455	0.802358550679233\\
460	0.805925578988793\\
465	0.809428210063584\\
470	0.812868094907291\\
475	0.81624597059973\\
480	0.819562320245894\\
485	0.822818764045813\\
490	0.826016209683834\\
495	0.829157696878063\\
500	0.832240809651503\\
};
%\addlegendentry{data27}

\addplot [color=mycolor5, dotted, very thick, mark options={solid, mycolor5}]
  table[row sep=crcr]{%
0	0\\
5	0.00391047487413094\\
10	0.0173038556811657\\
15	0.0335701786216819\\
20	0.0504576581753856\\
25	0.0673724826047428\\
30	0.0841173259008915\\
35	0.100614656570746\\
40	0.116834077171218\\
45	0.13276808514253\\
50	0.14841774866752\\
55	0.163784041254944\\
60	0.178878441475517\\
65	0.193701243152881\\
70	0.208254560425238\\
75	0.222540617016843\\
80	0.236572808584758\\
85	0.250353451829098\\
90	0.263886066449347\\
95	0.277170830780475\\
100	0.290217359398894\\
105	0.303025039494105\\
110	0.31560630784992\\
115	0.327960307370446\\
120	0.340093502178477\\
125	0.351999439820729\\
130	0.363692276945791\\
135	0.375179408816025\\
140	0.386462747442201\\
145	0.397532110278781\\
150	0.40840343321921\\
155	0.419082218649934\\
160	0.429570009706378\\
165	0.439863910432545\\
170	0.449977198340306\\
175	0.459901452283464\\
180	0.469645404701295\\
185	0.479220806584418\\
190	0.488622228077783\\
195	0.497855295591836\\
200	0.506911463733636\\
205	0.515811403723818\\
210	0.524552626743954\\
215	0.533138767224352\\
220	0.54156218700597\\
225	0.549827337207604\\
230	0.557959552334326\\
235	0.565943235904391\\
240	0.573773625885956\\
245	0.58146613205596\\
250	0.589015430569464\\
255	0.596436490288275\\
260	0.603726888681924\\
265	0.61087439002862\\
270	0.617895603930254\\
275	0.62479449080205\\
280	0.631564665841036\\
285	0.63821603157317\\
290	0.644745436845751\\
295	0.651161587989551\\
300	0.657454149507107\\
305	0.663638263945489\\
310	0.669707143450251\\
315	0.675670882832076\\
320	0.681524144396524\\
325	0.687269139664901\\
330	0.69291398227026\\
335	0.698457927231441\\
340	0.703907606019555\\
345	0.709244609321841\\
350	0.714487609279276\\
355	0.719644377442387\\
360	0.724708034974524\\
365	0.729677319808209\\
370	0.734547941772125\\
375	0.739344095833072\\
380	0.744048331812258\\
385	0.748677119744728\\
390	0.753206077628081\\
395	0.757651842307133\\
400	0.762033363661639\\
405	0.766328116189125\\
410	0.770550322136368\\
415	0.774687250013988\\
420	0.77875446458378\\
425	0.782745255911201\\
430	0.786669454650993\\
435	0.790519755201107\\
440	0.794296169058252\\
445	0.798014237447564\\
450	0.801656720738547\\
455	0.805237301230051\\
460	0.808753833012983\\
465	0.812206998020253\\
470	0.815594800651396\\
475	0.818920960759953\\
480	0.822190677082406\\
485	0.825401694047936\\
490	0.828556185998919\\
495	0.831642487050437\\
500	0.834683835696117\\
};
%\addlegendentry{data28}

\addplot [color=mycolor6, dashed, very thick, mark options={solid, mycolor6}]
  table[row sep=crcr]{%
0	0\\
5	0.00100932319166457\\
10	0.00852711733119573\\
15	0.0217020443038296\\
20	0.0374051603599958\\
25	0.0539852925376633\\
30	0.0707385580630577\\
35	0.0873806412775655\\
40	0.103799955158076\\
45	0.11995435965267\\
50	0.135829841724713\\
55	0.151424238750757\\
60	0.166738466893099\\
65	0.181777023079318\\
70	0.196544801080612\\
75	0.211046890985444\\
80	0.225286669774725\\
85	0.239269190628646\\
90	0.252999241964443\\
95	0.266482044200616\\
100	0.279721257373737\\
105	0.292722041886158\\
110	0.30548743581167\\
115	0.318022457137929\\
120	0.330330896075235\\
125	0.342418467037271\\
130	0.354287591197075\\
135	0.365941658811284\\
140	0.377384831754456\\
145	0.388623074187277\\
150	0.399658205343198\\
155	0.410493591042634\\
160	0.421133137238021\\
165	0.431581366086623\\
170	0.441840208517907\\
175	0.451914901161831\\
180	0.461807939473041\\
185	0.471521279428458\\
190	0.481059483248916\\
195	0.490425324925219\\
200	0.499623718714575\\
205	0.508654965999557\\
210	0.517522909995759\\
215	0.526230378331619\\
220	0.534781892206408\\
225	0.543180030724139\\
230	0.551424062988975\\
235	0.559519571893288\\
240	0.5674703967729\\
245	0.575277180876331\\
250	0.582943740174484\\
255	0.59047067773086\\
260	0.597861251006345\\
265	0.605120193106566\\
270	0.612247695700017\\
275	0.619245869442637\\
280	0.626118386220871\\
285	0.632866334117589\\
290	0.639492785836449\\
295	0.645998921606252\\
300	0.652388840157258\\
305	0.658662629081972\\
310	0.664823745779334\\
315	0.670872976171699\\
320	0.676813466030586\\
325	0.682647144150894\\
330	0.688374979511796\\
335	0.693999279838189\\
340	0.699521164994386\\
345	0.704945614130489\\
350	0.71027179573574\\
355	0.715500537752836\\
360	0.720634911989604\\
365	0.725677079768802\\
370	0.730629638338337\\
375	0.735490715804893\\
380	0.740264889032957\\
385	0.744951420906336\\
390	0.749555900825721\\
395	0.754077500358985\\
400	0.758514999208599\\
405	0.762873602384095\\
410	0.767152763671081\\
415	0.771356102675837\\
420	0.775482804532797\\
425	0.779535492881787\\
430	0.783514187966993\\
435	0.787421549668857\\
440	0.79125907132424\\
445	0.795025801751911\\
450	0.798725866309714\\
455	0.802358550679233\\
460	0.805925578988793\\
465	0.809428210063584\\
470	0.812868094907291\\
475	0.81624597059973\\
480	0.819562320245894\\
485	0.822818764045813\\
490	0.826016209683834\\
495	0.829157696878063\\
500	0.832240809651502\\
};
%\addlegendentry{data29}

\addplot [color=mycolor7, dashed, very thick, mark options={solid, mycolor7}]
  table[row sep=crcr]{%
0	0\\
5	0.00100932319166457\\
10	0.00852711733119573\\
15	0.0217020443038296\\
20	0.0374051603599958\\
25	0.0539852925376633\\
30	0.0707385580630577\\
35	0.0873806412775655\\
40	0.103799955158076\\
45	0.11995435965267\\
50	0.135829841724713\\
55	0.151424238750757\\
60	0.166738466893099\\
65	0.181777023079318\\
70	0.196544801080612\\
75	0.211046890985444\\
80	0.225286669774725\\
85	0.239269190628646\\
90	0.252999241964444\\
95	0.266482044200616\\
100	0.279721257373737\\
105	0.292722041886159\\
110	0.30548743581167\\
115	0.318022457137929\\
120	0.330330896075235\\
125	0.342418467037271\\
130	0.354287591197075\\
135	0.365941658811284\\
140	0.377384831754456\\
145	0.388623074187277\\
150	0.399658205343198\\
155	0.410493591042634\\
160	0.421133137238021\\
165	0.431581366086623\\
170	0.441840208517907\\
175	0.451914901161831\\
180	0.461807939473041\\
185	0.471521279428458\\
190	0.481059483248916\\
195	0.490425324925219\\
200	0.499623718714575\\
205	0.508654965999557\\
210	0.517522909995759\\
215	0.526230378331619\\
220	0.534781892206408\\
225	0.543180030724138\\
230	0.551424062988975\\
235	0.559519571893288\\
240	0.5674703967729\\
245	0.575277180876331\\
250	0.582943740174485\\
255	0.59047067773086\\
260	0.597861251006345\\
265	0.605120193106566\\
270	0.612247695700017\\
275	0.619245869442637\\
280	0.626118386220871\\
285	0.632866334117589\\
290	0.639492785836449\\
295	0.645998921606252\\
300	0.652388840157258\\
305	0.658662629081973\\
310	0.664823745779334\\
315	0.670872976171699\\
320	0.676813466030586\\
325	0.682647144150894\\
330	0.688374979511796\\
335	0.693999279838189\\
340	0.699521164994386\\
345	0.704945614130489\\
350	0.71027179573574\\
355	0.715500537752836\\
360	0.720634911989604\\
365	0.725677079768802\\
370	0.730629638338337\\
375	0.735490715804893\\
380	0.740264889032957\\
385	0.744951420906336\\
390	0.749555900825721\\
395	0.754077500358985\\
400	0.758514999208599\\
405	0.762873602384095\\
410	0.767152763671081\\
415	0.771356102675837\\
420	0.775482804532797\\
425	0.779535492881787\\
430	0.783514187966993\\
435	0.787421549668857\\
440	0.79125907132424\\
445	0.795025801751911\\
450	0.798725866309714\\
455	0.802358550679233\\
460	0.805925578988793\\
465	0.809428210063584\\
470	0.812868094907291\\
475	0.81624597059973\\
480	0.819562320245894\\
485	0.822818764045813\\
490	0.826016209683834\\
495	0.829157696878063\\
500	0.832240809651503\\
};
%\addlegendentry{data30}

\addplot [color=mycolor4, dashed, very thick, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0	0\\
5	0.00100932319166457\\
10	0.00852711733119573\\
15	0.0217020443038296\\
20	0.0374051603599958\\
25	0.0539852925376633\\
30	0.0707385580630577\\
35	0.0873806412775655\\
40	0.103799955158076\\
45	0.11995435965267\\
50	0.135829841724713\\
55	0.151424238750757\\
60	0.166738466893099\\
65	0.181777023079318\\
70	0.196544801080612\\
75	0.211046890985444\\
80	0.225286669774725\\
85	0.239269190628646\\
90	0.252999241964444\\
95	0.266482044200616\\
100	0.279721257373737\\
105	0.292722041886159\\
110	0.30548743581167\\
115	0.318022457137929\\
120	0.330330896075235\\
125	0.342418467037271\\
130	0.354287591197075\\
135	0.365941658811284\\
140	0.377384831754456\\
145	0.388623074187277\\
150	0.399658205343198\\
155	0.410493591042634\\
160	0.421133137238021\\
165	0.431581366086623\\
170	0.441840208517907\\
175	0.451914901161831\\
180	0.461807939473041\\
185	0.471521279428458\\
190	0.481059483248916\\
195	0.490425324925219\\
200	0.499623718714575\\
205	0.508654965999557\\
210	0.517522909995759\\
215	0.526230378331619\\
220	0.534781892206408\\
225	0.543180030724138\\
230	0.551424062988975\\
235	0.559519571893288\\
240	0.5674703967729\\
245	0.575277180876331\\
250	0.582943740174485\\
255	0.59047067773086\\
260	0.597861251006345\\
265	0.605120193106566\\
270	0.612247695700017\\
275	0.619245869442637\\
280	0.626118386220871\\
285	0.632866334117589\\
290	0.639492785836449\\
295	0.645998921606252\\
300	0.652388840157258\\
305	0.658662629081973\\
310	0.664823745779334\\
315	0.670872976171699\\
320	0.676813466030586\\
325	0.682647144150894\\
330	0.688374979511796\\
335	0.693999279838189\\
340	0.699521164994386\\
345	0.704945614130489\\
350	0.71027179573574\\
355	0.715500537752836\\
360	0.720634911989604\\
365	0.725677079768802\\
370	0.730629638338337\\
375	0.735490715804893\\
380	0.740264889032957\\
385	0.744951420906336\\
390	0.749555900825721\\
395	0.754077500358985\\
400	0.758514999208599\\
405	0.762873602384095\\
410	0.767152763671081\\
415	0.771356102675837\\
420	0.775482804532797\\
425	0.779535492881787\\
430	0.783514187966993\\
435	0.787421549668857\\
440	0.79125907132424\\
445	0.795025801751911\\
450	0.798725866309714\\
455	0.802358550679233\\
460	0.805925578988793\\
465	0.809428210063584\\
470	0.812868094907291\\
475	0.81624597059973\\
480	0.819562320245894\\
485	0.822818764045813\\
490	0.826016209683834\\
495	0.829157696878063\\
500	0.832240809651503\\
};
%\addlegendentry{data31}

\addplot [color=mycolor2, dashed, very thick, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0	0\\
5	0.00391047487413094\\
10	0.0173038556811657\\
15	0.0335701786216819\\
20	0.0504576581753856\\
25	0.0673724826047428\\
30	0.0841173259008915\\
35	0.100614656570746\\
40	0.116834077171218\\
45	0.13276808514253\\
50	0.14841774866752\\
55	0.163784041254944\\
60	0.178878441475517\\
65	0.193701243152881\\
70	0.208254560425238\\
75	0.222540617016843\\
80	0.236572808584758\\
85	0.250353451829098\\
90	0.263886066449347\\
95	0.277170830780475\\
100	0.290217359398894\\
105	0.303025039494105\\
110	0.31560630784992\\
115	0.327960307370446\\
120	0.340093502178477\\
125	0.351999439820729\\
130	0.363692276945791\\
135	0.375179408816025\\
140	0.386462747442201\\
145	0.397532110278781\\
150	0.40840343321921\\
155	0.419082218649934\\
160	0.429570009706378\\
165	0.439863910432545\\
170	0.449977198340306\\
175	0.459901452283464\\
180	0.469645404701295\\
185	0.479220806584418\\
190	0.488622228077783\\
195	0.497855295591835\\
200	0.506911463733636\\
205	0.515811403723818\\
210	0.524552626743954\\
215	0.533138767224353\\
220	0.54156218700597\\
225	0.549827337207603\\
230	0.557959552334327\\
235	0.565943235904391\\
240	0.573773625885956\\
245	0.58146613205596\\
250	0.589015430569464\\
255	0.596436490288275\\
260	0.603726888681924\\
265	0.61087439002862\\
270	0.617895603930254\\
275	0.62479449080205\\
280	0.631564665841036\\
285	0.63821603157317\\
290	0.644745436845751\\
295	0.651161587989552\\
300	0.657454149507107\\
305	0.663638263945489\\
310	0.669707143450251\\
315	0.675670882832076\\
320	0.681524144396523\\
325	0.687269139664901\\
330	0.69291398227026\\
335	0.698457927231441\\
340	0.703907606019555\\
345	0.709244609321841\\
350	0.714487609279277\\
355	0.719644377442387\\
360	0.724708034974524\\
365	0.729677319808209\\
370	0.734547941772125\\
375	0.739344095833072\\
380	0.744048331812258\\
385	0.748677119744728\\
390	0.753206077628081\\
395	0.757651842307133\\
400	0.76203336366164\\
405	0.766328116189125\\
410	0.770550322136368\\
415	0.774687250013988\\
420	0.778754464583781\\
425	0.782745255911202\\
430	0.786669454650992\\
435	0.790519755201107\\
440	0.794296169058251\\
445	0.798014237447564\\
450	0.801656720738547\\
455	0.80523730123005\\
460	0.808753833012982\\
465	0.812206998020253\\
470	0.815594800651396\\
475	0.818920960759953\\
480	0.822190677082406\\
485	0.825401694047937\\
490	0.828556185998919\\
495	0.831642487050437\\
500	0.834683835696117\\
};

\end{axis}
\end{tikzpicture}

==> fig/mod.tex <==
\begin{tikzpicture}
\node[draw=green,fill=green!10,ultra thick, circle,minimum size=25pt] (S) at (0,-.75) {$S$};
\node[draw=red,fill=red!10,ultra thick, circle,minimum size=25pt] (I1) at (3,0) {$I_1$};
\node[draw=orange,fill=orange!10,ultra thick, circle,minimum size=25pt] (I2) at (3,-1.5) {$I_2$};
\node[draw=blue,fill=blue!10,ultra thick, circle,minimum size=25pt] (R1) at (6.5,0) {$R_1$};
\node[draw=cyan,fill=cyan!10,ultra thick, circle,minimum size=25pt] (R2) at (6.5,-1.5) {$R_2$};

\path [->,>=latex,ultra thick,red,dashed]  (S) edge[bend left =0] node [above]   {$\lambda_1$} (I1);
\path [->,>=latex,ultra thick,orange,dashed]  (S) edge[bend left =0] node [below]   {$\lambda_2$} (I2);
\path [->,>=latex,ultra thick]  (I1) edge[bend left =15] node [above]   {$\mu_1$} (R1);
\path [->,>=latex,ultra thick,red,dashed]  (R1) edge[bend left =15] node [above]   {$\alpha_{11}\lambda_1$} (I1);
\path [->,>=latex,ultra thick]  (I2) edge[bend right =15] node [below]   {$\mu_2$} (R2);
\path [->,>=latex,ultra thick,orange,dashed]  (R2) edge[bend right =15] node [below]   {$\alpha_{22}\lambda_2$} (I2);
\path [->,>=latex,ultra thick,orange,dashed]  (R1) edge[bend left =0] node [right=5pt]   {$\alpha_{12}\lambda_2$} (I2);
\path [->,>=latex,ultra thick,red,dashed]  (R2) edge[bend left =0] node [left=5pt]   {$\alpha_{21}\lambda_1$} (I1);
\path [->,>=latex,ultra thick]  (R1) edge[bend right =40] node [below]   {$\nu_1$} (S);
\path [->,>=latex,ultra thick]  (R2) edge[bend left =40] node [above]   {$\nu_2$} (S);


\end{tikzpicture}
